New catalog of distances to planetary nebulae based on Gaia parallaxes and statistical distances

We have developed a method to determine the most reliable distances for a large group of planetary nebulae. For this purpose, we analyze the distances obtained from \textit{Gaia} parallaxes and three determinations of statistical distances. The most reliable distance is derived for 2211 objects, and uncertainties for these distances are calculated in a homogeneous way. Using our most reliable distances, we compare the distributions of Galactic heights of hydrogen-poor and hydrogen-rich central stars of planetary nebulae. We find that [WR] central stars are closer to the Galactic plane than hydrogen-rich central stars and than other hydrogen-poor central stars. The latter have a similar distribution to hydrogen-rich central stars, which is significantly different from the one of [WR] central stars. This result disagrees with the proposed evolutionary sequence for hydrogen-poor central stars.

==> (inline-0) <==
\begin{longtable}{l c c c c c c l l}
%\label{tab:Distances}
\hline
PN G & $D_{\mathrm{Z95}}$ & $D_{\mathrm{FBP16}}$ & $D_{\mathrm{SH18}}$ & $D_{\mathrm{B}}$ & 1/$p$ & $\delta p$/$p$ & $D_{\mathrm{tw}}$ & Case \\
\hline \hline
\endfirsthead
\hline
PN G & $D_{\mathrm{Z95}}$ & $D_{\mathrm{FBP16}}$ & $D_{\mathrm{SH18}}$ & $D_{\mathrm{B}}$ & 1/$p$ & $\delta p$/$p$ & $D_{\mathrm{tw}}$ & Case \\
\hline \hline
\endhead
\hline
\multicolumn{9}{c}{Continue on the next page.}
\endfoot
\endlastfoot

000.0$-$01.0 & \nodata & \nodata & \nodata & 8.20 & 1.22 & 0.48 & $8.2\pm5.7$ & D\\
000.0$-$02.5 & \nodata & \nodata & \nodata & 6.73 & 1.82 & 1.62 & $6.7\pm4.7$ & D\\
000.0$-$06.8 & \nodata & 6.97 & \nodata & 8.39 & 21.28 & 0.72 & $7.0\pm4.9$ & D\\
000.1$+$02.6 & \nodata & \nodata & \nodata & 4.88 & 3.82 & 0.62 & $4.9\pm3.4$ & D\\
000.1$+$17.2 & 8.87 & 9.46 & 14.51 & 7.82 & 34.56 & 2.28 & $9.2\pm3.7$ & B\\
000.1$-$01.1 & 6.05 & \nodata & 8.63 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
000.1$-$01.7 & \nodata & 6.95 & \nodata & \nodata & \nodata & \nodata & $7.0\pm4.9$ & D\\
000.1$-$02.3 & \nodata & 7.62 & 5.58 & \nodata & \nodata & \nodata & $6.5\pm2.6$ & C\\
000.1$-$05.6 & \nodata & 6.19 & 7.92 & 5.66 & 2.94 & 0.79 & $6.2\pm2.5$ & B\\
000.1$-$08.0 & \nodata & \nodata & \nodata & 6.73 & 4.39 & 2.70 & $6.7\pm4.7$ & D\\
000.2$+$01.7 & \nodata & 8.50 & \nodata & \nodata & \nodata & \nodata & $8.5\pm5.9$ & D\\
000.2$+$06.1 & \nodata & 9.79 & \nodata & \nodata & \nodata & \nodata & $9.8\pm6.9$ & D\\
000.2$-$01.9 & 6.77 & 4.89 & 8.80 & 9.03 & 6.10 & 0.68 & $6.8\pm2.7$ & C\\
000.2$-$01.9a & \nodata & \nodata & \nodata & 6.40 & 5.77 & 0.49 & $6.4\pm4.5$ & D\\
000.3$+$03.2 & \nodata & \nodata & \nodata & 6.96 & 1.54 & 1.70 & $7.0\pm4.9$ & D\\
000.3$+$04.2 & \nodata & \nodata & \nodata & 6.61 & 5.57 & 1.34 & $6.6\pm4.6$ & D\\
000.3$+$07.3 & \nodata & \nodata & \nodata & 6.85 & 1.81 & 2.21 & $6.9\pm4.8$ & D\\
000.3$+$12.2 & 3.49 & 2.35 & 3.97 & 2.46 & 3.07 & 0.13 & $3.1\pm1.2$ & A\\
000.3$-$01.6 & \nodata & 10.79 & \nodata & \nodata & \nodata & \nodata & $10.8\pm7.6$ & D\\
000.3$-$02.8 & \nodata & 6.63 & \nodata & \nodata & \nodata & \nodata & $6.6\pm4.6$ & D\\
000.3$-$03.4 & \nodata & \nodata & \nodata & 6.12 & 3.07 & 0.67 & $6.1\pm4.3$ & D\\
000.3$-$04.2 & \nodata & \nodata & \nodata & 5.68 & 6.54 & 0.29 & $5.7\pm4.0$ & D\\
000.3$-$04.2 & \nodata & \nodata & \nodata & 5.68 & 6.54 & 0.29 & $5.7\pm4.0$ & D\\
000.3$-$04.6 & 7.54 & 5.80 & 9.65 & \nodata & \nodata & \nodata & $7.5\pm3.0$ & C\\
000.4$+$02.2 & \nodata & \nodata & \nodata & 6.53 & 84.65 & 25.82 & $6.5\pm4.6$ & D\\
000.4$+$04.4 & \nodata & 5.57 & \nodata & 6.17 & 5.59 & 2.21 & $5.6\pm3.9$ & D\\
000.4$-$01.9 & \nodata & 5.10 & 9.50 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
000.4$-$02.9 & 7.36 & 4.96 & 7.96 & 7.63 & 2.72 & 0.51 & $7.5\pm3.0$ & B\\
000.5$+$01.9 & \nodata & 8.55 & \nodata & \nodata & \nodata & \nodata & $8.6\pm6.0$ & D\\
000.5$-$03.1 & \nodata & 6.39 & 9.08 & 7.69 & 0.28 & 0.20 & $7.6\pm3.0$ & C\\
000.5$-$03.1 & \nodata & 6.39 & 9.08 & 7.69 & 0.28 & 0.20 & $7.6\pm3.0$ & C\\
000.5$-$05.3 & \nodata & 5.40 & \nodata & \nodata & \nodata & \nodata & $5.4\pm3.8$ & D\\
000.6$-$01.3 & \nodata & 8.65 & 8.65 & 7.40 & 3.73 & 1.77 & $8.7\pm3.5$ & C\\
000.6$-$02.3 & \nodata & \nodata & \nodata & 6.86 & 9.01 & 0.32 & $6.9\pm4.8$ & D\\
000.7$+$03.2 & 6.36 & 5.84 & 8.05 & \nodata & \nodata & \nodata & $6.4\pm2.5$ & C\\
000.7$+$04.7 & \nodata & 8.19 & 10.93 & \nodata & \nodata & \nodata & $9.5\pm3.8$ & C\\
000.7$+$08.0 & \nodata & \nodata & \nodata & 6.47 & 22.20 & 5.64 & $6.5\pm4.5$ & D\\
000.7$-$01.5 & \nodata & 8.68 & \nodata & \nodata & \nodata & \nodata & $8.7\pm6.1$ & D\\
000.7$-$02.7 & 6.95 & 7.44 & 10.28 & \nodata & \nodata & \nodata & $7.4\pm3.0$ & C\\
000.7$-$03.7 & 7.39 & 6.50 & 7.80 & 2.67 & 0.72 & 0.21 & $7.4\pm3.0$ & C\\
000.7$-$06.1 & \nodata & 3.47 & \nodata & 7.09 & 2.80 & 0.73 & $3.5\pm2.4$ & D\\
000.7$-$07.4 & \nodata & \nodata & 10.46 & \nodata & \nodata & \nodata & $10.5\pm7.3$ & D\\
000.8$+$01.3 & \nodata & 9.07 & \nodata & \nodata & \nodata & \nodata & $9.1\pm6.3$ & D\\
000.8$+$05.2 & \nodata & \nodata & \nodata & 0.44 & 0.21 & 0.31 & $0.44\pm0.31$ & D\\
000.8$-$01.5 & \nodata & 10.69 & \nodata & 7.83 & 22.22 & 1.60 & $10.7\pm7.5$ & D\\
000.8$-$07.6 & \nodata & \nodata & 20.07 & \nodata & \nodata & \nodata & $20\pm14$ & D\\
000.9$+$01.1 & \nodata & 10.20 & \nodata & \nodata & \nodata & \nodata & $10.2\pm7.1$ & D\\
000.9$+$01.3 & \nodata & \nodata & \nodata & 7.41 & 10.25 & 4.30 & $7.4\pm5.2$ & D\\
000.9$-$00.7 & \nodata & \nodata & \nodata & 4.31 & 1.30 & 1.87 & $4.3\pm3.0$ & D\\
000.9$-$01.2 & \nodata & 10.42 & \nodata & \nodata & \nodata & \nodata & $10.4\pm7.3$ & D\\
000.9$-$01.4 & \nodata & \nodata & \nodata & 8.12 & 1.38 & 0.55 & $8.1\pm5.7$ & D\\
000.9$-$02.0 & \nodata & 7.25 & 8.73 & 6.02 & 5.99 & 1.10 & $8.0\pm3.2$ & C\\
000.9$-$03.3 & \nodata & 6.03 & \nodata & \nodata & \nodata & \nodata & $6.0\pm4.2$ & D\\
000.9$-$04.2 & \nodata & \nodata & \nodata & 0.39 & 0.30 & 0.21 & $0.39\pm0.27$ & D\\
000.9$-$04.8 & 3.96 & 4.35 & 4.30 & 6.15 & 3.95 & 1.51 & $4.3\pm1.7$ & C\\
000.9$-$05.4 & \nodata & \nodata & \nodata & 3.42 & 2.34 & 0.27 & $3.4\pm2.4$ & D\\
001.0$+$01.3 & \nodata & 7.90 & \nodata & \nodata & \nodata & \nodata & $7.9\pm5.5$ & D\\
001.0$+$01.4 & \nodata & \nodata & \nodata & 1.34 & 1.50 & 0.10 & $1.5\pm1.0$ & D\\
001.0$+$01.9 & 2.53 & 3.19 & 1.97 & \nodata & \nodata & \nodata & $2.5\pm1.0$ & C\\
001.0$-$02.6 & \nodata & \nodata & 7.67 & \nodata & \nodata & \nodata & $7.7\pm5.4$ & D\\
001.1$+$02.2 & \nodata & \nodata & \nodata & 7.12 & 2.58 & 1.35 & $7.1\pm5.0$ & D\\
001.1$-$01.6 & \nodata & 9.81 & 7.52 & 7.19 & 0.47 & 0.42 & $8.6\pm3.4$ & C\\
001.1$-$02.6 & \nodata & \nodata & \nodata & 4.50 & 2.00 & 0.62 & $4.5\pm3.1$ & D\\
001.1$-$06.4 & \nodata & \nodata & \nodata & 5.55 & 2.24 & 0.58 & $5.6\pm3.9$ & D\\
001.1$-$11.5 & \nodata & \nodata & \nodata & 6.85 & 23.26 & 2.88 & $6.8\pm4.8$ & D\\
001.2$+$01.0 & \nodata & \nodata & \nodata & 7.09 & 4.00 & 1.35 & $7.1\pm5.0$ & D\\
001.2$+$01.3 & \nodata & \nodata & \nodata & 6.18 & 3.23 & 1.48 & $6.2\pm4.3$ & D\\
001.2$+$02.1 & 6.60 & 5.67 & 9.65 & 7.09 & 7.33 & 2.96 & $6.6\pm2.6$ & C\\
001.2$+$02.8 & \nodata & \nodata & \nodata & 6.28 & 9.64 & 0.82 & $6.3\pm4.4$ & D\\
001.2$+$08.6 & \nodata & 2.44 & \nodata & \nodata & \nodata & \nodata & $2.4\pm1.7$ & D\\
001.2$-$03.0 & 9.68 & 7.79 & \nodata & 7.68 & 10.99 & 0.57 & $7.8\pm3.1$ & B\\
001.2$-$03.9 & \nodata & \nodata & 10.10 & \nodata & \nodata & \nodata & $10.1\pm7.1$ & D\\
001.2$-$05.6 & \nodata & 5.29 & \nodata & 6.90 & 1.50 & 0.63 & $5.3\pm3.7$ & D\\
001.3$-$01.2 & 6.56 & 7.03 & 8.45 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
001.3$-$05.6 & \nodata & \nodata & \nodata & 8.62 & 71.43 & 3.29 & $8.6\pm6.0$ & D\\
001.4$+$00.5 & \nodata & \nodata & \nodata & 1.97 & 1.96 & 0.24 & $2.0\pm1.4$ & D\\
001.4$+$05.3 & 7.32 & \nodata & 9.16 & 5.77 & 9.29 & 0.42 & $8.2\pm3.3$ & C\\
001.4$+$06.3 & \nodata & 3.36 & \nodata & \nodata & \nodata & \nodata & $3.4\pm2.4$ & D\\
001.5$+$00.9 & \nodata & \nodata & \nodata & 3.81 & 3.48 & 0.32 & $3.8\pm2.7$ & D\\
001.5$+$01.5 & \nodata & 7.59 & \nodata & \nodata & \nodata & \nodata & $7.6\pm5.3$ & D\\
001.5$-$01.8 & \nodata & 18.50 & \nodata & \nodata & \nodata & \nodata & $18\pm13$ & D\\
001.5$-$02.8 & \nodata & \nodata & \nodata & 4.32 & 2.62 & 0.52 & $4.3\pm3.0$ & D\\
001.6$+$01.5 & \nodata & 7.38 & \nodata & 3.84 & 0.96 & 0.36 & $7.4\pm5.2$ & D\\
001.6$-$01.1 & \nodata & 7.70 & \nodata & \nodata & \nodata & \nodata & $7.7\pm5.4$ & D\\
001.6$-$01.3 & \nodata & \nodata & 5.97 & \nodata & \nodata & \nodata & $6.0\pm4.2$ & D\\
001.7$+$01.3 & \nodata & 6.97 & \nodata & 6.28 & 5.06 & 1.14 & $6.6\pm2.6$ & B\\
001.7$+$05.7 & 5.33 & \nodata & 6.46 & 6.85 & 3.33 & 1.76 & $5.9\pm2.3$ & C\\
001.7$-$04.4 & \nodata & 9.64 & \nodata & 5.85 & 27.78 & 23.89 & $9.6\pm6.7$ & D\\
001.7$-$04.6 & 10.48 & 7.50 & 12.76 & 7.25 & 10.87 & 0.67 & $8.9\pm3.5$ & B\\
001.8$-$00.4 & \nodata & \nodata & \nodata & 6.77 & 1.47 & 0.75 & $6.8\pm4.7$ & D\\
001.8$-$00.5 & \nodata & \nodata & \nodata & 6.83 & 2.48 & 0.99 & $6.8\pm4.8$ & D\\
001.8$-$02.0 & \nodata & 7.49 & \nodata & \nodata & \nodata & \nodata & $7.5\pm5.2$ & D\\
001.8$-$03.7 & \nodata & 13.40 & \nodata & 8.45 & 4.90 & 0.49 & $13.4\pm9.4$ & D\\
001.8$-$03.8 & \nodata & \nodata & 7.04 & \nodata & \nodata & \nodata & $7.0\pm4.9$ & D\\
001.9$+$02.3 & \nodata & \nodata & \nodata & 7.31 & 1.82 & 1.96 & $7.3\pm5.1$ & D\\
001.9$+$08.2 & \nodata & \nodata & \nodata & 5.61 & 9.43 & 4.54 & $5.6\pm3.9$ & D\\
001.9$-$02.5 & \nodata & 7.54 & \nodata & \nodata & \nodata & \nodata & $7.5\pm5.3$ & D\\
002.0$-$01.3 & \nodata & 11.34 & \nodata & \nodata & \nodata & \nodata & $11.3\pm7.9$ & D\\
002.0$-$02.0 & 8.65 & \nodata & 13.55 & \nodata & \nodata & \nodata & $10.8\pm4.3$ & C\\
002.0$-$06.2 & 8.01 & 8.19 & 8.77 & 3.85 & 4.15 & 0.17 & $8.2\pm3.3$ & C\\
002.0$-$13.4 & \nodata & 4.44 & 5.02 & \nodata & \nodata & \nodata & $4.7\pm1.9$ & C\\
002.1$+$01.7 & \nodata & \nodata & \nodata & 7.79 & 0.44 & 0.90 & $7.8\pm5.4$ & D\\
002.1$+$01.7 & \nodata & \nodata & \nodata & 7.79 & 0.44 & 0.90 & $7.8\pm5.4$ & D\\
002.1$+$03.3 & \nodata & \nodata & \nodata & 7.43 & 1.79 & 0.83 & $7.4\pm5.2$ & D\\
002.1$-$02.2 & 5.25 & 4.99 & 7.74 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
002.1$-$04.2 & 8.78 & 8.17 & 12.48 & 5.24 & 2.87 & 0.41 & $8.8\pm3.5$ & C\\
002.2$-$01.7 & \nodata & \nodata & \nodata & 5.41 & 0.39 & 0.39 & $5.4\pm3.8$ & D\\
002.2$-$02.5 & \nodata & 13.95 & 12.65 & \nodata & \nodata & \nodata & $13.3\pm5.3$ & C\\
002.2$-$02.7 & 9.75 & 5.05 & 4.31 & \nodata & \nodata & \nodata & $5.0\pm2.0$ & C\\
002.2$-$04.3 & \nodata & \nodata & \nodata & 6.37 & 3.69 & 4.56 & $6.4\pm4.5$ & D\\
002.2$-$06.3 & \nodata & 8.34 & 7.46 & 6.34 & 2.33 & 1.39 & $7.9\pm3.2$ & C\\
002.2$-$09.4 & 4.16 & 4.99 & 5.59 & 3.67 & 3.62 & 0.31 & $4.6\pm1.8$ & B\\
002.3$+$02.2 & \nodata & 4.57 & 3.60 & \nodata & \nodata & \nodata & $4.1\pm1.6$ & C\\
002.3$+$03.6 & \nodata & \nodata & \nodata & 0.49 & 0.39 & 0.24 & $0.49\pm0.34$ & D\\
002.3$+$06.2 & \nodata & \nodata & \nodata & 6.61 & 1.79 & 1.09 & $6.6\pm4.6$ & D\\
002.3$+$06.5 & \nodata & \nodata & \nodata & 6.68 & 3.54 & 1.39 & $6.7\pm4.7$ & D\\
002.3$+$06.5 & \nodata & \nodata & \nodata & 6.68 & 3.54 & 1.39 & $6.7\pm4.7$ & D\\
002.3$-$03.4 & \nodata & 8.67 & 11.69 & \nodata & \nodata & \nodata & $10.1\pm4.0$ & C\\
002.3$-$05.9 & \nodata & \nodata & \nodata & 6.42 & 2.68 & 0.45 & $6.4\pm4.5$ & D\\
002.3$-$07.8 & \nodata & 7.14 & 6.73 & 7.31 & 2.36 & 0.50 & $6.9\pm2.8$ & C\\
002.4$+$05.8 & 0.74 & 0.91 & 1.10 & 1.05 & 1.14 & 0.06 & $1.14\pm0.46$ & A\\
002.4$+$07.0 & \nodata & \nodata & \nodata & 5.24 & 6.89 & 0.39 & $5.2\pm3.7$ & D\\
002.4$-$03.1 & \nodata & \nodata & \nodata & 7.41 & 9.17 & 0.73 & $7.4\pm5.2$ & D\\
002.4$-$03.2 & \nodata & 5.10 & 8.14 & \nodata & \nodata & \nodata & $6.4\pm2.6$ & C\\
002.4$-$03.4 & \nodata & \nodata & \nodata & 4.08 & 4.74 & 0.15 & $4.7\pm3.3$ & D\\
002.4$-$03.7 & 6.42 & 7.08 & \nodata & 6.07 & 8.33 & 0.22 & $6.4\pm2.6$ & B\\
002.4$-$06.4 & \nodata & \nodata & \nodata & 6.22 & 5.11 & 1.14 & $6.2\pm4.4$ & D\\
002.5$+$01.9 & \nodata & \nodata & \nodata & 4.71 & 0.88 & 0.71 & $4.7\pm3.3$ & D\\
002.5$+$04.9 & \nodata & \nodata & \nodata & 5.59 & 12.73 & 6.90 & $5.6\pm3.9$ & D\\
002.5$-$01.7 & \nodata & 7.73 & 18.61 & \nodata & \nodata & \nodata & $12.0\pm4.8$ & C\\
002.5$-$05.4 & \nodata & \nodata & 6.25 & \nodata & \nodata & \nodata & $6.2\pm4.4$ & D\\
002.6$+$02.1 & \nodata & 4.79 & 5.05 & \nodata & \nodata & \nodata & $4.9\pm2.0$ & C\\
002.6$+$02.3 & \nodata & \nodata & \nodata & 6.77 & 1.57 & 0.73 & $6.8\pm4.7$ & D\\
002.6$+$04.2 & \nodata & 11.48 & 4.83 & \nodata & \nodata & \nodata & $7.4\pm3.0$ & C\\
002.6$+$04.8 & \nodata & \nodata & \nodata & 8.88 & 30.17 & 1.54 & $8.9\pm6.2$ & D\\
002.6$+$05.5 & \nodata & 4.54 & \nodata & 6.69 & 5.37 & 1.81 & $4.5\pm3.2$ & D\\
002.6$+$08.1 & 6.50 & 5.67 & 7.60 & 4.89 & 5.27 & 0.39 & $6.1\pm2.4$ & B\\
002.6$-$01.7 & \nodata & \nodata & \nodata & 1.64 & 1.31 & 0.20 & $1.6\pm1.1$ & D\\
002.6$-$02.8a & \nodata & \nodata & \nodata & 5.12 & 5.45 & 0.56 & $5.1\pm3.6$ & D\\
002.6$-$03.4 & \nodata & 14.35 & \nodata & 3.93 & 4.22 & 0.18 & $14\pm10$ & D\\
002.7$-$02.4 & \nodata & 5.47 & \nodata & \nodata & \nodata & \nodata & $5.5\pm3.8$ & D\\
002.7$-$04.8 & 4.37 & 3.77 & 5.58 & 6.50 & 0.74 & 0.39 & $4.4\pm1.7$ & C\\
002.7$-$11.3 & \nodata & \nodata & \nodata & 5.54 & 8.20 & 4.34 & $5.5\pm3.9$ & D\\
002.7$-$52.4 & 1.73 & 1.37 & 1.08 & 1.17 & 1.17 & 0.06 & $1.17\pm0.47$ & A\\
002.8$+$01.7 & 7.12 & 10.51 & 9.56 & 7.76 & 5.08 & 0.81 & $9.6\pm3.8$ & C\\
002.8$+$01.8 & \nodata & 5.01 & 4.57 & \nodata & \nodata & \nodata & $4.8\pm1.9$ & C\\
002.8$-$02.2 & 12.63 & 9.52 & 12.33 & \nodata & \nodata & \nodata & $12.3\pm4.9$ & C\\
002.8$-$10.7 & \nodata & \nodata & \nodata & 5.76 & 1.38 & 0.43 & $5.8\pm4.0$ & D\\
002.9$+$06.5 & \nodata & \nodata & \nodata & 4.80 & 6.55 & 0.26 & $4.8\pm3.4$ & D\\
002.9$-$03.9 & \nodata & 7.63 & 10.99 & 7.14 & 1.81 & 0.39 & $9.2\pm3.7$ & C\\
002.9$-$07.0 & \nodata & 20.53 & \nodata & 5.74 & 1.36 & 0.76 & $21\pm14$ & D\\
002.9$-$10.2 & \nodata & \nodata & \nodata & 8.31 & 2.77 & 0.51 & $8.3\pm5.8$ & D\\
003.0$+$01.6 & \nodata & \nodata & \nodata & 2.41 & 1.28 & 0.44 & $2.4\pm1.7$ & D\\
003.0$-$02.6 & \nodata & \nodata & 18.88 & \nodata & \nodata & \nodata & $19\pm13$ & D\\
003.1$+$01.9 & \nodata & \nodata & \nodata & 6.71 & 5.38 & 3.60 & $6.7\pm4.7$ & D\\
003.1$+$02.9 & 2.70 & 2.88 & 5.10 & 6.93 & 7.32 & 0.97 & $2.9\pm1.2$ & C\\
003.1$+$03.4 & 8.18 & 6.79 & 10.84 & 7.55 & 20.54 & 1.27 & $7.9\pm3.1$ & B\\
003.1$-$02.1 & \nodata & 3.97 & \nodata & 5.93 & 1.14 & 1.29 & $4.0\pm2.8$ & D\\
003.2$-$04.4 & \nodata & 14.32 & 16.98 & 5.54 & 4.74 & 0.55 & $15.6\pm6.2$ & C\\
003.2$-$06.2 & 6.15 & \nodata & 6.19 & \nodata & \nodata & \nodata & $6.2\pm2.5$ & C\\
003.3$+$66.1 & \nodata & 6.57 & \nodata & 0.73 & 0.66 & 0.15 & $6.6\pm2.6$ & C\\
003.3$-$04.6 & 4.51 & 5.42 & 4.66 & 6.59 & 8.93 & 0.21 & $4.7\pm1.9$ & C\\
003.3$-$07.5 & \nodata & \nodata & 11.34 & 6.74 & 14.29 & 1.59 & $11.3\pm7.9$ & D\\
003.4$+$01.4 & \nodata & \nodata & \nodata & 2.13 & 2.13 & 0.16 & $2.1\pm1.5$ & D\\
003.4$-$04.8 & 4.48 & \nodata & 5.17 & \nodata & \nodata & \nodata & $4.8\pm1.9$ & C\\
003.5$+$02.7 & \nodata & 3.30 & \nodata & 6.07 & 0.84 & 0.52 & $3.3\pm2.3$ & D\\
003.5$+$04.3 & \nodata & \nodata & \nodata & 0.97 & 0.92 & 0.17 & $0.97\pm0.68$ & D\\
003.5$-$02.4 & 2.71 & 2.44 & 3.26 & 6.91 & 2.35 & 0.41 & $2.7\pm1.1$ & C\\
003.5$-$02.9 & \nodata & \nodata & \nodata & 6.69 & 10.42 & 0.68 & $6.7\pm4.7$ & D\\
003.5$-$04.6 & 3.92 & 3.18 & 4.71 & 6.03 & 5.56 & 4.67 & $3.9\pm1.6$ & C\\
003.6$+$01.0 & \nodata & \nodata & \nodata & 5.17 & 0.41 & 0.74 & $5.2\pm3.6$ & D\\
003.6$+$03.1 & \nodata & 8.25 & \nodata & 7.45 & 1.95 & 1.14 & $8.2\pm5.8$ & D\\
003.6$+$04.9 & \nodata & 5.54 & \nodata & \nodata & \nodata & \nodata & $5.5\pm3.9$ & D\\
003.6$-$01.3 & \nodata & 6.58 & \nodata & 5.89 & 1.95 & 0.53 & $6.2\pm2.5$ & B\\
003.6$-$02.3 & 7.62 & 4.56 & 8.39 & \nodata & \nodata & \nodata & $7.6\pm3.0$ & C\\
003.7$+$07.9 & \nodata & 10.68 & \nodata & \nodata & \nodata & \nodata & $10.7\pm7.5$ & D\\
003.7$-$01.1 & \nodata & \nodata & \nodata & 3.84 & 3.74 & 0.39 & $3.8\pm2.7$ & D\\
003.7$-$04.6 & 7.70 & 6.19 & 9.55 & \nodata & \nodata & \nodata & $7.7\pm3.1$ & C\\
003.8$+$00.3 & \nodata & \nodata & \nodata & 6.37 & 166.67 & 49.33 & $6.4\pm4.5$ & D\\
003.8$+$05.3 & 14.51 & \nodata & 15.54 & 5.94 & 1.11 & 0.46 & $15.0\pm6.0$ & C\\
003.8$-$04.3 & 9.33 & 9.45 & 9.53 & \nodata & \nodata & \nodata & $9.4\pm3.8$ & C\\
003.8$-$04.5 & 11.19 & 5.77 & 8.73 & 5.73 & 3.04 & 0.85 & $7.1\pm2.8$ & B\\
003.8$-$17.1 & \nodata & 12.86 & 9.35 & \nodata & \nodata & \nodata & $11.0\pm4.4$ & C\\
003.9$-$02.3 & 4.61 & 3.26 & 6.16 & \nodata & \nodata & \nodata & $4.6\pm1.8$ & C\\
003.9$-$03.1 & \nodata & 12.24 & 12.46 & \nodata & \nodata & \nodata & $12.3\pm4.9$ & C\\
003.9$-$14.9 & 5.75 & 6.43 & 8.20 & 4.28 & 6.50 & 0.37 & $6.4\pm2.6$ & C\\
004.0$-$02.5 & \nodata & \nodata & \nodata & 6.19 & 7.63 & 0.97 & $6.2\pm4.3$ & D\\
004.0$-$02.6 & \nodata & 6.19 & \nodata & 5.21 & 3.12 & 0.52 & $6.2\pm4.3$ & D\\
004.0$-$03.0 & 9.21 & 6.35 & 8.73 & 8.57 & 18.87 & 0.72 & $8.7\pm3.5$ & B\\
004.0$-$04.6 & \nodata & \nodata & \nodata & 4.97 & 1.54 & 0.64 & $5.0\pm3.5$ & D\\
004.0$-$05.8 & 7.77 & 9.45 & 6.56 & 5.26 & 0.62 & 0.35 & $7.8\pm3.1$ & C\\
004.0$-$11.1 & 5.17 & 6.66 & 5.86 & 5.59 & 7.72 & 0.45 & $5.7\pm2.3$ & B\\
004.1$+$01.7 & \nodata & \nodata & \nodata & 5.79 & 4.93 & 0.56 & $5.8\pm4.1$ & D\\
004.1$+$03.6 & \nodata & \nodata & \nodata & 7.64 & 1.94 & 0.40 & $7.6\pm5.3$ & D\\
004.1$+$07.8 & \nodata & \nodata & \nodata & 6.96 & 2.99 & 0.52 & $7.0\pm4.9$ & D\\
004.1$-$03.8 & \nodata & 15.95 & 15.41 & \nodata & \nodata & \nodata & $15.7\pm6.3$ & C\\
004.2$-$02.9 & \nodata & \nodata & \nodata & 5.87 & 1.85 & 0.64 & $5.9\pm4.1$ & D\\
004.2$-$03.2 & \nodata & 13.07 & 9.88 & 8.43 & 9.62 & 1.05 & $11.4\pm4.5$ & C\\
004.2$-$04.3 & 8.01 & 7.64 & 10.28 & 4.95 & 3.53 & 0.29 & $8.0\pm3.2$ & C\\
004.2$-$05.9 & \nodata & \nodata & 9.17 & 6.28 & 3.50 & 0.53 & $9.2\pm6.4$ & D\\
004.3$+$01.8 & 7.15 & 4.96 & 8.92 & 7.70 & 41.67 & 5.92 & $7.2\pm2.9$ & C\\
004.3$+$06.4 & \nodata & 1.32 & \nodata & 5.75 & 0.80 & 0.30 & $1.32\pm0.92$ & D\\
004.3$-$01.4 & \nodata & \nodata & \nodata & 5.20 & 17.54 & 5.39 & $5.2\pm3.6$ & D\\
004.3$-$02.6 & \nodata & 10.22 & \nodata & \nodata & \nodata & \nodata & $10.2\pm7.2$ & D\\
004.4$+$05.3 & \nodata & \nodata & \nodata & 6.31 & 8.82 & 4.14 & $6.3\pm4.4$ & D\\
004.6$+$06.0 & 6.78 & 5.87 & 5.96 & 6.63 & 42.46 & 6.37 & $6.3\pm2.5$ & B\\
004.7$-$05.5 & \nodata & 7.09 & \nodata & 5.90 & 3.92 & 2.47 & $7.1\pm5.0$ & D\\
004.7$-$11.8 & \nodata & 7.10 & 6.96 & 7.86 & 12.96 & 0.61 & $7.1\pm2.8$ & B\\
004.8$+$02.0 & 10.59 & 11.53 & 11.59 & 5.29 & 5.92 & 0.31 & $11.5\pm4.6$ & C\\
004.8$-$01.1 & \nodata & 5.42 & \nodata & \nodata & \nodata & \nodata & $5.4\pm3.8$ & D\\
004.8$-$05.0 & 7.18 & 5.22 & 7.64 & 7.00 & 5.15 & 0.78 & $7.2\pm2.9$ & C\\
004.8$-$22.7 & \nodata & 28.31 & \nodata & 5.77 & 1.77 & 0.82 & $28\pm20$ & D\\
004.9$+$04.9 & 5.08 & 5.60 & 6.68 & 8.37 & 1.85 & 0.29 & $5.6\pm2.2$ & C\\
004.9$-$04.9 & 8.46 & 6.91 & 10.44 & 7.82 & 17.24 & 0.69 & $8.1\pm3.3$ & B\\
004.9$-$08.6 & \nodata & 25.43 & \nodata & 7.19 & 6.90 & 1.05 & $25\pm18$ & D\\
005.0$+$03.0 & \nodata & 4.44 & 4.83 & \nodata & \nodata & \nodata & $4.6\pm1.9$ & C\\
005.0$+$04.4 & 12.09 & \nodata & 7.76 & \nodata & \nodata & \nodata & $9.7\pm3.9$ & C\\
005.0$-$03.9 & \nodata & 6.16 & 5.92 & \nodata & \nodata & \nodata & $6.0\pm2.4$ & C\\
005.0$-$10.1 & \nodata & \nodata & \nodata & 8.61 & 142.86 & 9.43 & $8.6\pm6.0$ & D\\
005.0$-$14.6 & \nodata & \nodata & \nodata & 8.52 & 14.53 & 1.31 & $8.5\pm6.0$ & D\\
005.1$+$01.7 & \nodata & \nodata & \nodata & 6.23 & 0.82 & 0.83 & $6.2\pm4.4$ & D\\
005.1$+$03.2 & \nodata & \nodata & \nodata & 7.32 & 8.61 & 1.51 & $7.3\pm5.1$ & D\\
005.1$-$03.0 & \nodata & 5.01 & 4.26 & 6.66 & 4.08 & 1.22 & $4.6\pm1.8$ & C\\
005.1$-$08.9 & \nodata & 3.46 & 4.23 & 4.78 & 3.52 & 0.30 & $4.2\pm1.7$ & B\\
005.2$+$05.6 & 6.07 & \nodata & 7.87 & 6.54 & 9.00 & 2.37 & $6.9\pm2.8$ & C\\
005.2$-$02.4 & \nodata & \nodata & \nodata & 1.57 & 1.40 & 0.18 & $1.6\pm1.1$ & D\\
005.2$-$10.8 & \nodata & \nodata & \nodata & 6.52 & 13.98 & 5.14 & $6.5\pm4.6$ & D\\
005.2$-$18.6 & \nodata & 17.35 & \nodata & \nodata & \nodata & \nodata & $17\pm12$ & D\\
005.3$+$02.5 & \nodata & \nodata & \nodata & 8.24 & 71.43 & 18.00 & $8.2\pm5.8$ & D\\
005.3$-$02.0 & \nodata & \nodata & \nodata & 6.81 & 1.84 & 1.72 & $6.8\pm4.8$ & D\\
005.4$+$05.4 & \nodata & \nodata & \nodata & 5.19 & 1.58 & 0.93 & $5.2\pm3.6$ & D\\
005.4$-$01.9 & \nodata & \nodata & \nodata & 5.40 & 1.89 & 2.18 & $5.4\pm3.8$ & D\\
005.4$-$03.4 & \nodata & \nodata & \nodata & 3.23 & 0.56 & 0.27 & $3.2\pm2.3$ & D\\
005.4$-$06.1 & \nodata & \nodata & \nodata & 7.22 & 2.33 & 0.59 & $7.2\pm5.1$ & D\\
005.5$+$06.1 & 6.68 & \nodata & 7.05 & 7.25 & 91.50 & 8.69 & $6.9\pm2.7$ & C\\
005.5$-$02.5 & \nodata & \nodata & 3.97 & 3.77 & 1.48 & 0.65 & $3.9\pm1.5$ & B\\
005.5$-$02.8 & \nodata & \nodata & \nodata & 8.32 & 154.83 & 8.20 & $8.3\pm5.8$ & D\\
005.5$-$04.0 & \nodata & \nodata & 7.98 & 6.89 & 1.64 & 0.71 & $7.4\pm3.0$ & B\\
005.6$-$04.7 & \nodata & \nodata & 7.15 & \nodata & \nodata & \nodata & $7.2\pm5.0$ & D\\
005.7$+$04.5 & \nodata & \nodata & \nodata & 6.26 & 3.87 & 1.05 & $6.3\pm4.4$ & D\\
005.7$-$03.6 & \nodata & \nodata & 5.89 & \nodata & \nodata & \nodata & $5.9\pm4.1$ & D\\
005.7$-$05.3 & 6.84 & \nodata & 7.05 & 5.51 & 3.31 & 0.96 & $6.9\pm2.8$ & C\\
005.8$+$05.1 & 6.99 & \nodata & 5.33 & \nodata & \nodata & \nodata & $6.1\pm2.4$ & C\\
005.8$-$06.1 & 6.00 & 6.31 & 8.94 & \nodata & \nodata & \nodata & $6.3\pm2.5$ & C\\
005.8$-$09.2 & \nodata & \nodata & \nodata & 2.84 & 1.44 & 0.29 & $2.8\pm2.0$ & D\\
005.9$-$04.2 & \nodata & \nodata & \nodata & 5.28 & 1.78 & 0.85 & $5.3\pm3.7$ & D\\
005.9$-$09.8 & \nodata & \nodata & \nodata & 6.14 & 0.65 & 0.54 & $6.1\pm4.3$ & D\\
006.0$+$01.2 & \nodata & \nodata & \nodata & 5.17 & 1.29 & 1.78 & $5.2\pm3.6$ & D\\
006.0$+$02.8 & \nodata & \nodata & \nodata & 7.93 & 15.62 & 1.02 & $7.9\pm5.6$ & D\\
006.0$+$02.9 & \nodata & \nodata & \nodata & 6.43 & 10.00 & 3.60 & $6.4\pm4.5$ & D\\
006.0$+$03.1 & 4.09 & 2.87 & 4.68 & 5.26 & 1.04 & 0.66 & $4.4\pm1.8$ & B\\
006.0$-$02.2 & \nodata & \nodata & \nodata & 8.21 & 21.28 & 3.09 & $8.2\pm5.7$ & D\\
006.0$-$03.6 & 4.94 & 5.94 & 6.38 & \nodata & \nodata & \nodata & $5.9\pm2.4$ & C\\
006.0$-$41.9 & \nodata & 17.28 & 13.37 & 6.97 & 12.33 & 1.08 & $15.2\pm6.1$ & C\\
006.1$+$00.8 & \nodata & \nodata & \nodata & 3.74 & 1.49 & 1.80 & $3.7\pm2.6$ & D\\
006.1$+$01.5 & \nodata & 3.80 & \nodata & \nodata & \nodata & \nodata & $3.8\pm2.7$ & D\\
006.1$+$03.5 & \nodata & \nodata & \nodata & 4.12 & 0.66 & 0.46 & $4.1\pm2.9$ & D\\
006.1$+$08.3 & 6.35 & 7.88 & 8.00 & 4.97 & 1.50 & 0.72 & $7.9\pm3.2$ & C\\
006.2$+$01.0 & \nodata & \nodata & \nodata & 2.42 & 1.05 & 1.38 & $2.4\pm1.7$ & D\\
006.2$+$06.9 & \nodata & \nodata & \nodata & 6.71 & 4.50 & 1.96 & $6.7\pm4.7$ & D\\
006.2$-$03.7 & \nodata & \nodata & 6.36 & 5.88 & 3.88 & 1.24 & $6.1\pm2.4$ & B\\
006.2$-$09.1 & \nodata & \nodata & \nodata & 4.20 & 3.27 & 0.31 & $4.2\pm2.9$ & D\\
006.3$+$03.3 & \nodata & \nodata & 8.36 & 6.66 & 45.45 & 11.18 & $8.4\pm5.9$ & D\\
006.3$+$04.4 & \nodata & \nodata & 10.34 & 6.21 & 239.06 & 42.31 & $10.3\pm7.2$ & D\\
006.4$+$02.0 & 3.76 & 5.99 & 5.16 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
006.4$-$03.4 & \nodata & \nodata & \nodata & 5.47 & 8.57 & 0.40 & $5.5\pm3.8$ & D\\
006.4$-$04.6 & \nodata & \nodata & 4.93 & \nodata & \nodata & \nodata & $4.9\pm3.5$ & D\\
006.4$-$05.5 & \nodata & \nodata & \nodata & 5.80 & 2.48 & 0.90 & $5.8\pm4.1$ & D\\
006.5$-$03.1 & \nodata & 8.35 & \nodata & \nodata & \nodata & \nodata & $8.3\pm5.8$ & D\\
006.5$-$05.8 & \nodata & \nodata & \nodata & 5.30 & 1.94 & 0.41 & $5.3\pm3.7$ & D\\
006.6$-$01.1 & \nodata & \nodata & \nodata & 5.11 & 0.65 & 1.27 & $5.1\pm3.6$ & D\\
006.7$-$02.2 & 0.91 & 1.03 & 0.86 & 5.06 & 1.38 & 0.72 & $0.91\pm0.36$ & C\\
006.8$+$02.0 & \nodata & \nodata & 8.01 & 7.71 & 2.34 & 0.68 & $8.0\pm5.6$ & D\\
006.8$+$04.1 & 4.03 & 4.70 & 6.82 & 6.07 & 7.96 & 1.20 & $5.3\pm2.1$ & B\\
006.8$-$03.4 & \nodata & \nodata & 8.86 & 5.95 & 5.78 & 0.58 & $8.9\pm6.2$ & D\\
006.8$-$07.5 & \nodata & \nodata & \nodata & 6.18 & 2.29 & 0.54 & $6.2\pm4.3$ & D\\
006.8$-$08.6 & \nodata & 6.84 & 6.21 & 7.31 & 24.39 & 2.51 & $6.5\pm2.6$ & C\\
006.8$-$19.8 & \nodata & 17.34 & \nodata & \nodata & \nodata & \nodata & $17\pm12$ & D\\
006.9$+$08.1 & \nodata & \nodata & \nodata & 5.51 & 0.84 & 0.94 & $5.5\pm3.9$ & D\\
006.9$-$05.1 & \nodata & \nodata & \nodata & 5.73 & 5.35 & 1.01 & $5.7\pm4.0$ & D\\
006.9$-$30.2 & \nodata & \nodata & \nodata & 0.34 & 0.35 & 0.01 & $0.35\pm0.25$ & D\\
007.0$+$06.3 & \nodata & \nodata & 5.04 & 4.76 & 7.37 & 0.30 & $4.9\pm2.0$ & B\\
007.0$-$06.0 & 8.04 & \nodata & 8.38 & 7.02 & 0.79 & 0.69 & $8.0\pm3.2$ & B\\
007.0$-$06.8 & 5.53 & 6.68 & 8.09 & 6.70 & 10.87 & 1.01 & $6.7\pm2.7$ & B\\
007.1$+$06.3 & \nodata & \nodata & \nodata & 4.38 & 2.98 & 0.43 & $4.4\pm3.1$ & D\\
007.1$-$05.0 & \nodata & \nodata & \nodata & 5.40 & 1.08 & 0.51 & $5.4\pm3.8$ & D\\
007.2$+$01.8 & 2.55 & 2.64 & 4.25 & \nodata & \nodata & \nodata & $2.6\pm1.1$ & C\\
007.2$+$03.4 & \nodata & \nodata & \nodata & 5.96 & 0.69 & 0.53 & $6.0\pm4.2$ & D\\
007.2$+$04.9 & \nodata & \nodata & \nodata & 5.97 & 0.46 & 0.49 & $6.0\pm4.2$ & D\\
007.2$-$08.1 & \nodata & \nodata & \nodata & 6.02 & 1.17 & 0.40 & $6.0\pm4.2$ & D\\
007.3$+$01.7 & \nodata & \nodata & \nodata & 5.87 & 5.18 & 0.57 & $5.9\pm4.1$ & D\\
007.3$+$03.5 & \nodata & \nodata & \nodata & 3.87 & 0.70 & 0.40 & $3.9\pm2.7$ & D\\
007.3$-$10.1 & \nodata & \nodata & \nodata & 6.86 & 2.99 & 0.88 & $6.9\pm4.8$ & D\\
007.4$+$02.5 & \nodata & \nodata & \nodata & 9.16 & 1000.00 & 70.00 & $9.2\pm6.4$ & D\\
007.4$-$01.8 & \nodata & \nodata & \nodata & 1.38 & 1.41 & 0.09 & $1.4\pm1.0$ & D\\
007.4$-$04.6 & \nodata & \nodata & \nodata & 6.82 & 62.37 & 5.87 & $6.8\pm4.8$ & D\\
007.5$+$07.4 & \nodata & \nodata & 9.88 & 3.43 & 1.14 & 0.38 & $9.9\pm6.9$ & D\\
007.5$-$18.5 & \nodata & \nodata & \nodata & 3.89 & 3.78 & 1.71 & $3.9\pm2.7$ & D\\
007.6$+$06.9 & \nodata & \nodata & 6.00 & 6.43 & 7.62 & 1.96 & $6.0\pm4.2$ & D\\
007.7$-$05.3 & \nodata & \nodata & \nodata & 7.95 & 8.40 & 0.73 & $7.9\pm5.6$ & D\\
007.8$-$03.7 & \nodata & 5.55 & 5.79 & \nodata & \nodata & \nodata & $5.7\pm2.3$ & C\\
007.8$-$04.4 & 9.98 & 6.87 & 7.87 & 8.62 & 30.30 & 0.97 & $8.2\pm3.3$ & B\\
007.9$+$03.8 & \nodata & \nodata & \nodata & 5.34 & 2.40 & 2.85 & $5.3\pm3.7$ & D\\
007.9$+$04.3 & \nodata & \nodata & \nodata & 5.23 & 2.75 & 1.34 & $5.2\pm3.7$ & D\\
007.9$+$10.1 & \nodata & \nodata & \nodata & 3.95 & 5.45 & 0.24 & $4.0\pm2.8$ & D\\
007.9$-$12.5 & \nodata & \nodata & \nodata & 6.04 & 7.70 & 2.07 & $6.0\pm4.2$ & D\\
008.0$+$03.9 & 1.20 & 0.88 & 1.51 & 4.22 & 1.62 & 0.39 & $1.20\pm0.48$ & C\\
008.1$-$04.7 & 9.52 & 7.63 & 12.22 & 7.80 & 19.61 & 0.78 & $8.6\pm3.4$ & B\\
008.2$+$06.8 & 12.38 & 12.13 & 17.03 & 8.90 & 151.81 & 4.40 & $12.4\pm5.0$ & C\\
008.2$-$04.8 & 7.34 & \nodata & 9.55 & 6.55 & 18.18 & 2.44 & $7.3\pm2.9$ & B\\
008.3$+$07.1 & \nodata & \nodata & \nodata & 5.53 & 1.30 & 1.05 & $5.5\pm3.9$ & D\\
008.3$+$09.6 & \nodata & \nodata & \nodata & 8.40 & 26.14 & 1.62 & $8.4\pm5.9$ & D\\
008.3$+$14.8 & \nodata & 6.48 & \nodata & 5.68 & 1.01 & 0.68 & $6.5\pm4.5$ & D\\
008.3$-$01.1 & 3.02 & 2.43 & 4.69 & \nodata & \nodata & \nodata & $3.0\pm1.2$ & C\\
008.3$-$05.3 & \nodata & \nodata & \nodata & 5.48 & 5.71 & 1.12 & $5.5\pm3.8$ & D\\
008.3$-$07.3 & 4.33 & 4.95 & 6.13 & \nodata & \nodata & \nodata & $5.0\pm2.0$ & C\\
008.4$+$08.8 & \nodata & \nodata & \nodata & 4.17 & 5.62 & 0.23 & $4.2\pm2.9$ & D\\
008.4$-$02.8 & \nodata & \nodata & \nodata & 7.67 & 4.31 & 4.15 & $7.7\pm5.4$ & D\\
008.4$-$03.6 & \nodata & \nodata & 6.98 & 5.66 & 4.33 & 0.49 & $7.0\pm4.9$ & D\\
008.6$-$02.2 & \nodata & \nodata & \nodata & 7.11 & 8.40 & 4.39 & $7.1\pm5.0$ & D\\
008.6$-$02.6 & \nodata & \nodata & \nodata & 6.01 & 11.24 & 2.11 & $6.0\pm4.2$ & D\\
008.6$-$07.0 & \nodata & 8.89 & 15.88 & \nodata & \nodata & \nodata & $11.9\pm4.8$ & C\\
008.7$+$01.8 & \nodata & \nodata & \nodata & 4.04 & 0.68 & 0.49 & $4.0\pm2.8$ & D\\
008.8$+$05.2 & \nodata & \nodata & 5.43 & \nodata & \nodata & \nodata & $5.4\pm3.8$ & D\\
008.8$+$06.2 & \nodata & \nodata & \nodata & 8.51 & 91.63 & 3.67 & $8.5\pm6.0$ & D\\
008.9$-$05.3 & \nodata & \nodata & \nodata & 6.51 & 10.20 & 0.51 & $6.5\pm4.6$ & D\\
009.0$+$04.1 & 5.75 & \nodata & 6.65 & 5.11 & 1.92 & 1.21 & $5.8\pm2.3$ & B\\
009.0$-$02.4 & \nodata & \nodata & \nodata & 5.88 & 4.41 & 2.07 & $5.9\pm4.1$ & D\\
009.1$-$02.7 & \nodata & \nodata & \nodata & 6.64 & 100.00 & 22.80 & $6.6\pm4.6$ & D\\
009.1$-$03.4 & \nodata & \nodata & \nodata & 4.10 & 4.70 & 0.28 & $4.1\pm2.9$ & D\\
009.3$+$04.1 & \nodata & \nodata & \nodata & 3.28 & 0.85 & 0.34 & $3.3\pm2.3$ & D\\
009.3$-$06.5 & \nodata & 10.64 & \nodata & 1.99 & 2.30 & 0.12 & $10.6\pm4.3$ & C\\
009.4$+$03.9 & \nodata & \nodata & \nodata & 6.83 & 2.65 & 0.83 & $6.8\pm4.8$ & D\\
009.4$-$03.6 & \nodata & \nodata & \nodata & 8.07 & 28.57 & 1.89 & $8.1\pm5.6$ & D\\
009.4$-$05.0 & \nodata & \nodata & 2.40 & \nodata & \nodata & \nodata & $2.4\pm1.7$ & D\\
009.4$-$05.5 & 1.76 & 1.68 & \nodata & 1.94 & 2.06 & 0.05 & $2.06\pm0.82$ & A\\
009.4$-$09.8 & 6.12 & 7.30 & 6.70 & 6.74 & 10.42 & 1.52 & $6.7\pm2.7$ & C\\
009.6$+$10.5 & 5.89 & 4.89 & 4.70 & 9.72 & 48.83 & 2.44 & $4.9\pm2.0$ & C\\
009.6$+$14.8 & 2.20 & 2.23 & 2.77 & 2.58 & 2.79 & 0.18 & $2.4\pm1.0$ & B\\
009.6$-$10.6 & 7.75 & 6.22 & 8.49 & 5.54 & 7.94 & 0.43 & $6.9\pm2.8$ & B\\
009.7$-$03.9 & \nodata & \nodata & \nodata & 8.60 & 55.56 & 2.22 & $8.6\pm6.0$ & D\\
009.8$-$04.6 & 6.68 & 5.88 & 7.86 & 0.34 & 0.30 & 0.16 & $6.7\pm2.7$ & C\\
009.9$-$04.3 & \nodata & \nodata & \nodata & 5.32 & 13.87 & 6.98 & $5.3\pm3.7$ & D\\
010.0$-$01.5 & \nodata & 4.32 & \nodata & \nodata & \nodata & \nodata & $4.3\pm3.0$ & D\\
010.0$-$02.0 & \nodata & \nodata & \nodata & 5.22 & 1.66 & 0.67 & $5.2\pm3.7$ & D\\
010.1$+$00.7 & 1.73 & 1.74 & 3.81 & \nodata & \nodata & \nodata & $1.74\pm0.70$ & C\\
010.1$+$04.4 & \nodata & \nodata & \nodata & 5.31 & 3.56 & 0.66 & $5.3\pm3.7$ & D\\
010.1$+$07.4 & \nodata & \nodata & \nodata & 4.82 & 1.84 & 0.37 & $4.8\pm3.4$ & D\\
010.4$+$00.9 & \nodata & \nodata & \nodata & 4.97 & 2.16 & 1.50 & $5.0\pm3.5$ & D\\
010.4$+$04.5 & 6.37 & \nodata & 6.74 & 6.84 & 1.28 & 0.43 & $6.6\pm2.6$ & C\\
010.6$+$02.4 & \nodata & \nodata & \nodata & 6.93 & 6.25 & 2.75 & $6.9\pm4.9$ & D\\
010.6$+$03.2 & \nodata & \nodata & \nodata & 4.57 & 3.12 & 0.52 & $4.6\pm3.2$ & D\\
010.7$+$06.0 & \nodata & \nodata & \nodata & 6.32 & 2.52 & 1.37 & $6.3\pm4.4$ & D\\
010.7$+$07.4 & \nodata & \nodata & 7.16 & 5.31 & 5.38 & 1.23 & $7.2\pm5.0$ & D\\
010.7$-$06.4 & 4.92 & 9.58 & 6.88 & \nodata & \nodata & \nodata & $6.9\pm2.8$ & C\\
010.7$-$06.7 & 9.83 & \nodata & 9.29 & 6.47 & 26.32 & 5.00 & $9.6\pm3.8$ & C\\
010.8$+$18.0 & \nodata & \nodata & 2.13 & \nodata & \nodata & \nodata & $2.1\pm1.5$ & D\\
010.8$-$01.8 & 2.41 & 2.46 & 3.68 & 2.48 & 2.70 & 0.11 & $2.7\pm1.1$ & A\\
011.0$+$05.8 & 4.74 & 6.31 & 6.40 & \nodata & \nodata & \nodata & $6.3\pm2.5$ & C\\
011.0$+$06.2 & 6.07 & 5.98 & 7.71 & 5.50 & 11.00 & 2.85 & $6.0\pm2.4$ & B\\
011.0$-$01.3 & \nodata & \nodata & \nodata & 2.83 & 2.70 & 0.30 & $2.8\pm2.0$ & D\\
011.0$-$02.9 & \nodata & 4.23 & \nodata & 5.10 & 1.47 & 0.53 & $4.2\pm3.0$ & D\\
011.0$-$05.1 & 6.55 & 6.31 & 7.81 & 5.30 & 6.13 & 0.29 & $6.5\pm2.6$ & C\\
011.1$+$11.5 & 10.70 & 9.89 & 16.80 & 6.84 & 1.19 & 0.45 & $10.7\pm4.3$ & C\\
011.1$-$07.9 & \nodata & 8.90 & \nodata & 1.18 & 1.17 & 0.16 & $8.9\pm6.2$ & D\\
011.2$-$02.7 & \nodata & 4.44 & \nodata & \nodata & \nodata & \nodata & $4.4\pm3.1$ & D\\
011.3$+$02.8 & \nodata & \nodata & \nodata & 3.67 & 4.10 & 0.18 & $3.7\pm2.6$ & D\\
011.3$-$09.1 & \nodata & 2.60 & \nodata & \nodata & \nodata & \nodata & $2.6\pm1.8$ & D\\
011.3$-$09.4 & 5.96 & 5.98 & 7.01 & 4.18 & 5.96 & 0.23 & $6.0\pm2.4$ & C\\
011.4$+$17.9 & \nodata & 4.67 & \nodata & 4.08 & 4.43 & 0.42 & $4.4\pm1.7$ & B\\
011.4$-$07.3 & \nodata & \nodata & \nodata & 7.34 & 4.55 & 0.70 & $7.3\pm5.1$ & D\\
011.5$+$03.7 & \nodata & 3.87 & \nodata & 3.38 & 2.26 & 0.31 & $3.6\pm1.4$ & B\\
011.7$+$00.0 & \nodata & 2.94 & \nodata & 2.59 & 2.54 & 0.26 & $2.8\pm1.1$ & B\\
011.7$-$00.0 & \nodata & \nodata & 5.59 & \nodata & \nodata & \nodata & $5.6\pm3.9$ & D\\
011.7$-$00.6 & 2.50 & 2.77 & 3.65 & 2.57 & 2.86 & 0.10 & $2.9\pm1.1$ & A\\
011.7$-$06.6 & \nodata & 7.61 & \nodata & 6.42 & 10.75 & 0.39 & $7.6\pm5.3$ & D\\
011.7$-$41.3 & \nodata & \nodata & \nodata & 0.43 & 0.44 & 0.02 & $0.44\pm0.31$ & D\\
011.8$+$03.7 & \nodata & \nodata & \nodata & 1.66 & 1.78 & 0.06 & $1.8\pm1.2$ & D\\
011.8$-$05.0 & \nodata & \nodata & \nodata & 6.00 & 8.93 & 2.15 & $6.0\pm4.2$ & D\\
011.9$+$04.2 & 3.42 & 3.56 & 4.80 & 9.39 & 76.92 & 3.77 & $3.6\pm1.4$ & C\\
011.9$-$07.4 & \nodata & \nodata & \nodata & 3.98 & 1.51 & 0.42 & $4.0\pm2.8$ & D\\
012.0$+$07.4 & \nodata & \nodata & \nodata & 3.10 & 1.72 & 0.70 & $3.1\pm2.2$ & D\\
012.0$-$11.9 & \nodata & \nodata & \nodata & 6.87 & 14.76 & 0.93 & $6.9\pm4.8$ & D\\
012.1$-$11.2 & \nodata & 5.29 & \nodata & 5.60 & 8.33 & 0.28 & $5.4\pm2.2$ & B\\
012.2$+$04.9 & \nodata & 6.88 & \nodata & \nodata & \nodata & \nodata & $6.9\pm4.8$ & D\\
012.2$-$01.9 & \nodata & \nodata & \nodata & 4.33 & 0.84 & 1.03 & $4.3\pm3.0$ & D\\
012.4$+$02.4 & \nodata & 8.33 & \nodata & \nodata & \nodata & \nodata & $8.3\pm5.8$ & D\\
012.4$+$17.8 & \nodata & \nodata & \nodata & 7.58 & 65.75 & 5.33 & $7.6\pm5.3$ & D\\
012.5$+$04.3 & \nodata & 5.46 & \nodata & 4.85 & 0.64 & 0.60 & $5.1\pm2.1$ & B\\
012.5$-$09.8 & \nodata & 6.99 & 10.36 & 6.54 & 12.76 & 1.58 & $7.0\pm2.8$ & B\\
012.6$-$02.7 & 7.67 & \nodata & \nodata & 6.45 & 9.35 & 0.55 & $7.7\pm5.4$ & D\\
012.8$+$09.6 & \nodata & \nodata & \nodata & 6.65 & 7.39 & 2.03 & $6.6\pm4.7$ & D\\
012.8$-$04.7 & \nodata & \nodata & \nodata & 5.66 & 6.76 & 0.48 & $5.7\pm4.0$ & D\\
012.9$+$06.6 & \nodata & \nodata & \nodata & 5.60 & 0.67 & 0.60 & $5.6\pm3.9$ & D\\
013.0$-$04.3 & \nodata & 6.18 & 10.96 & \nodata & \nodata & \nodata & $8.2\pm3.3$ & C\\
013.1$+$04.1 & 4.69 & \nodata & 7.36 & \nodata & \nodata & \nodata & $5.9\pm2.4$ & C\\
013.2$-$05.0 & \nodata & \nodata & \nodata & 5.90 & 2.49 & 1.08 & $5.9\pm4.1$ & D\\
013.3$+$01.1 & \nodata & 1.46 & \nodata & \nodata & \nodata & \nodata & $1.5\pm1.0$ & D\\
013.3$+$32.7 & 10.16 & 7.13 & 13.04 & 12.82 & 6.84 & 0.35 & $10.2\pm4.1$ & C\\
013.4$-$02.9 & \nodata & \nodata & \nodata & 5.14 & 5.55 & 3.69 & $5.1\pm3.6$ & D\\
013.4$-$03.9 & 8.58 & \nodata & 10.14 & 6.24 & 1.88 & 0.95 & $9.3\pm3.7$ & C\\
013.7$-$04.7 & \nodata & \nodata & \nodata & 3.80 & 1.62 & 0.43 & $3.8\pm2.7$ & D\\
013.7$-$10.6 & \nodata & \nodata & 3.98 & 7.19 & 17.71 & 1.19 & $4.0\pm2.8$ & D\\
013.7$-$15.3 & \nodata & 5.54 & \nodata & \nodata & \nodata & \nodata & $5.5\pm3.9$ & D\\
013.8$-$02.8 & \nodata & 1.99 & 1.19 & 1.91 & 1.86 & 0.14 & $1.86\pm0.74$ & A\\
013.8$-$07.9 & \nodata & \nodata & 4.16 & 4.34 & 2.75 & 0.36 & $4.2\pm1.7$ & B\\
014.0$+$04.8 & \nodata & 3.80 & \nodata & 5.30 & 6.49 & 1.29 & $3.8\pm2.7$ & D\\
014.0$-$02.5 & \nodata & \nodata & \nodata & 3.92 & 4.20 & 0.24 & $3.9\pm2.7$ & D\\
014.0$-$05.5 & \nodata & 4.79 & 5.92 & 3.04 & 2.47 & 0.29 & $5.3\pm2.1$ & C\\
014.1$+$02.7 & \nodata & \nodata & \nodata & 5.99 & 9.80 & 3.13 & $6.0\pm4.2$ & D\\
014.2$+$03.8 & \nodata & \nodata & \nodata & 9.54 & 5.10 & 0.60 & $9.5\pm6.7$ & D\\
014.2$+$04.2 & \nodata & 6.77 & 6.22 & 5.18 & 2.67 & 0.61 & $6.5\pm2.6$ & C\\
014.2$-$03.4 & \nodata & \nodata & \nodata & 6.33 & 10.00 & 2.10 & $6.3\pm4.4$ & D\\
014.2$-$07.3 & 14.47 & \nodata & 21.86 & \nodata & \nodata & \nodata & $17.8\pm7.1$ & C\\
014.3$-$05.5 & 13.47 & \nodata & 20.35 & \nodata & \nodata & \nodata & $16.6\pm6.6$ & C\\
014.3$-$07.2 & \nodata & \nodata & \nodata & 6.87 & 227.48 & 22.75 & $6.9\pm4.8$ & D\\
014.4$+$06.9 & \nodata & \nodata & \nodata & 5.36 & 32.26 & 22.87 & $5.4\pm3.8$ & D\\
014.4$-$06.1 & \nodata & 8.82 & \nodata & 5.61 & 8.84 & 0.46 & $8.8\pm6.2$ & D\\
014.5$-$07.3 & \nodata & \nodata & \nodata & 7.64 & 10.98 & 1.02 & $7.6\pm5.3$ & D\\
014.6$+$01.0 & \nodata & 4.75 & \nodata & \nodata & \nodata & \nodata & $4.8\pm3.3$ & D\\
014.6$-$04.3 & 4.33 & 5.69 & 6.05 & \nodata & \nodata & \nodata & $5.7\pm2.3$ & C\\
014.7$-$11.8 & \nodata & 3.76 & 2.15 & 6.03 & 7.10 & 2.09 & $2.8\pm1.1$ & C\\
014.8$-$08.4 & \nodata & \nodata & \nodata & 2.65 & 3.08 & 0.16 & $2.7\pm1.9$ & D\\
014.8$-$25.6 & \nodata & \nodata & \nodata & 0.73 & 0.65 & 0.15 & $0.65\pm0.45$ & D\\
014.9$+$06.4 & \nodata & 4.82 & 3.60 & \nodata & \nodata & \nodata & $4.2\pm1.7$ & C\\
014.9$-$03.1 & \nodata & \nodata & 4.08 & 6.68 & 9.71 & 1.08 & $4.1\pm2.9$ & D\\
015.1$+$02.8 & \nodata & \nodata & \nodata & 3.60 & 5.13 & 3.24 & $3.6\pm2.5$ & D\\
015.3$-$11.0 & \nodata & \nodata & \nodata & 5.06 & 2.22 & 0.53 & $5.1\pm3.5$ & D\\
015.4$+$05.6 & \nodata & \nodata & \nodata & 7.81 & 14.71 & 0.44 & $7.8\pm5.5$ & D\\
015.4$-$04.5 & 4.14 & 4.83 & 5.74 & 4.96 & 5.38 & 0.24 & $4.9\pm2.0$ & B\\
015.5$+$01.0 & \nodata & 6.17 & \nodata & \nodata & \nodata & \nodata & $6.2\pm4.3$ & D\\
015.5$+$02.8 & \nodata & 1.17 & \nodata & 2.43 & 1.01 & 0.32 & $1.17\pm0.82$ & D\\
015.5$-$00.0 & \nodata & 8.40 & \nodata & \nodata & \nodata & \nodata & $8.4\pm5.9$ & D\\
015.6$-$03.0 & 3.16 & 2.47 & 2.10 & \nodata & \nodata & \nodata & $2.5\pm1.0$ & C\\
015.8$+$02.7 & \nodata & \nodata & \nodata & 4.65 & 4.42 & 0.58 & $4.7\pm3.3$ & D\\
015.9$+$03.3 & 3.91 & \nodata & 6.45 & 3.25 & 3.58 & 0.27 & $5.0\pm2.0$ & C\\
016.0$+$13.5 & \nodata & 2.11 & \nodata & 5.48 & 3.60 & 1.39 & $2.1\pm1.5$ & D\\
016.0$-$04.3 & 3.49 & 3.69 & 3.86 & \nodata & \nodata & \nodata & $3.7\pm1.5$ & C\\
016.0$-$07.6 & \nodata & 5.17 & \nodata & 4.86 & 3.54 & 0.48 & $5.0\pm2.0$ & B\\
016.1$-$04.7 & 9.27 & \nodata & 13.87 & 6.92 & 3.26 & 0.72 & $11.3\pm4.5$ & C\\
016.3$-$02.3 & \nodata & \nodata & \nodata & 5.99 & 6.29 & 1.40 & $6.0\pm4.2$ & D\\
016.4$+$01.0 & \nodata & \nodata & \nodata & 3.39 & 15.87 & 11.94 & $3.4\pm2.4$ & D\\
016.4$-$00.9 & \nodata & \nodata & \nodata & 3.93 & 1.79 & 1.61 & $3.9\pm2.8$ & D\\
016.4$-$01.9 & 2.82 & 2.27 & 3.62 & 2.23 & 2.40 & 0.04 & $2.4\pm1.0$ & A\\
016.6$+$04.8 & \nodata & \nodata & \nodata & 3.02 & 0.79 & 0.57 & $3.0\pm2.1$ & D\\
016.6$+$07.0 & \nodata & 4.74 & \nodata & 4.22 & 5.44 & 4.70 & $4.5\pm1.8$ & B\\
016.6$-$04.0 & \nodata & \nodata & \nodata & 3.20 & 2.82 & 0.29 & $3.2\pm2.2$ & D\\
016.6$-$10.5 & \nodata & \nodata & \nodata & 5.72 & 6.61 & 2.63 & $5.7\pm4.0$ & D\\
016.7$-$02.9 & \nodata & \nodata & \nodata & 5.48 & 2.98 & 1.28 & $5.5\pm3.8$ & D\\
016.7$-$07.3 & \nodata & \nodata & \nodata & 5.06 & 4.23 & 2.01 & $5.1\pm3.5$ & D\\
016.8$+$07.0 & \nodata & 4.50 & \nodata & \nodata & \nodata & \nodata & $4.5\pm3.1$ & D\\
016.8$-$01.7 & \nodata & \nodata & \nodata & 4.18 & 2.88 & 0.98 & $4.2\pm2.9$ & D\\
016.9$-$09.7 & \nodata & 4.76 & \nodata & 2.90 & 3.32 & 0.18 & $4.8\pm3.3$ & D\\
017.0$+$11.1 & \nodata & 3.12 & \nodata & 3.28 & 4.23 & 0.16 & $3.2\pm1.3$ & B\\
017.2$-$01.7 & \nodata & \nodata & \nodata & 7.34 & 2.83 & 0.64 & $7.3\pm5.1$ & D\\
017.3$-$21.9 & 3.39 & 1.44 & 1.69 & 1.42 & 1.64 & 0.06 & $1.64\pm0.65$ & A\\
017.5$+$01.0 & \nodata & 10.73 & \nodata & \nodata & \nodata & \nodata & $10.7\pm7.5$ & D\\
017.5$-$09.2 & \nodata & \nodata & \nodata & 3.62 & 2.96 & 0.49 & $3.6\pm2.5$ & D\\
017.6$-$10.2 & 2.30 & 2.41 & 1.52 & 1.76 & 1.92 & 0.06 & $2.30\pm0.92$ & C\\
017.7$-$02.9 & 6.84 & \nodata & 7.05 & \nodata & \nodata & \nodata & $6.9\pm2.8$ & C\\
017.9$-$04.8 & 4.96 & 3.77 & 4.54 & 5.39 & 4.49 & 0.61 & $4.7\pm1.9$ & B\\
018.0$+$00.8 & \nodata & \nodata & \nodata & 5.01 & 25.00 & 5.47 & $5.0\pm3.5$ & D\\
018.0$+$20.1 & 4.64 & 4.45 & 5.53 & 4.52 & 5.41 & 0.34 & $4.6\pm1.8$ & B\\
018.0$-$02.2 & \nodata & 2.76 & \nodata & 6.90 & 21.25 & 2.88 & $2.8\pm1.9$ & D\\
018.6$-$02.2 & 7.78 & 8.14 & 8.73 & 6.66 & 6.33 & 1.11 & $8.0\pm3.2$ & B\\
018.8$-$01.6 & \nodata & \nodata & \nodata & 6.22 & 4.18 & 0.83 & $6.2\pm4.4$ & D\\
018.8$-$01.9 & \nodata & 3.20 & \nodata & 6.60 & 6.54 & 1.09 & $3.2\pm2.2$ & D\\
018.9$+$03.6 & 9.98 & \nodata & 14.95 & 5.08 & 7.09 & 0.44 & $12.2\pm4.9$ & C\\
018.9$+$04.1 & 8.09 & \nodata & 6.72 & \nodata & \nodata & \nodata & $7.4\pm2.9$ & C\\
019.2$-$01.6 & \nodata & \nodata & \nodata & 7.22 & 2.21 & 1.38 & $7.2\pm5.1$ & D\\
019.2$-$02.2 & 8.61 & \nodata & 9.67 & \nodata & \nodata & \nodata & $9.1\pm3.6$ & C\\
019.2$-$04.4 & \nodata & \nodata & \nodata & 5.04 & 3.87 & 0.34 & $5.0\pm3.5$ & D\\
019.4$-$01.6 & \nodata & \nodata & \nodata & 6.91 & 4.78 & 1.11 & $6.9\pm4.8$ & D\\
019.4$-$05.3 & 5.27 & 6.61 & 5.40 & \nodata & \nodata & \nodata & $5.4\pm2.2$ & C\\
019.4$-$13.6 & \nodata & 5.87 & 3.54 & 5.04 & 1.48 & 1.09 & $5.0\pm2.0$ & B\\
019.4$-$19.6 & \nodata & 2.20 & \nodata & 3.53 & 2.13 & 0.54 & $2.2\pm1.5$ & D\\
019.5$-$04.9 & \nodata & \nodata & \nodata & 5.50 & 6.73 & 1.69 & $5.5\pm3.9$ & D\\
019.6$+$00.7 & \nodata & \nodata & \nodata & 7.23 & 3.21 & 0.95 & $7.2\pm5.1$ & D\\
019.6$+$00.7 & \nodata & \nodata & \nodata & 7.23 & 3.21 & 0.95 & $7.2\pm5.1$ & D\\
019.7$+$03.2 & 6.40 & \nodata & 5.80 & \nodata & \nodata & \nodata & $6.1\pm2.4$ & C\\
019.7$-$04.5 & 5.78 & 6.77 & 9.52 & \nodata & \nodata & \nodata & $6.8\pm2.7$ & C\\
019.7$-$10.7 & \nodata & 2.10 & \nodata & 3.49 & 1.65 & 0.26 & $2.1\pm1.5$ & D\\
019.8$+$05.6 & \nodata & \nodata & 9.10 & \nodata & \nodata & \nodata & $9.1\pm6.4$ & D\\
019.8$-$23.7 & 1.03 & 1.06 & 0.58 & 1.18 & 1.14 & 0.21 & $1.04\pm0.42$ & B\\
019.9$+$00.9 & \nodata & 6.39 & 7.65 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
020.1$-$02.8 & \nodata & \nodata & \nodata & 5.81 & 0.89 & 1.30 & $5.8\pm4.1$ & D\\
020.2$-$00.6 & \nodata & 1.17 & \nodata & 3.25 & 10.85 & 5.29 & $1.17\pm0.82$ & D\\
020.3$-$06.9 & \nodata & \nodata & \nodata & 4.47 & 7.02 & 0.15 & $7.0\pm4.9$ & D\\
020.4$-$07.0 & \nodata & 3.28 & \nodata & \nodata & \nodata & \nodata & $3.3\pm2.3$ & D\\
020.7$-$05.9 & 7.03 & 5.45 & 8.19 & 3.54 & 4.80 & 0.12 & $4.8\pm1.9$ & A\\
020.7$-$08.0 & \nodata & 2.01 & \nodata & 1.36 & 1.44 & 0.09 & $2.01\pm0.80$ & C\\
020.9$-$01.1 & 1.68 & 2.27 & 2.33 & 3.73 & 2.95 & 0.46 & $2.27\pm0.91$ & C\\
020.9$-$11.3 & \nodata & 1.57 & \nodata & 2.27 & 1.79 & 0.23 & $1.6\pm1.1$ & D\\
021.0$-$04.1 & \nodata & 9.90 & \nodata & 4.40 & 6.18 & 0.84 & $9.9\pm6.9$ & D\\
021.1$-$05.9 & 7.98 & \nodata & 10.49 & \nodata & \nodata & \nodata & $9.1\pm3.7$ & C\\
021.2$+$02.9 & \nodata & \nodata & \nodata & 6.70 & 200.00 & 58.60 & $6.7\pm4.7$ & D\\
021.2$-$03.9 & \nodata & 5.93 & \nodata & 2.38 & 0.34 & 0.35 & $5.9\pm4.2$ & D\\
021.4$+$02.5 & \nodata & \nodata & \nodata & 6.02 & 10.42 & 0.34 & $6.0\pm4.2$ & D\\
021.7$-$00.6 & \nodata & 6.27 & 8.98 & \nodata & \nodata & \nodata & $7.5\pm3.0$ & C\\
021.8$-$00.4 & 5.15 & 3.86 & 5.31 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
021.9$+$02.7 & \nodata & 5.07 & \nodata & \nodata & \nodata & \nodata & $5.1\pm3.5$ & D\\
022.0$-$03.1 & 3.89 & \nodata & 5.39 & 4.74 & 2.16 & 0.63 & $4.7\pm1.9$ & B\\
022.0$-$04.3 & \nodata & 8.59 & \nodata & 6.07 & 14.13 & 0.72 & $8.6\pm6.0$ & D\\
022.2$+$00.9 & \nodata & \nodata & \nodata & 5.08 & 0.58 & 0.65 & $5.1\pm3.6$ & D\\
022.5$+$01.0 & \nodata & 3.44 & 4.39 & 3.59 & 1.75 & 0.55 & $3.6\pm1.4$ & B\\
022.5$+$04.8 & \nodata & \nodata & \nodata & 4.30 & 4.65 & 1.25 & $4.3\pm3.0$ & D\\
022.9$+$22.7 & \nodata & \nodata & \nodata & 0.91 & 0.88 & 0.11 & $0.88\pm0.62$ & D\\
023.0$+$04.3 & \nodata & \nodata & \nodata & 8.48 & 55.56 & 3.56 & $8.5\pm5.9$ & D\\
023.1$-$02.5 & \nodata & \nodata & \nodata & 6.77 & 6.26 & 3.35 & $6.8\pm4.7$ & D\\
023.2$-$02.6 & \nodata & \nodata & \nodata & 4.79 & 5.01 & 1.08 & $4.8\pm3.3$ & D\\
023.3$-$07.6 & \nodata & \nodata & 5.75 & \nodata & \nodata & \nodata & $5.8\pm4.0$ & D\\
023.8$-$01.7 & 7.65 & \nodata & 10.92 & 4.41 & 6.81 & 0.44 & $9.1\pm3.7$ & C\\
023.8$-$06.2 & \nodata & 2.16 & \nodata & 2.86 & 1.39 & 0.33 & $2.2\pm1.5$ & D\\
023.9$+$01.2 & \nodata & \nodata & \nodata & 5.03 & 9.35 & 1.85 & $5.0\pm3.5$ & D\\
023.9$-$02.3 & 3.58 & 3.57 & 5.48 & \nodata & \nodata & \nodata & $3.6\pm1.4$ & C\\
024.0$+$05.7 & \nodata & \nodata & \nodata & 4.59 & 12.05 & 15.12 & $4.6\pm3.2$ & D\\
024.1$+$03.8 & 4.98 & 5.39 & 7.02 & 6.28 & 7.81 & 0.41 & $5.8\pm2.3$ & B\\
024.2$+$05.9 & 2.13 & 1.90 & 1.81 & \nodata & \nodata & \nodata & $1.90\pm0.76$ & C\\
024.2$-$05.2 & \nodata & 3.00 & 3.96 & 3.88 & 2.93 & 0.47 & $3.9\pm1.6$ & B\\
024.3$-$03.3 & 8.32 & 6.18 & 8.09 & \nodata & \nodata & \nodata & $8.1\pm3.2$ & C\\
024.4$+$00.9 & \nodata & \nodata & \nodata & 3.39 & 1.51 & 0.65 & $3.4\pm2.4$ & D\\
024.4$-$03.3 & \nodata & \nodata & \nodata & 5.94 & 52.85 & 42.74 & $5.9\pm4.2$ & D\\
024.7$+$03.9 & \nodata & \nodata & \nodata & 5.30 & 5.59 & 9.88 & $5.3\pm3.7$ & D\\
024.8$-$01.4 & \nodata & \nodata & \nodata & 2.95 & 1.31 & 0.51 & $3.0\pm2.1$ & D\\
024.8$-$02.7 & 7.12 & \nodata & 13.79 & 7.15 & 10.75 & 0.84 & $7.1\pm2.9$ & B\\
025.0$-$11.6 & 2.77 & 2.94 & 1.74 & 3.99 & 3.87 & 0.84 & $2.8\pm1.1$ & C\\
025.1$-$04.6 & \nodata & \nodata & \nodata & 10.90 & 33.39 & 1.00 & $10.9\pm7.6$ & D\\
025.1$-$08.4 & \nodata & \nodata & \nodata & 6.76 & 45.16 & 8.13 & $6.8\pm4.7$ & D\\
025.3$+$40.8 & 2.64 & 2.23 & 3.26 & 2.29 & 3.15 & 0.14 & $3.2\pm1.3$ & A\\
025.3$-$04.6 & \nodata & \nodata & 28.79 & \nodata & \nodata & \nodata & $29\pm20$ & D\\
025.4$-$04.7 & 1.55 & 1.12 & 1.05 & 1.64 & 1.54 & 0.10 & $1.54\pm0.62$ & A\\
025.4$-$09.2 & \nodata & \nodata & \nodata & 4.29 & 5.36 & 0.48 & $4.3\pm3.0$ & D\\
025.4$-$16.4 & \nodata & \nodata & \nodata & 4.62 & 0.84 & 0.53 & $4.6\pm3.2$ & D\\
025.5$-$06.8 & \nodata & \nodata & \nodata & 5.33 & 5.81 & 0.53 & $5.3\pm3.7$ & D\\
025.6$+$02.8 & \nodata & \nodata & \nodata & 4.65 & 8.20 & 2.30 & $4.7\pm3.3$ & D\\
025.6$-$03.6 & \nodata & \nodata & \nodata & 10.72 & 1.00 & 1.00 & $10.7\pm7.5$ & D\\
025.8$-$17.9 & 1.58 & 1.88 & 2.08 & 3.41 & 3.07 & 0.78 & $1.88\pm0.75$ & C\\
025.9$+$02.7 & \nodata & \nodata & \nodata & 5.71 & 1.41 & 0.61 & $5.7\pm4.0$ & D\\
025.9$+$10.3 & \nodata & 6.73 & \nodata & 5.22 & 8.06 & 0.65 & $6.7\pm4.7$ & D\\
025.9$-$00.9 & \nodata & 10.64 & 9.55 & \nodata & \nodata & \nodata & $10.1\pm4.0$ & C\\
025.9$-$02.1 & 8.22 & \nodata & 8.34 & 5.69 & 5.31 & 0.66 & $8.3\pm3.3$ & C\\
025.9$-$10.9 & \nodata & 10.59 & 4.66 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
026.0$+$46.6 & \nodata & \nodata & \nodata & 2.95 & 3.42 & 0.13 & $3.4\pm2.4$ & D\\
026.0$-$01.8 & 9.87 & \nodata & 13.51 & \nodata & \nodata & \nodata & $11.5\pm4.6$ & C\\
026.1$-$17.6 & \nodata & \nodata & \nodata & 0.98 & 1.07 & 0.02 & $1.07\pm0.75$ & D\\
026.2$-$03.4 & \nodata & \nodata & \nodata & 4.72 & 4.90 & 1.00 & $4.7\pm3.3$ & D\\
026.3$-$02.2 & \nodata & \nodata & 6.45 & \nodata & \nodata & \nodata & $6.5\pm4.5$ & D\\
026.5$+$02.0 & \nodata & \nodata & \nodata & 4.31 & 4.44 & 0.64 & $4.3\pm3.0$ & D\\
026.5$-$03.0 & 9.38 & \nodata & 10.05 & 4.46 & 5.16 & 0.33 & $9.7\pm3.9$ & C\\
026.6$-$01.5 & \nodata & \nodata & 5.31 & 4.57 & 2.10 & 0.49 & $4.9\pm2.0$ & B\\
026.7$-$01.2 & \nodata & \nodata & \nodata & 4.78 & 1.88 & 0.53 & $4.8\pm3.3$ & D\\
026.8$-$00.5 & \nodata & \nodata & \nodata & 5.66 & 1.39 & 0.61 & $5.7\pm4.0$ & D\\
026.8$-$08.5 & \nodata & \nodata & \nodata & 4.75 & 5.18 & 1.09 & $4.7\pm3.3$ & D\\
026.9$+$04.4 & \nodata & 0.39 & \nodata & 0.19 & 0.20 & 0.01 & $0.39\pm0.16$ & C\\
026.9$-$17.7 & \nodata & \nodata & \nodata & 6.41 & 0.75 & 0.43 & $6.4\pm4.5$ & D\\
027.0$+$01.5 & \nodata & 2.26 & \nodata & 4.25 & 1.55 & 0.74 & $2.3\pm1.6$ & D\\
027.3$-$01.1 & \nodata & \nodata & \nodata & 6.16 & 9.50 & 1.23 & $6.2\pm4.3$ & D\\
027.3$-$02.1 & 7.97 & \nodata & 8.21 & \nodata & \nodata & \nodata & $8.1\pm3.2$ & C\\
027.3$-$03.4 & \nodata & 3.22 & 3.68 & \nodata & \nodata & \nodata & $3.4\pm1.4$ & C\\
027.4$-$03.5 & 6.35 & \nodata & 10.22 & 4.87 & 7.31 & 0.34 & $8.1\pm3.2$ & C\\
027.5$+$01.0 & \nodata & 6.74 & \nodata & \nodata & \nodata & \nodata & $6.7\pm4.7$ & D\\
027.6$+$04.2 & 4.45 & 6.20 & 3.22 & 4.13 & 6.80 & 1.52 & $4.3\pm1.7$ & B\\
027.6$+$08.4 & \nodata & \nodata & \nodata & 6.70 & 40.00 & 4.40 & $6.7\pm4.7$ & D\\
027.6$+$16.9 & \nodata & 2.81 & 2.27 & 1.69 & 1.81 & 0.08 & $2.5\pm1.0$ & C\\
027.6$-$09.6 & 5.76 & 6.10 & 8.15 & 7.58 & 4.50 & 0.61 & $6.1\pm2.4$ & C\\
027.7$+$00.7 & 2.72 & 2.87 & 4.55 & 3.82 & 11.65 & 8.18 & $2.9\pm1.1$ & C\\
027.8$+$02.3 & \nodata & \nodata & \nodata & 6.66 & 13.16 & 1.34 & $6.7\pm4.7$ & D\\
027.8$+$02.7 & \nodata & \nodata & \nodata & 9.24 & 5.80 & 3.00 & $9.2\pm6.5$ & D\\
027.8$-$13.7 & \nodata & \nodata & \nodata & 4.90 & 5.39 & 4.43 & $4.9\pm3.4$ & D\\
027.9$-$01.4 & \nodata & \nodata & \nodata & 3.20 & 5.12 & 0.10 & $5.1\pm3.6$ & D\\
028.0$+$10.2 & \nodata & 3.89 & 3.84 & 6.16 & 5.41 & 0.48 & $3.9\pm1.5$ & C\\
028.2$-$04.0 & 4.89 & \nodata & 6.21 & 5.09 & 5.41 & 6.92 & $5.1\pm2.0$ & B\\
028.5$+$01.6 & 3.71 & 3.28 & 4.81 & 5.61 & 17.24 & 5.17 & $3.7\pm1.5$ & C\\
028.5$+$05.1 & 6.47 & 7.73 & 10.11 & 4.92 & 7.87 & 0.68 & $7.7\pm3.1$ & C\\
028.5$-$01.4 & \nodata & \nodata & \nodata & 4.51 & 3.92 & 0.44 & $4.5\pm3.2$ & D\\
028.7$+$02.7 & 4.88 & \nodata & 6.19 & 2.06 & 1.21 & 0.34 & $5.5\pm2.2$ & C\\
028.7$-$03.9 & 4.37 & 6.23 & 5.18 & 6.43 & 11.77 & 2.01 & $5.7\pm2.3$ & B\\
028.8$-$00.2 & \nodata & \nodata & \nodata & 3.47 & 1.73 & 0.69 & $3.5\pm2.4$ & D\\
029.0$+$00.4 & \nodata & 1.41 & \nodata & 3.31 & 4.33 & 0.29 & $1.4\pm1.0$ & D\\
029.2$-$05.9 & 2.50 & 2.46 & 2.61 & 3.08 & 3.97 & 0.18 & $2.5\pm1.0$ & C\\
029.3$-$01.2 & \nodata & \nodata & \nodata & 1.30 & 1.41 & 0.08 & $1.4\pm1.0$ & D\\
029.4$-$02.3 & \nodata & \nodata & \nodata & 5.87 & 0.47 & 0.85 & $5.9\pm4.1$ & D\\
029.8$-$07.8 & \nodata & 6.50 & 6.57 & \nodata & \nodata & \nodata & $6.5\pm2.6$ & C\\
029.9$+$05.8 & \nodata & \nodata & \nodata & 5.48 & 2.49 & 0.72 & $5.5\pm3.8$ & D\\
030.0$-$04.2 & \nodata & \nodata & \nodata & 5.07 & 6.25 & 3.57 & $5.1\pm3.6$ & D\\
030.0$-$08.0 & \nodata & \nodata & \nodata & 2.76 & 2.33 & 0.64 & $2.8\pm1.9$ & D\\
030.5$-$18.4 & \nodata & \nodata & \nodata & 0.13 & 0.13 & 0.01 & $0.131\pm0.091$ & D\\
030.6$-$16.4 & \nodata & 9.06 & \nodata & 5.72 & 7.05 & 0.36 & $9.1\pm6.3$ & D\\
030.8$+$03.4 & \nodata & 4.96 & \nodata & 5.64 & 15.26 & 2.91 & $5.3\pm2.1$ & B\\
030.8$+$03.4 & \nodata & 4.96 & \nodata & 5.64 & 15.26 & 2.91 & $5.3\pm2.1$ & B\\
031.0$+$04.1 & 8.70 & \nodata & 5.88 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
031.0$-$10.8 & 4.53 & 4.94 & 6.73 & 4.22 & 5.11 & 0.32 & $4.7\pm1.9$ & B\\
031.2$+$05.9 & 3.84 & 3.61 & 4.19 & 4.01 & 3.17 & 2.00 & $3.8\pm1.5$ & C\\
031.3$-$00.5 & \nodata & 3.91 & \nodata & \nodata & \nodata & \nodata & $3.9\pm2.7$ & D\\
031.7$+$01.7 & \nodata & 5.03 & \nodata & \nodata & \nodata & \nodata & $5.0\pm3.5$ & D\\
031.9$-$00.3 & \nodata & 3.82 & \nodata & \nodata & \nodata & \nodata & $3.8\pm2.7$ & D\\
032.0$+$01.7 & \nodata & \nodata & \nodata & 3.37 & 2.38 & 2.20 & $3.4\pm2.4$ & D\\
032.0$-$01.7 & \nodata & 6.87 & \nodata & \nodata & \nodata & \nodata & $6.9\pm4.8$ & D\\
032.0$-$03.0 & 13.57 & \nodata & 9.71 & 4.73 & 27.97 & 11.52 & $11.5\pm4.6$ & C\\
032.1$+$07.0 & 6.91 & 7.06 & 10.51 & 5.87 & 30.30 & 4.24 & $7.1\pm2.8$ & C\\
032.1$-$06.2 & \nodata & \nodata & \nodata & 0.12 & 0.12 & 0.00 & $0.125\pm0.087$ & D\\
032.2$-$01.4 & \nodata & \nodata & \nodata & 3.88 & 0.38 & 0.48 & $3.9\pm2.7$ & D\\
032.3$-$04.5 & \nodata & \nodata & \nodata & 5.13 & 1.91 & 1.02 & $5.1\pm3.6$ & D\\
032.5$-$00.3 & \nodata & 6.24 & \nodata & \nodata & \nodata & \nodata & $6.2\pm4.4$ & D\\
032.5$-$00.4 & \nodata & \nodata & \nodata & 4.72 & 2.27 & 1.52 & $4.7\pm3.3$ & D\\
032.5$-$03.2 & \nodata & \nodata & \nodata & 10.04 & 9.86 & 0.56 & $10.0\pm7.0$ & D\\
032.5$-$05.2 & \nodata & \nodata & \nodata & 5.39 & 1.77 & 0.71 & $5.4\pm3.8$ & D\\
032.6$+$00.7 & \nodata & \nodata & \nodata & 4.63 & 1.62 & 1.15 & $4.6\pm3.2$ & D\\
032.7$+$05.6 & \nodata & \nodata & 3.81 & \nodata & \nodata & \nodata & $3.8\pm2.7$ & D\\
032.7$-$02.0 & 5.34 & 6.36 & 8.87 & \nodata & \nodata & \nodata & $6.4\pm2.5$ & C\\
032.9$+$07.8 & 9.42 & \nodata & 10.27 & 6.32 & 3.61 & 0.95 & $9.8\pm3.9$ & C\\
032.9$-$00.7 & \nodata & 13.40 & \nodata & \nodata & \nodata & \nodata & $13.4\pm9.4$ & D\\
032.9$-$02.8 & \nodata & \nodata & 12.36 & \nodata & \nodata & \nodata & $12.4\pm8.7$ & D\\
033.0$-$05.3 & 3.94 & 3.05 & 2.55 & 4.94 & 1.48 & 1.02 & $3.0\pm1.2$ & C\\
033.1$-$06.3 & 1.41 & 1.31 & 1.28 & 1.00 & 0.92 & 0.17 & $1.31\pm0.52$ & C\\
033.2$-$01.9 & \nodata & 4.55 & \nodata & \nodata & \nodata & \nodata & $4.5\pm3.2$ & D\\
033.2$-$04.0 & \nodata & \nodata & \nodata & 4.91 & 4.43 & 1.68 & $4.9\pm3.4$ & D\\
033.3$-$05.0 & \nodata & \nodata & \nodata & 5.11 & 1.85 & 0.69 & $5.1\pm3.6$ & D\\
033.4$-$06.9 & \nodata & \nodata & \nodata & 5.28 & 1.83 & 1.62 & $5.3\pm3.7$ & D\\
033.6$+$06.6 & \nodata & \nodata & \nodata & 6.19 & 6.67 & 2.37 & $6.2\pm4.3$ & D\\
033.7$-$02.0 & \nodata & 8.64 & \nodata & 5.45 & 5.29 & 3.41 & $8.6\pm6.0$ & D\\
033.7$-$02.0 & \nodata & 8.64 & \nodata & 5.45 & 5.29 & 3.41 & $8.6\pm6.0$ & D\\
033.8$+$00.1 & \nodata & \nodata & \nodata & 2.11 & 1.96 & 0.48 & $2.1\pm1.5$ & D\\
033.8$+$01.5 & \nodata & \nodata & \nodata & 3.77 & 2.09 & 0.64 & $3.8\pm2.6$ & D\\
033.8$-$02.6 & 2.36 & 3.29 & 3.77 & \nodata & \nodata & \nodata & $3.3\pm1.3$ & C\\
033.9$+$01.2 & \nodata & \nodata & \nodata & 4.26 & 3.56 & 2.06 & $4.3\pm3.0$ & D\\
033.9$-$07.3 & \nodata & \nodata & \nodata & 6.61 & 1.92 & 0.65 & $6.6\pm4.6$ & D\\
034.0$+$02.2 & 5.68 & \nodata & 8.25 & \nodata & \nodata & \nodata & $6.8\pm2.7$ & C\\
034.1$-$10.5 & \nodata & 2.55 & \nodata & 1.82 & 2.00 & 0.14 & $2.5\pm1.0$ & C\\
034.3$+$06.2 & 8.64 & 6.18 & 7.50 & 2.86 & 2.84 & 0.29 & $7.5\pm3.0$ & C\\
034.5$+$07.7 & \nodata & \nodata & \nodata & 6.99 & 0.91 & 0.34 & $7.0\pm4.9$ & D\\
034.5$-$06.7 & 2.88 & 2.79 & 3.19 & 5.86 & 6.78 & 0.54 & $2.9\pm1.2$ & C\\
034.5$-$11.7 & \nodata & 14.13 & \nodata & 7.10 & 15.03 & 0.24 & $14\pm10$ & D\\
034.6$+$11.8 & 1.06 & 1.46 & 1.76 & 1.79 & 1.86 & 0.11 & $1.86\pm0.74$ & A\\
034.7$-$06.2 & \nodata & \nodata & \nodata & 4.76 & 7.65 & 0.20 & $4.8\pm3.3$ & D\\
035.1$-$00.7 & 1.26 & \nodata & 0.77 & \nodata & \nodata & \nodata & $0.98\pm0.39$ & C\\
035.2$+$05.2 & \nodata & 6.14 & \nodata & 5.42 & 15.15 & 3.48 & $5.8\pm2.3$ & B\\
035.6$-$04.2 & \nodata & \nodata & \nodata & 4.90 & 3.62 & 0.61 & $4.9\pm3.4$ & D\\
035.7$+$19.2 & \nodata & \nodata & \nodata & 3.30 & 3.30 & 0.18 & $3.3\pm2.3$ & D\\
035.7$-$05.0 & \nodata & \nodata & 7.89 & 3.88 & 1.26 & 0.81 & $7.9\pm5.5$ & D\\
035.9$-$01.1 & 1.36 & 1.52 & 1.02 & 3.36 & 1.23 & 0.86 & $1.36\pm0.54$ & C\\
035.9$-$02.9 & \nodata & \nodata & \nodata & 6.09 & 0.77 & 0.68 & $6.1\pm4.3$ & D\\
036.0$+$17.6 & \nodata & 2.37 & 1.65 & 2.09 & 2.18 & 0.07 & $2.18\pm0.87$ & A\\
036.1$-$57.1 & 0.28 & 0.24 & 0.16 & 0.20 & 0.20 & 0.01 & $0.24\pm0.10$ & C\\
036.9$-$01.1 & \nodata & 4.05 & \nodata & \nodata & \nodata & \nodata & $4.0\pm2.8$ & D\\
037.3$-$07.1 & \nodata & \nodata & \nodata & 5.17 & 205.04 & 89.60 & $5.2\pm3.6$ & D\\
037.5$-$05.1 & \nodata & 5.68 & \nodata & \nodata & \nodata & \nodata & $5.7\pm4.0$ & D\\
037.7$-$01.3 & \nodata & \nodata & \nodata & 5.18 & 2.06 & 1.49 & $5.2\pm3.6$ & D\\
037.7$-$05.9 & \nodata & \nodata & \nodata & 6.31 & 19.85 & 2.06 & $6.3\pm4.4$ & D\\
037.7$-$06.0 & \nodata & \nodata & \nodata & 5.23 & 6.48 & 1.75 & $5.2\pm3.7$ & D\\
037.7$-$34.5 & 1.04 & 1.26 & 1.38 & 1.18 & 1.30 & 0.07 & $1.30\pm0.52$ & A\\
037.8$-$02.5 & \nodata & \nodata & \nodata & 6.20 & 0.92 & 0.45 & $6.2\pm4.3$ & D\\
037.8$-$06.3 & 3.71 & 3.62 & 3.91 & \nodata & \nodata & \nodata & $3.7\pm1.5$ & C\\
037.9$-$03.4 & \nodata & 2.09 & \nodata & 4.84 & 1.52 & 0.49 & $2.1\pm1.5$ & D\\
038.0$-$02.5 & \nodata & \nodata & \nodata & 1.93 & 1.50 & 0.22 & $1.9\pm1.4$ & D\\
038.1$-$25.4 & 3.31 & 6.04 & 2.40 & 3.63 & 4.43 & 0.54 & $3.5\pm1.4$ & B\\
038.2$+$12.0 & 4.08 & 4.68 & 6.11 & 5.59 & 7.25 & 0.25 & $5.1\pm2.0$ & B\\
038.4$-$03.3 & \nodata & \nodata & \nodata & 4.68 & 7.28 & 0.17 & $4.7\pm3.3$ & D\\
038.7$+$01.9 & \nodata & 1.23 & \nodata & 1.64 & 0.90 & 0.71 & $1.23\pm0.86$ & D\\
039.0$-$04.0 & \nodata & \nodata & \nodata & 3.53 & 4.83 & 0.09 & $4.8\pm3.4$ & D\\
039.5$-$02.7 & 4.37 & 4.02 & 4.84 & 4.96 & 5.95 & 0.30 & $4.6\pm1.8$ & B\\
039.8$+$02.1 & 2.05 & 1.80 & 2.22 & \nodata & \nodata & \nodata & $2.05\pm0.82$ & C\\
039.8$-$06.9 & \nodata & \nodata & \nodata & 5.49 & 2.51 & 1.89 & $5.5\pm3.8$ & D\\
040.1$+$03.2 & \nodata & \nodata & \nodata & 7.96 & 4.83 & 2.35 & $8.0\pm5.6$ & D\\
040.3$-$00.4 & 1.97 & 2.32 & 1.95 & \nodata & \nodata & \nodata & $1.97\pm0.79$ & C\\
040.4$-$02.0 & \nodata & \nodata & \nodata & 4.74 & 4.55 & 0.56 & $4.7\pm3.3$ & D\\
040.4$-$03.1 & 6.71 & 6.84 & 9.54 & 6.31 & 19.29 & 3.47 & $6.8\pm2.7$ & C\\
040.7$+$03.4 & \nodata & \nodata & \nodata & 6.98 & 1.63 & 0.66 & $7.0\pm4.9$ & D\\
040.8$-$09.7 & \nodata & 2.49 & \nodata & 1.83 & 1.83 & 0.13 & $2.5\pm1.0$ & C\\
040.9$+$08.3 & \nodata & \nodata & \nodata & 3.99 & 9.01 & 4.62 & $4.0\pm2.8$ & D\\
041.2$-$00.6 & \nodata & 9.56 & 8.04 & 4.95 & 0.62 & 0.99 & $8.8\pm3.5$ & C\\
041.4$-$09.6 & \nodata & \nodata & \nodata & 6.09 & 10.69 & 0.62 & $6.1\pm4.3$ & D\\
041.5$-$04.6 & \nodata & \nodata & \nodata & 4.02 & 2.62 & 0.49 & $4.0\pm2.8$ & D\\
041.8$-$02.9 & 0.75 & 0.79 & 0.71 & 0.49 & 0.51 & 0.03 & $0.75\pm0.30$ & C\\
042.0$+$05.4 & 17.03 & \nodata & 27.19 & 9.90 & 36.99 & 1.48 & $21.5\pm8.6$ & C\\
042.5$-$14.5 & 3.25 & 3.75 & 2.77 & 2.99 & 2.59 & 0.30 & $3.1\pm1.2$ & B\\
042.6$+$01.3 & \nodata & \nodata & \nodata & 5.28 & 78.30 & 42.83 & $5.3\pm3.7$ & D\\
042.7$+$00.8 & \nodata & \nodata & \nodata & 6.55 & 1.42 & 0.69 & $6.6\pm4.6$ & D\\
042.9$-$06.9 & 10.38 & 8.14 & 17.04 & \nodata & \nodata & \nodata & $10.4\pm4.2$ & C\\
043.0$+$01.7 & \nodata & \nodata & \nodata & 4.16 & 4.19 & 0.43 & $4.2\pm2.9$ & D\\
043.0$-$03.0 & 7.18 & 4.84 & 7.55 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
043.1$+$03.8 & 6.26 & 6.85 & 9.30 & 5.46 & 8.61 & 0.19 & $6.5\pm2.6$ & B\\
043.1$+$37.7 & 1.64 & 1.74 & 2.31 & 1.92 & 2.20 & 0.07 & $2.20\pm0.88$ & A\\
043.3$+$02.2 & \nodata & 3.23 & \nodata & 3.49 & 3.61 & 0.33 & $3.4\pm1.3$ & B\\
043.3$+$10.4 & \nodata & 4.54 & \nodata & 6.94 & 9.35 & 0.74 & $4.5\pm3.2$ & D\\
043.3$+$11.6 & 7.89 & \nodata & 6.53 & 5.50 & 6.80 & 0.35 & $7.2\pm2.9$ & C\\
043.5$-$13.4 & 3.35 & 4.10 & 2.03 & 3.80 & 1.76 & 0.58 & $3.6\pm1.4$ & B\\
043.8$+$02.1 & \nodata & \nodata & \nodata & 3.70 & 2.85 & 2.07 & $3.7\pm2.6$ & D\\
044.0$+$05.2 & \nodata & \nodata & 11.04 & 1.92 & 1.30 & 0.30 & $11.0\pm7.7$ & D\\
044.1$+$05.8 & \nodata & \nodata & 8.77 & 6.63 & 11.53 & 0.58 & $8.8\pm6.1$ & D\\
044.3$+$10.4 & \nodata & 1.90 & \nodata & 3.74 & 3.19 & 0.25 & $1.9\pm1.3$ & D\\
044.3$-$04.1 & \nodata & \nodata & \nodata & 3.14 & 3.12 & 0.29 & $3.1\pm2.2$ & D\\
044.3$-$05.6 & \nodata & 6.46 & 6.09 & 5.11 & 5.83 & 0.54 & $6.3\pm2.5$ & C\\
044.4$+$03.1 & \nodata & \nodata & \nodata & 5.18 & 7.24 & 7.70 & $5.2\pm3.6$ & D\\
044.6$+$00.4 & \nodata & \nodata & \nodata & 4.70 & 22.92 & 8.27 & $4.7\pm3.3$ & D\\
045.0$-$12.4 & \nodata & 4.58 & \nodata & 3.88 & 1.58 & 1.09 & $4.6\pm3.2$ & D\\
045.1$-$20.9 & \nodata & \nodata & \nodata & 0.68 & 0.71 & 0.01 & $0.71\pm0.49$ & D\\
045.4$-$02.7 & 9.34 & 3.59 & 4.39 & \nodata & \nodata & \nodata & $4.4\pm1.8$ & C\\
045.6$+$24.3 & \nodata & 4.87 & 3.45 & 1.84 & 1.82 & 0.22 & $4.1\pm1.6$ & C\\
045.7$-$03.8 & \nodata & \nodata & \nodata & 4.14 & 16.56 & 15.60 & $4.1\pm2.9$ & D\\
045.7$-$04.5 & 1.55 & 1.22 & 1.75 & 0.69 & 0.72 & 0.05 & $1.55\pm0.62$ & C\\
045.9$-$01.9 & 10.98 & \nodata & 15.18 & 2.19 & 1.76 & 0.62 & $12.9\pm5.2$ & C\\
046.0$-$05.9 & \nodata & \nodata & \nodata & 3.86 & 2.49 & 0.34 & $3.9\pm2.7$ & D\\
046.3$-$03.1 & 3.92 & 3.69 & 4.76 & 7.00 & 22.50 & 1.98 & $3.9\pm1.6$ & C\\
046.6$-$01.4 & \nodata & \nodata & \nodata & 5.50 & 18.08 & 2.68 & $5.5\pm3.8$ & D\\
046.7$-$13.7 & \nodata & \nodata & \nodata & 2.29 & 1.93 & 0.41 & $2.3\pm1.6$ & D\\
046.8$+$03.8 & \nodata & 0.81 & \nodata & 0.70 & 0.70 & 0.07 & $0.70\pm0.28$ & A\\
046.9$+$24.3 & \nodata & \nodata & \nodata & 0.60 & 0.59 & 0.04 & $0.59\pm0.42$ & D\\
047.0$+$42.4 & 2.52 & 1.69 & 1.19 & 1.16 & 1.18 & 0.05 & $1.18\pm0.47$ & A\\
047.0$-$02.0 & \nodata & \nodata & \nodata & 5.43 & 1.22 & 0.99 & $5.4\pm3.8$ & D\\
047.1$+$04.1 & \nodata & 13.07 & 10.34 & \nodata & \nodata & \nodata & $11.6\pm4.7$ & C\\
047.1$-$02.6 & \nodata & \nodata & \nodata & 1.06 & 1.15 & 0.02 & $1.15\pm0.81$ & D\\
047.1$-$04.2 & 0.61 & 1.56 & 0.50 & 6.39 & 5.44 & 1.16 & $0.61\pm0.24$ & C\\
048.0$-$02.3 & 3.81 & 3.64 & 4.89 & 6.24 & 4.58 & 1.85 & $3.8\pm1.5$ & C\\
048.0$-$04.4 & \nodata & \nodata & \nodata & 5.69 & 4.96 & 1.38 & $5.7\pm4.0$ & D\\
048.1$+$01.1 & 7.40 & \nodata & 6.16 & \nodata & \nodata & \nodata & $6.8\pm2.7$ & C\\
048.1$-$03.2 & \nodata & \nodata & \nodata & 6.08 & 7.97 & 5.11 & $6.1\pm4.3$ & D\\
048.5$+$04.2 & 13.33 & 9.37 & 15.21 & \nodata & \nodata & \nodata & $13.3\pm5.3$ & C\\
048.7$+$01.9 & 4.42 & 3.66 & 6.74 & 8.78 & 6.53 & 0.85 & $4.4\pm1.8$ & C\\
048.7$+$02.3 & \nodata & 6.97 & 6.76 & \nodata & \nodata & \nodata & $6.9\pm2.7$ & C\\
048.7$-$01.5 & \nodata & \nodata & 4.78 & 1.10 & 1.17 & 0.05 & $4.8\pm1.9$ & C\\
048.8$+$08.4 & \nodata & \nodata & \nodata & 8.43 & 4.81 & 0.66 & $8.4\pm5.9$ & D\\
048.9$+$04.3 & \nodata & \nodata & \nodata & 5.05 & 7.47 & 3.56 & $5.1\pm3.5$ & D\\
048.9$+$04.3 & \nodata & \nodata & \nodata & 5.05 & 7.47 & 3.56 & $5.1\pm3.5$ & D\\
049.3$+$88.1 & 17.42 & 16.83 & 18.26 & \nodata & \nodata & \nodata & $17.4\pm7.0$ & C\\
049.3$-$04.0 & \nodata & \nodata & \nodata & 6.01 & 10.13 & 1.14 & $6.0\pm4.2$ & D\\
049.4$+$02.4 & 7.14 & 2.72 & 7.55 & 4.08 & 5.27 & 0.40 & $7.1\pm2.9$ & C\\
049.6$-$02.8 & \nodata & \nodata & \nodata & 5.25 & 6.40 & 1.88 & $5.2\pm3.7$ & D\\
049.6$-$07.7 & \nodata & \nodata & \nodata & 3.73 & 1.86 & 1.30 & $3.7\pm2.6$ & D\\
050.0$+$01.7 & \nodata & \nodata & \nodata & 7.63 & 42.92 & 3.43 & $7.6\pm5.3$ & D\\
050.1$+$03.3 & 0.86 & \nodata & 0.70 & \nodata & \nodata & \nodata & $0.78\pm0.31$ & C\\
050.2$-$11.9 & \nodata & \nodata & \nodata & 5.27 & 8.95 & 1.63 & $5.3\pm3.7$ & D\\
050.4$+$05.2 & \nodata & 3.71 & \nodata & 3.91 & 3.10 & 0.35 & $3.8\pm1.5$ & B\\
050.4$-$01.6 & 13.18 & \nodata & 10.89 & 3.11 & 3.63 & 3.29 & $12.0\pm4.8$ & C\\
051.0$+$03.0 & 7.14 & 5.15 & 9.68 & 6.44 & 0.95 & 0.45 & $7.1\pm2.9$ & C\\
051.0$-$04.5 & \nodata & 5.27 & 3.72 & 7.54 & 9.37 & 1.34 & $4.4\pm1.8$ & C\\
051.3$+$01.8 & \nodata & \nodata & \nodata & 2.23 & 2.70 & 0.05 & $2.7\pm1.9$ & D\\
051.4$+$09.6 & 5.06 & 4.18 & 6.90 & 2.37 & 2.59 & 0.17 & $5.1\pm2.0$ & C\\
051.5$+$00.2 & \nodata & \nodata & \nodata & 3.35 & 1.75 & 1.46 & $3.3\pm2.3$ & D\\
051.5$+$05.1 & \nodata & \nodata & \nodata & 6.93 & 41.45 & 4.89 & $6.9\pm4.9$ & D\\
051.5$+$06.1 & \nodata & 3.27 & 3.18 & \nodata & \nodata & \nodata & $3.2\pm1.3$ & C\\
051.9$-$02.5 & \nodata & \nodata & \nodata & 2.49 & 1.59 & 0.35 & $2.5\pm1.7$ & D\\
051.9$-$03.8 & 4.43 & 4.18 & 6.68 & 4.01 & 5.32 & 0.14 & $4.4\pm1.8$ & C\\
052.2$+$07.6 & \nodata & 5.93 & 2.60 & 8.83 & 54.71 & 4.05 & $3.9\pm1.6$ & C\\
052.2$-$04.0 & 9.58 & 6.82 & 9.43 & \nodata & \nodata & \nodata & $9.4\pm3.8$ & C\\
052.4$-$09.9 & \nodata & \nodata & \nodata & 2.61 & 2.12 & 1.29 & $2.6\pm1.8$ & D\\
052.5$-$02.9 & 4.76 & 6.17 & 6.78 & 3.64 & 3.81 & 0.08 & $6.2\pm2.5$ & C\\
052.9$+$02.7 & \nodata & 10.81 & 9.60 & \nodata & \nodata & \nodata & $10.2\pm4.1$ & C\\
052.9$-$02.7 & 30.47 & 12.60 & 9.91 & 6.26 & 11.58 & 1.67 & $12.6\pm5.0$ & C\\
053.2$-$01.5 & 5.37 & \nodata & 10.09 & \nodata & \nodata & \nodata & $7.4\pm2.9$ & C\\
053.3$+$03.0 & 2.24 & 2.14 & 1.44 & 5.20 & 1.19 & 1.36 & $2.14\pm0.86$ & C\\
053.3$+$24.0 & \nodata & 8.13 & 9.55 & \nodata & \nodata & \nodata & $8.8\pm3.5$ & C\\
053.8$-$03.0 & \nodata & 3.03 & 2.61 & 2.50 & 3.01 & 0.08 & $3.0\pm1.2$ & A\\
053.9$-$33.2 & \nodata & \nodata & \nodata & 1.60 & 1.69 & 0.09 & $1.7\pm1.2$ & D\\
054.1$-$12.1 & 2.55 & 2.42 & 3.66 & 2.42 & 2.83 & 0.09 & $2.8\pm1.1$ & A\\
054.2$-$03.4 & \nodata & \nodata & \nodata & 5.35 & 6.90 & 0.68 & $5.3\pm3.7$ & D\\
054.3$-$03.8 & \nodata & \nodata & \nodata & 4.39 & 2.52 & 0.57 & $4.4\pm3.1$ & D\\
054.4$-$02.5 & 11.39 & \nodata & 9.79 & 6.37 & 2.22 & 0.77 & $10.6\pm4.2$ & C\\
055.0$-$15.1 & \nodata & \nodata & \nodata & 1.48 & 1.59 & 0.05 & $1.6\pm1.1$ & D\\
055.1$-$01.8 & \nodata & 9.20 & 18.66 & \nodata & \nodata & \nodata & $13.1\pm5.2$ & C\\
055.2$+$02.8 & 6.88 & \nodata & 11.55 & 2.61 & 2.07 & 0.42 & $8.9\pm3.6$ & C\\
055.2$-$01.7 & \nodata & \nodata & \nodata & 5.01 & 0.80 & 0.80 & $5.0\pm3.5$ & D\\
055.3$+$02.7 & 5.72 & 5.71 & 7.98 & \nodata & \nodata & \nodata & $5.7\pm2.3$ & C\\
055.3$+$06.6 & 4.93 & 4.68 & 2.77 & 4.02 & 2.03 & 1.51 & $4.3\pm1.7$ & B\\
055.4$+$16.0 & 3.77 & 2.11 & 2.24 & 2.54 & 2.48 & 0.07 & $2.5\pm1.0$ & A\\
055.5$-$00.5 & 3.50 & \nodata & 4.29 & 4.74 & 2.62 & 1.03 & $3.9\pm1.5$ & C\\
055.5$-$00.5 & 3.50 & \nodata & 4.29 & 4.74 & 2.62 & 1.03 & $3.9\pm1.5$ & C\\
055.5$-$01.7 & \nodata & 5.37 & \nodata & \nodata & \nodata & \nodata & $5.4\pm3.8$ & D\\
055.6$+$02.1 & 6.78 & 5.53 & 8.24 & 7.04 & 15.46 & 0.40 & $6.9\pm2.8$ & B\\
056.0$+$02.0 & 6.27 & 10.36 & 11.28 & \nodata & \nodata & \nodata & $10.4\pm4.1$ & C\\
056.1$-$03.8 & \nodata & \nodata & \nodata & 6.39 & 13.19 & 0.46 & $6.4\pm4.5$ & D\\
056.4$-$00.9 & 10.27 & 10.98 & 14.07 & \nodata & \nodata & \nodata & $11.0\pm4.4$ & C\\
056.8$-$06.9 & \nodata & 5.37 & 3.88 & 5.30 & 5.94 & 0.50 & $5.3\pm2.1$ & B\\
056.9$-$11.7 & \nodata & \nodata & \nodata & 9.92 & 13.96 & 1.03 & $9.9\pm6.9$ & D\\
057.0$+$07.8 & \nodata & \nodata & \nodata & 1.60 & 1.64 & 0.02 & $1.6\pm1.1$ & D\\
057.2$-$08.9 & 6.25 & 5.89 & 7.78 & 5.98 & 10.92 & 0.44 & $6.1\pm2.4$ & B\\
057.6$+$01.8 & \nodata & \nodata & \nodata & 3.33 & 2.33 & 0.58 & $3.3\pm2.3$ & D\\
057.9$+$01.7 & \nodata & \nodata & \nodata & 5.56 & 1.92 & 1.15 & $5.6\pm3.9$ & D\\
057.9$-$00.7 & \nodata & \nodata & \nodata & 4.61 & 13.59 & 6.69 & $4.6\pm3.2$ & D\\
057.9$-$01.5 & 7.11 & 7.78 & 12.48 & 2.05 & 1.03 & 0.36 & $7.8\pm3.1$ & C\\
057.9$-$09.8 & \nodata & 1.82 & \nodata & 1.59 & 1.78 & 0.03 & $1.78\pm0.71$ & A\\
058.1$-$03.7 & \nodata & \nodata & \nodata & 5.55 & 0.61 & 0.46 & $5.5\pm3.9$ & D\\
058.2$+$04.5 & \nodata & \nodata & \nodata & 5.17 & 8.61 & 7.79 & $5.2\pm3.6$ & D\\
058.3$-$02.9 & \nodata & \nodata & \nodata & 5.36 & 154.49 & 97.17 & $5.4\pm3.8$ & D\\
058.3$-$08.2 & \nodata & \nodata & \nodata & 3.44 & 3.75 & 0.78 & $3.4\pm2.4$ & D\\
058.5$-$13.3 & \nodata & \nodata & \nodata & 3.38 & 2.92 & 0.26 & $3.4\pm2.4$ & D\\
058.6$+$06.1 & \nodata & 3.35 & 3.28 & 2.09 & 2.25 & 0.17 & $3.3\pm1.3$ & C\\
058.6$-$03.6 & \nodata & 10.41 & \nodata & 5.61 & 5.83 & 0.66 & $10.4\pm7.3$ & D\\
058.6$-$05.5 & \nodata & 1.72 & \nodata & \nodata & \nodata & \nodata & $1.7\pm1.2$ & D\\
58.8+$-$7.4 & \nodata & \nodata & \nodata & 1.25 & 1.29 & 0.04 & $1.29\pm0.91$ & D\\
058.8$-$16.9 & \nodata & \nodata & \nodata & 1.26 & 1.29 & 0.06 & $1.29\pm0.91$ & D\\
058.9$+$01.3 & 6.55 & 5.71 & 8.90 & 15.82 & 2.93 & 0.25 & $6.5\pm2.6$ & C\\
058.9$+$09.0 & \nodata & 5.56 & \nodata & 2.63 & 1.96 & 0.39 & $5.6\pm3.9$ & D\\
059.0$+$04.6 & \nodata & 11.24 & 12.04 & \nodata & \nodata & \nodata & $11.6\pm4.7$ & C\\
059.0$-$01.7 & \nodata & 6.22 & 5.94 & 6.18 & 3.40 & 0.93 & $6.1\pm2.4$ & C\\
059.1$+$03.3 & \nodata & \nodata & \nodata & 6.31 & 2.11 & 0.91 & $6.3\pm4.4$ & D\\
059.1$-$00.7 & \nodata & \nodata & \nodata & 0.39 & 0.39 & 0.02 & $0.39\pm0.27$ & D\\
059.1$-$07.1 & \nodata & 6.21 & \nodata & \nodata & \nodata & \nodata & $6.2\pm4.3$ & D\\
059.2$+$01.0 & \nodata & \nodata & \nodata & 2.95 & 2.31 & 2.19 & $2.9\pm2.1$ & D\\
059.3$-$01.7 & \nodata & 6.69 & \nodata & \nodata & \nodata & \nodata & $6.7\pm4.7$ & D\\
059.4$+$02.3 & 8.17 & 7.78 & 11.90 & 8.00 & 0.72 & 0.33 & $8.2\pm3.3$ & C\\
059.7$-$00.8 & \nodata & \nodata & \nodata & 2.70 & 4.05 & 0.14 & $4.0\pm2.8$ & D\\
059.7$-$01.0 & \nodata & \nodata & \nodata & 6.39 & 2.53 & 0.70 & $6.4\pm4.5$ & D\\
059.7$-$18.7 & 2.02 & 2.00 & 1.16 & 1.84 & 1.84 & 0.12 & $1.84\pm0.73$ & A\\
059.9$+$00.6 & \nodata & \nodata & \nodata & 2.52 & 0.87 & 0.81 & $2.5\pm1.8$ & D\\
059.9$+$02.0 & 13.06 & \nodata & 12.77 & 7.33 & 846.02 & 56.68 & $12.9\pm5.2$ & C\\
060.0$-$04.3 & \nodata & \nodata & \nodata & 2.84 & 2.15 & 0.40 & $2.8\pm2.0$ & D\\
060.1$-$07.7 & 3.06 & 4.29 & 4.39 & \nodata & \nodata & \nodata & $4.3\pm1.7$ & C\\
060.3$-$02.0 & \nodata & \nodata & \nodata & 3.58 & 2.56 & 1.93 & $3.6\pm2.5$ & D\\
060.3$-$05.0 & \nodata & \nodata & \nodata & 3.54 & 2.99 & 0.49 & $3.5\pm2.5$ & D\\
060.3$-$07.3 & 4.57 & 3.10 & 3.12 & 2.28 & 1.53 & 0.34 & $3.1\pm1.2$ & C\\
060.4$+$01.5 & \nodata & 17.79 & \nodata & 8.84 & 30.57 & 2.35 & $18\pm12$ & D\\
060.5$+$01.8 & 6.36 & \nodata & 10.11 & 9.02 & 25.75 & 3.63 & $9.0\pm3.6$ & B\\
060.5$-$00.3 & \nodata & 13.98 & 13.74 & \nodata & \nodata & \nodata & $13.9\pm5.5$ & C\\
060.5$-$05.8 & \nodata & \nodata & \nodata & 5.31 & 2.05 & 0.90 & $5.3\pm3.7$ & D\\
060.7$-$00.5 & \nodata & \nodata & \nodata & 2.58 & 1.26 & 0.97 & $2.6\pm1.8$ & D\\
060.8$-$03.6 & 0.35 & 0.35 & 0.27 & 0.39 & 0.39 & 0.01 & $0.39\pm0.16$ & A\\
060.8$-$07.9 & \nodata & \nodata & \nodata & 5.16 & 8.53 & 1.18 & $5.2\pm3.6$ & D\\
061.0$+$08.0 & \nodata & 5.57 & 4.81 & 7.41 & 7.24 & 0.46 & $5.2\pm2.1$ & C\\
061.3$+$03.6 & \nodata & \nodata & 6.20 & \nodata & \nodata & \nodata & $6.2\pm4.3$ & D\\
061.4$-$09.5 & 1.99 & 1.65 & 1.77 & 2.60 & 2.84 & 0.08 & $1.77\pm0.71$ & C\\
061.5$-$02.6 & \nodata & \nodata & \nodata & 4.97 & 5.27 & 0.56 & $5.0\pm3.5$ & D\\
061.8$+$02.1 & 22.05 & \nodata & \nodata & \nodata & \nodata & \nodata & $22\pm15$ & D\\
061.9$+$41.3 & 15.86 & 17.38 & 26.00 & 5.25 & 17.69 & 1.61 & $17.4\pm7.0$ & C\\
062.0$+$02.5 & \nodata & \nodata & \nodata & 6.70 & 7.51 & 0.82 & $6.7\pm4.7$ & D\\
062.1$+$03.1 & \nodata & \nodata & \nodata & 7.09 & 1.63 & 0.80 & $7.1\pm5.0$ & D\\
062.4$+$09.5 & 3.03 & 3.70 & 2.36 & 4.04 & 3.61 & 0.28 & $3.3\pm1.3$ & B\\
062.4$-$00.2 & 7.30 & \nodata & 10.19 & \nodata & \nodata & \nodata & $8.6\pm3.4$ & C\\
062.9$-$25.2 & \nodata & \nodata & \nodata & 0.52 & 0.52 & 0.04 & $0.52\pm0.36$ & D\\
063.1$+$13.9 & 0.93 & 1.00 & 0.89 & 0.78 & 0.80 & 0.04 & $0.80\pm0.32$ & A\\
063.2$+$02.3 & \nodata & \nodata & \nodata & 9.01 & 15.09 & 0.88 & $9.0\pm6.3$ & D\\
063.2$-$04.9 & \nodata & \nodata & \nodata & 4.85 & 5.82 & 2.37 & $4.9\pm3.4$ & D\\
063.3$+$15.8 & \nodata & \nodata & \nodata & 0.61 & 0.59 & 0.03 & $0.59\pm0.41$ & D\\
063.8$+$00.1 & \nodata & \nodata & \nodata & 2.70 & 2.26 & 0.40 & $2.7\pm1.9$ & D\\
063.8$-$03.3 & \nodata & \nodata & 15.97 & 6.03 & 11.85 & 1.54 & $16\pm11$ & D\\
063.9$-$01.2 & \nodata & 1.81 & \nodata & 3.72 & 1.18 & 0.50 & $1.8\pm1.3$ & D\\
064.1$-$04.9 & \nodata & \nodata & \nodata & 4.02 & 3.09 & 1.02 & $4.0\pm2.8$ & D\\
064.5$+$03.4 & \nodata & \nodata & \nodata & 6.21 & 6.78 & 0.59 & $6.2\pm4.3$ & D\\
064.5$-$06.9 & \nodata & \nodata & \nodata & 3.12 & 2.14 & 2.51 & $3.1\pm2.2$ & D\\
064.6$+$48.2 & 4.17 & 3.47 & 3.58 & 2.72 & 2.83 & 0.08 & $3.6\pm1.4$ & C\\
064.6$-$04.7 & \nodata & \nodata & \nodata & 4.04 & 1.77 & 2.06 & $4.0\pm2.8$ & D\\
064.7$+$05.0 & 2.04 & 2.22 & 3.03 & 1.56 & 1.68 & 0.05 & $2.22\pm0.89$ & C\\
064.9$+$15.5 & 7.67 & \nodata & 5.71 & 1.56 & 1.26 & 0.31 & $6.6\pm2.6$ & C\\
064.9$-$02.1 & 8.25 & \nodata & 6.27 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
065.0$-$27.3 & 7.56 & 14.23 & 10.12 & \nodata & \nodata & \nodata & $10.1\pm4.0$ & C\\
065.2$-$05.6 & 3.51 & 3.62 & 3.79 & 4.44 & 0.52 & 0.60 & $3.6\pm1.4$ & C\\
065.4$+$03.1 & \nodata & 13.11 & \nodata & 6.18 & 0.42 & 0.75 & $13.1\pm9.2$ & D\\
065.4$+$20.2 & \nodata & \nodata & \nodata & 0.75 & 0.73 & 0.06 & $0.73\pm0.51$ & D\\
065.7$+$04.8 & \nodata & \nodata & \nodata & 5.95 & 5.13 & 1.34 & $5.9\pm4.2$ & D\\
065.9$+$00.5 & 1.49 & 1.78 & 1.40 & 2.15 & 2.32 & 0.09 & $1.49\pm0.60$ & C\\
066.5$+$15.1 & \nodata & \nodata & \nodata & 6.62 & 107.71 & 14.11 & $6.6\pm4.6$ & D\\
066.5$-$14.8 & \nodata & 2.22 & \nodata & 2.82 & 1.97 & 0.35 & $2.2\pm1.6$ & D\\
066.7$-$28.2 & 2.93 & 1.80 & 1.37 & 1.61 & 1.72 & 0.06 & $1.72\pm0.69$ & A\\
066.8$+$02.9 & \nodata & \nodata & \nodata & 10.37 & 40.95 & 1.76 & $10.4\pm7.3$ & D\\
066.9$-$05.2 & 6.25 & \nodata & 7.95 & 6.51 & 9.24 & 1.30 & $7.0\pm2.8$ & C\\
066.9$-$07.8 & \nodata & 2.78 & \nodata & 5.57 & 5.79 & 2.71 & $2.8\pm1.9$ & D\\
067.5$+$01.8 & \nodata & 1.87 & \nodata & \nodata & \nodata & \nodata & $1.9\pm1.3$ & D\\
067.6$+$01.4 & \nodata & \nodata & \nodata & 8.24 & 2.58 & 0.78 & $8.2\pm5.8$ & D\\
067.9$-$00.2 & 8.41 & 15.70 & 5.25 & \nodata & \nodata & \nodata & $8.4\pm3.4$ & C\\
068.0$+$00.7 & \nodata & \nodata & \nodata & 1.54 & 1.07 & 0.31 & $1.5\pm1.1$ & D\\
068.1$+$11.0 & \nodata & 6.92 & \nodata & 9.17 & 14.70 & 0.75 & $6.9\pm4.8$ & D\\
068.2$+$00.9 & \nodata & \nodata & \nodata & 4.76 & 5.51 & 1.70 & $4.8\pm3.3$ & D\\
068.2$-$16.0 & \nodata & \nodata & \nodata & 3.95 & 2.95 & 0.45 & $4.0\pm2.8$ & D\\
068.3$+$02.6 & \nodata & \nodata & \nodata & 2.04 & 1.82 & 0.20 & $2.0\pm1.4$ & D\\
068.3$-$02.7 & 6.76 & 6.16 & 8.25 & 1.67 & 1.07 & 0.32 & $6.8\pm2.7$ & C\\
068.6$+$01.1 & 3.86 & 2.21 & 2.01 & 5.31 & 4.18 & 2.77 & $2.21\pm0.88$ & C\\
068.6$-$00.2 & \nodata & \nodata & \nodata & 5.42 & 23.39 & 4.51 & $5.4\pm3.8$ & D\\
068.7$+$01.9 & 7.96 & 7.94 & 10.17 & 7.92 & 14.83 & 3.05 & $8.0\pm3.2$ & C\\
068.7$+$03.0 & 8.13 & 7.26 & 13.00 & \nodata & \nodata & \nodata & $8.1\pm3.3$ & C\\
068.7$+$14.8 & \nodata & \nodata & 21.51 & 6.94 & 13.89 & 1.13 & $22\pm15$ & D\\
068.8$-$00.0 & 3.83 & 2.77 & 4.50 & 3.33 & 1.88 & 0.91 & $3.6\pm1.4$ & B\\
069.2$+$01.2 & \nodata & \nodata & \nodata & 4.23 & 1.52 & 1.08 & $4.2\pm3.0$ & D\\
069.2$+$02.8 & 26.94 & \nodata & \nodata & 11.39 & 1.83 & 0.28 & $27\pm19$ & D\\
069.2$+$03.8 & \nodata & 3.93 & 5.94 & \nodata & \nodata & \nodata & $4.8\pm1.9$ & C\\
069.4$-$02.6 & 1.78 & 1.50 & 1.69 & 1.52 & 1.47 & 0.17 & $1.61\pm0.64$ & B\\
069.6$+$15.7 & \nodata & \nodata & \nodata & 2.26 & 2.25 & 0.08 & $2.3\pm1.6$ & D\\
069.6$-$03.9 & \nodata & 6.27 & 7.36 & \nodata & \nodata & \nodata & $6.8\pm2.7$ & C\\
069.7$+$00.0 & 3.13 & 3.54 & \nodata & \nodata & \nodata & \nodata & $3.3\pm1.3$ & C\\
069.7$-$00.0 & \nodata & \nodata & 4.28 & \nodata & \nodata & \nodata & $4.3\pm3.0$ & D\\
070.2$+$02.2 & \nodata & \nodata & \nodata & 7.04 & 1.69 & 0.97 & $7.0\pm4.9$ & D\\
070.2$-$08.7 & \nodata & \nodata & \nodata & 5.54 & 31.04 & 7.05 & $5.5\pm3.9$ & D\\
070.5$+$11.0 & \nodata & 4.17 & \nodata & 5.88 & 5.95 & 0.66 & $4.2\pm2.9$ & D\\
070.9$+$02.2 & \nodata & \nodata & \nodata & 7.41 & 19.38 & 0.76 & $7.4\pm5.2$ & D\\
071.3$-$00.6 & \nodata & \nodata & \nodata & 3.94 & 5.19 & 0.20 & $3.9\pm2.8$ & D\\
071.3$-$05.8 & \nodata & \nodata & \nodata & 3.06 & 0.68 & 0.63 & $3.1\pm2.1$ & D\\
071.6$-$02.3 & 5.13 & 3.23 & 3.85 & 6.24 & 1.06 & 0.33 & $3.9\pm1.5$ & C\\
072.0$+$08.0 & \nodata & \nodata & \nodata & 5.78 & 9.15 & 2.64 & $5.8\pm4.0$ & D\\
072.0$-$24.6 & \nodata & \nodata & \nodata & 1.37 & 1.50 & 0.06 & $1.5\pm1.1$ & D\\
072.1$+$00.1 & 3.91 & 4.75 & 5.39 & \nodata & \nodata & \nodata & $4.8\pm1.9$ & C\\
072.3$-$05.3 & \nodata & \nodata & \nodata & 4.18 & 2.37 & 1.43 & $4.2\pm2.9$ & D\\
072.5$+$04.9 & \nodata & \nodata & \nodata & 7.02 & 8.48 & 0.89 & $7.0\pm4.9$ & D\\
072.7$-$17.1 & \nodata & 0.81 & \nodata & 0.67 & 0.65 & 0.06 & $0.81\pm0.32$ & C\\
073.0$+$03.6 & \nodata & \nodata & \nodata & 6.33 & 0.72 & 0.91 & $6.3\pm4.4$ & D\\
073.0$-$02.4 & \nodata & \nodata & 9.43 & 4.26 & 6.35 & 0.65 & $9.4\pm6.6$ & D\\
073.4$+$01.5 & \nodata & \nodata & \nodata & 6.09 & 11.94 & 0.51 & $6.1\pm4.3$ & D\\
073.7$+$00.0 & \nodata & \nodata & \nodata & 3.49 & 1.81 & 1.21 & $3.5\pm2.4$ & D\\
074.5$+$02.1 & 4.31 & 3.55 & 5.10 & \nodata & \nodata & \nodata & $4.3\pm1.7$ & C\\
075.0$-$07.2 & \nodata & \nodata & \nodata & 1.44 & 1.48 & 0.02 & $1.5\pm1.0$ & D\\
075.3$+$05.5 & \nodata & \nodata & \nodata & 7.10 & 0.72 & 0.35 & $7.1\pm5.0$ & D\\
075.5$+$01.7 & \nodata & 2.09 & \nodata & 1.43 & 1.15 & 0.28 & $2.1\pm1.5$ & D\\
075.6$+$04.3 & \nodata & 5.96 & 5.14 & \nodata & \nodata & \nodata & $5.5\pm2.2$ & C\\
075.7$+$35.8 & \nodata & 7.67 & 5.84 & 5.35 & 5.58 & 0.16 & $5.8\pm2.3$ & B\\
075.9$+$11.6 & \nodata & 1.81 & \nodata & 1.57 & 1.61 & 0.04 & $1.61\pm0.64$ & A\\
076.3$+$01.1 & 5.60 & 6.06 & 4.26 & \nodata & \nodata & \nodata & $5.6\pm2.2$ & C\\
076.3$+$14.1 & \nodata & 1.77 & \nodata & 2.32 & 2.29 & 0.10 & $1.77\pm0.71$ & C\\
076.3$-$02.5 & \nodata & \nodata & \nodata & 3.10 & 3.31 & 0.03 & $3.3\pm2.3$ & D\\
076.4$+$01.8 & \nodata & 14.33 & \nodata & 4.36 & 5.08 & 0.39 & $14\pm10$ & D\\
076.6$+$05.7 & \nodata & \nodata & \nodata & 0.73 & 0.45 & 0.28 & $0.73\pm0.51$ & D\\
076.8$-$08.1 & \nodata & \nodata & \nodata & 3.88 & 3.20 & 0.52 & $3.9\pm2.7$ & D\\
077.5$+$03.7 & \nodata & 6.64 & 7.18 & 6.76 & 0.59 & 0.32 & $6.9\pm2.8$ & C\\
077.6$+$14.7 & \nodata & 1.49 & \nodata & 1.63 & 1.49 & 0.09 & $1.49\pm0.59$ & A\\
077.7$+$03.1 & \nodata & 14.61 & 14.54 & \nodata & \nodata & \nodata & $14.6\pm5.8$ & C\\
078.3$-$02.7 & \nodata & \nodata & 3.71 & \nodata & \nodata & \nodata & $3.7\pm2.6$ & D\\
078.4$-$07.2 & \nodata & \nodata & \nodata & 4.37 & 5.68 & 7.39 & $4.4\pm3.1$ & D\\
078.5$+$18.7 & 8.59 & 3.97 & 5.15 & 3.47 & 4.36 & 1.26 & $4.5\pm1.8$ & B\\
078.6$+$05.2 & \nodata & 6.68 & 4.31 & \nodata & \nodata & \nodata & $5.4\pm2.1$ & C\\
078.9$+$00.7 & 4.70 & \nodata & 12.80 & \nodata & \nodata & \nodata & $7.8\pm3.1$ & C\\
079.1$-$02.1 & \nodata & \nodata & \nodata & 2.06 & 1.01 & 0.62 & $2.1\pm1.4$ & D\\
079.6$+$05.8 & \nodata & \nodata & 4.77 & 3.72 & 3.61 & 1.99 & $4.8\pm3.3$ & D\\
079.8$+$08.6 & \nodata & \nodata & \nodata & 3.51 & 3.83 & 0.31 & $3.5\pm2.5$ & D\\
079.8$-$10.2 & \nodata & 1.82 & \nodata & 1.90 & 1.59 & 0.20 & $1.86\pm0.74$ & B\\
079.9$+$06.4 & \nodata & \nodata & 9.66 & 4.20 & 1.55 & 1.08 & $9.7\pm6.8$ & D\\
080.3$-$10.4 & \nodata & 0.59 & \nodata & 0.50 & 0.51 & 0.02 & $0.51\pm0.20$ & A\\
081.2$-$14.9 & 3.15 & 2.02 & 1.64 & 1.64 & 1.76 & 0.05 & $1.76\pm0.70$ & A\\
082.1$+$07.0 & 2.71 & 3.22 & 3.87 & 11.04 & 2.12 & 0.25 & $3.2\pm1.3$ & C\\
082.1$-$07.8 & \nodata & 1.63 & \nodata & 2.57 & 1.84 & 0.44 & $1.6\pm1.1$ & D\\
82.5$+$2.4 & \nodata & \nodata & \nodata & 1.29 & 1.36 & 0.04 & $1.4\pm1.0$ & D\\
082.5$+$11.3 & 11.34 & 15.64 & 10.96 & 1.30 & 1.01 & 0.39 & $11.3\pm4.5$ & C\\
082.5$-$06.2 & \nodata & 4.09 & \nodata & \nodata & \nodata & \nodata & $4.1\pm2.9$ & D\\
083.5$+$12.7 & 1.31 & 1.40 & 1.61 & 1.28 & 1.31 & 0.05 & $1.31\pm0.52$ & A\\
083.9$-$08.4 & \nodata & \nodata & 9.02 & 4.96 & 6.78 & 0.26 & $9.0\pm6.3$ & D\\
084.0$+$09.5 & \nodata & \nodata & 7.37 & \nodata & \nodata & \nodata & $7.4\pm5.2$ & D\\
084.2$+$01.0 & \nodata & 2.88 & \nodata & \nodata & \nodata & \nodata & $2.9\pm2.0$ & D\\
084.2$-$04.2 & \nodata & 7.98 & 10.58 & 5.01 & 8.24 & 0.66 & $9.2\pm3.7$ & C\\
084.6$-$07.9 & \nodata & 4.83 & \nodata & 2.23 & 2.30 & 0.15 & $4.8\pm1.9$ & C\\
084.9$+$04.4 & 1.11 & 1.53 & 0.74 & 1.12 & 0.98 & 0.20 & $1.11\pm0.45$ & B\\
084.9$-$03.4 & 0.70 & 0.87 & 1.11 & 0.51 & 0.47 & 0.16 & $0.87\pm0.35$ & C\\
085.3$+$52.3 & \nodata & 0.77 & \nodata & 0.78 & 0.77 & 0.03 & $0.77\pm0.31$ & A\\
086.1$+$05.4 & \nodata & 1.86 & \nodata & 2.39 & 2.00 & 0.16 & $1.9\pm1.3$ & D\\
086.5$+$01.8 & \nodata & 2.37 & \nodata & 4.11 & 2.67 & 0.76 & $2.4\pm1.7$ & D\\
086.5$-$08.8 & \nodata & 5.06 & 3.71 & 6.01 & 1.63 & 0.36 & $4.3\pm1.7$ & C\\
086.9$-$03.4 & \nodata & 5.29 & \nodata & 6.19 & 40.45 & 4.41 & $5.3\pm3.7$ & D\\
087.4$-$03.8 & \nodata & \nodata & 4.47 & \nodata & \nodata & \nodata & $4.5\pm3.1$ & D\\
088.0$+$00.4 & \nodata & \nodata & \nodata & 5.57 & 23.00 & 2.77 & $5.6\pm3.9$ & D\\
088.7$+$04.6 & 7.31 & 11.89 & 8.64 & 2.00 & 0.59 & 0.49 & $8.6\pm3.5$ & C\\
088.7$-$01.6 & 1.92 & 1.81 & 1.63 & 2.90 & 1.62 & 0.34 & $1.81\pm0.72$ & C\\
089.0$+$00.3 & 1.99 & 1.67 & 2.41 & 2.92 & 3.46 & 0.10 & $1.99\pm0.80$ & C\\
089.1$+$08.7 & \nodata & \nodata & \nodata & 6.06 & 6.82 & 0.14 & $6.8\pm4.8$ & D\\
089.3$+$12.8 & \nodata & \nodata & \nodata & 2.70 & 2.15 & 0.41 & $2.7\pm1.9$ & D\\
089.3$-$02.2 & 4.75 & 4.27 & 5.61 & 2.64 & 3.22 & 0.03 & $4.8\pm1.9$ & C\\
089.8$-$00.6 & 2.29 & 2.08 & 2.42 & 6.83 & 1.91 & 0.77 & $2.29\pm0.92$ & C\\
089.8$-$05.1 & 4.50 & 4.90 & 8.24 & \nodata & \nodata & \nodata & $4.9\pm2.0$ & C\\
090.8$+$06.1 & \nodata & \nodata & \nodata & 1.00 & 1.04 & 0.03 & $1.04\pm0.73$ & D\\
091.0$+$20.0 & \nodata & \nodata & \nodata & 0.11 & 0.11 & 0.00 & $0.106\pm0.074$ & D\\
091.0$-$06.3 & \nodata & \nodata & \nodata & 0.69 & 0.66 & 0.07 & $0.66\pm0.46$ & D\\
091.6$-$04.8 & \nodata & 8.76 & 7.71 & 5.36 & 0.99 & 0.37 & $8.2\pm3.3$ & C\\
092.1$+$05.8 & \nodata & \nodata & 6.28 & \nodata & \nodata & \nodata & $6.3\pm4.4$ & D\\
093.3$-$00.9 & 2.97 & 3.18 & 2.73 & 5.05 & 7.31 & 1.52 & $3.0\pm1.2$ & C\\
093.3$-$02.4 & 3.22 & 2.56 & 3.33 & 2.03 & 1.68 & 0.31 & $3.2\pm1.3$ & C\\
093.4$+$05.4 & 1.01 & 0.83 & 0.88 & 0.64 & 0.65 & 0.05 & $0.88\pm0.35$ & C\\
093.4$-$03.2 & \nodata & \nodata & \nodata & 0.66 & 0.64 & 0.06 & $0.64\pm0.45$ & D\\
093.5$+$01.4 & 1.53 & \nodata & 1.65 & \nodata & \nodata & \nodata & $1.59\pm0.64$ & C\\
093.9$-$00.1 & \nodata & 4.52 & \nodata & 3.39 & 4.20 & 0.08 & $4.2\pm1.7$ & A\\
094.0$+$27.4 & 3.19 & 2.17 & 1.02 & 1.74 & 1.70 & 0.06 & $2.17\pm0.87$ & C\\
094.5$-$00.8 & 8.66 & \nodata & 9.74 & \nodata & \nodata & \nodata & $9.2\pm3.7$ & C\\
094.5$-$00.8 & 8.66 & \nodata & 9.74 & \nodata & \nodata & \nodata & $9.2\pm3.7$ & C\\
095.1$+$00.9 & \nodata & \nodata & \nodata & 2.55 & 0.99 & 0.52 & $2.5\pm1.8$ & D\\
095.1$-$02.0 & 6.48 & 11.73 & 7.01 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
095.2$+$00.7 & 4.43 & 7.08 & 5.51 & 3.33 & 4.24 & 1.03 & $5.5\pm2.2$ & C\\
095.2$+$07.8 & 3.16 & 2.54 & 1.90 & 2.45 & 1.72 & 2.82 & $2.5\pm1.0$ & B\\
095.7$-$00.7 & \nodata & \nodata & \nodata & 3.11 & 3.29 & 0.29 & $3.1\pm2.2$ & D\\
095.9$+$03.5 & \nodata & 5.51 & \nodata & \nodata & \nodata & \nodata & $5.5\pm3.9$ & D\\
096.3$+$02.3 & 6.34 & 7.65 & 7.49 & 5.56 & 11.76 & 1.29 & $6.9\pm2.8$ & B\\
096.4$+$29.9 & 1.11 & 1.15 & 1.64 & 1.32 & 1.37 & 0.04 & $1.15\pm0.46$ & C\\
097.4$+$12.3 & \nodata & \nodata & \nodata & 3.61 & 1.27 & 0.93 & $3.6\pm2.5$ & D\\
097.5$+$03.1 & 1.00 & \nodata & 0.96 & \nodata & \nodata & \nodata & $0.98\pm0.39$ & C\\
097.6$-$02.4 & 8.99 & 5.24 & 10.08 & 6.15 & 118.57 & 17.31 & $9.0\pm3.6$ & C\\
098.1$+$02.4 & \nodata & 6.76 & 5.90 & 5.26 & 22.70 & 3.81 & $5.9\pm2.4$ & B\\
098.1$-$28.5 & \nodata & \nodata & \nodata & 0.25 & 0.25 & 0.01 & $0.25\pm0.18$ & D\\
098.2$+$04.9 & 6.70 & 7.43 & 9.93 & \nodata & \nodata & \nodata & $7.4\pm3.0$ & C\\
098.3$-$04.9 & \nodata & \nodata & \nodata & 2.20 & 2.09 & 0.15 & $2.1\pm1.5$ & D\\
099.1$+$05.7 & \nodata & 6.17 & \nodata & 4.85 & 5.95 & 0.36 & $6.2\pm4.3$ & D\\
099.7$-$08.8 & \nodata & 1.56 & \nodata & 1.30 & 1.17 & 0.14 & $1.56\pm0.62$ & C\\
100.0$-$08.7 & 8.09 & 8.75 & 12.33 & \nodata & \nodata & \nodata & $8.8\pm3.5$ & C\\
100.3$+$02.8 & \nodata & 1.13 & \nodata & 1.34 & 1.42 & 0.09 & $1.13\pm0.45$ & C\\
100.4$+$04.6 & \nodata & 2.68 & \nodata & 4.21 & 2.51 & 0.44 & $2.7\pm1.9$ & D\\
101.4$-$01.9 & \nodata & \nodata & \nodata & 1.68 & 1.29 & 0.23 & $1.7\pm1.2$ & D\\
101.8$+$04.3 & \nodata & \nodata & \nodata & 7.42 & 9.96 & 0.47 & $7.4\pm5.2$ & D\\
101.8$+$08.7 & 2.65 & 2.10 & 1.87 & 3.25 & 3.70 & 0.19 & $2.10\pm0.84$ & C\\
102.5$+$02.6 & \nodata & \nodata & \nodata & 4.67 & 1.89 & 1.73 & $4.7\pm3.3$ & D\\
102.7$+$03.7 & \nodata & \nodata & \nodata & 4.82 & 54.90 & 23.00 & $4.8\pm3.4$ & D\\
102.8$-$05.0 & \nodata & 2.19 & 1.77 & 2.25 & 1.59 & 0.46 & $2.19\pm0.88$ & B\\
102.9$-$02.3 & 2.47 & 3.38 & 1.82 & 4.02 & 5.07 & 0.24 & $2.5\pm1.0$ & C\\
103.2$+$00.6 & 2.30 & 2.00 & 1.96 & 4.12 & 3.71 & 1.36 & $2.00\pm0.80$ & C\\
103.7$+$00.4 & 4.68 & 4.09 & 5.26 & \nodata & \nodata & \nodata & $4.7\pm1.9$ & C\\
103.7$+$07.2 & \nodata & \nodata & \nodata & 5.85 & 5.52 & 2.77 & $5.8\pm4.1$ & D\\
103.9$+$05.5 & \nodata & \nodata & \nodata & 5.13 & 5.13 & 2.55 & $5.1\pm3.6$ & D\\
103.9$-$03.7 & \nodata & \nodata & \nodata & 2.93 & 1.25 & 1.83 & $2.9\pm2.1$ & D\\
104.1$+$01.0 & 6.63 & 8.77 & 8.26 & \nodata & \nodata & \nodata & $8.3\pm3.3$ & C\\
104.1$+$07.9 & 2.02 & 1.95 & 1.41 & 7.15 & 8.75 & 2.63 & $1.95\pm0.78$ & C\\
104.2$-$29.6 & 1.68 & 1.01 & 0.71 & 0.98 & 0.99 & 0.06 & $0.99\pm0.40$ & A\\
104.4$-$01.6 & 4.44 & 5.02 & 4.67 & \nodata & \nodata & \nodata & $4.7\pm1.9$ & C\\
104.8$-$06.7 & 14.46 & \nodata & 23.69 & \nodata & \nodata & \nodata & $18.5\pm7.4$ & C\\
105.4$-$14.0 & \nodata & \nodata & \nodata & 2.11 & 1.99 & 0.11 & $2.0\pm1.4$ & D\\
105.7$+$02.2 & \nodata & \nodata & \nodata & 3.25 & 2.51 & 0.62 & $3.3\pm2.3$ & D\\
105.9$-$20.0 & \nodata & \nodata & \nodata & 1.40 & 1.46 & 0.05 & $1.5\pm1.0$ & D\\
106.5$-$17.6 & 1.11 & 1.14 & 1.98 & 1.64 & 1.87 & 0.06 & $1.87\pm0.75$ & A\\
106.6$-$04.2 & \nodata & 13.16 & \nodata & \nodata & \nodata & \nodata & $13.2\pm9.2$ & D\\
107.0$+$21.3 & \nodata & 1.45 & \nodata & 0.26 & 0.26 & 0.01 & $1.45\pm0.58$ & C\\
107.4$-$02.6 & 9.12 & 9.49 & 8.51 & 3.72 & 19.08 & 7.10 & $9.1\pm3.6$ & C\\
107.6$-$13.3 & 11.43 & 6.80 & 12.63 & 4.94 & 7.59 & 0.24 & $11.4\pm4.6$ & C\\
107.7$+$07.8 & \nodata & 0.61 & \nodata & 0.82 & 0.82 & 0.08 & $0.61\pm0.24$ & C\\
107.7$-$02.2 & 4.75 & 6.29 & 5.61 & \nodata & \nodata & \nodata & $5.6\pm2.2$ & C\\
107.8$+$02.3 & 1.25 & 1.26 & 1.72 & 2.11 & 2.22 & 0.15 & $1.26\pm0.50$ & C\\
108.4$-$76.1 & \nodata & 22.73 & 17.52 & \nodata & \nodata & \nodata & $20.0\pm8.0$ & C\\
109.4$+$07.7 & \nodata & 3.11 & \nodata & 3.12 & 1.75 & 0.71 & $3.1\pm1.2$ & B\\
109.5$-$04.3 & \nodata & \nodata & \nodata & 3.85 & 8.73 & 2.76 & $3.8\pm2.7$ & D\\
110.2$+$03.3 & \nodata & \nodata & \nodata & 1.11 & 0.73 & 0.34 & $1.11\pm0.78$ & D\\
110.6$-$01.2 & \nodata & 2.31 & \nodata & 5.56 & 15.36 & 1.95 & $2.3\pm1.6$ & D\\
110.6$-$12.9 & 7.27 & \nodata & 4.26 & 3.30 & 0.98 & 1.09 & $5.6\pm2.2$ & C\\
111.2$+$07.0 & 7.34 & \nodata & 9.20 & 6.84 & 16.83 & 0.89 & $7.3\pm2.9$ & B\\
111.8$-$02.8 & 9.46 & 2.26 & 14.25 & \nodata & \nodata & \nodata & $9.5\pm3.8$ & C\\
112.5$+$03.7 & \nodata & \nodata & 9.73 & \nodata & \nodata & \nodata & $9.7\pm6.8$ & D\\
112.5$-$00.1 & \nodata & \nodata & 17.61 & 4.78 & 19.63 & 3.41 & $18\pm12$ & D\\
112.9$-$10.2 & 2.54 & 1.95 & 1.60 & 2.52 & 2.29 & 0.32 & $2.22\pm0.89$ & B\\
113.6$-$06.9 & \nodata & 4.61 & 2.80 & \nodata & \nodata & \nodata & $3.6\pm1.4$ & C\\
114.0$-$04.6 & 3.39 & 1.79 & 1.91 & 1.82 & 2.04 & 0.03 & $2.04\pm0.82$ & A\\
114.4$+$00.0 & \nodata & \nodata & \nodata & 3.37 & 4.62 & 1.66 & $3.4\pm2.4$ & D\\
114.7$-$01.2 & \nodata & \nodata & \nodata & 1.60 & 1.79 & 0.05 & $1.8\pm1.3$ & D\\
116.2$+$08.5 & 2.91 & 2.80 & 2.26 & 5.61 & 2.26 & 0.66 & $2.8\pm1.1$ & C\\
117.5$+$-5.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.98\pm0.69$ & D\\
117.5$+$18.9 & \nodata & 4.99 & 4.26 & 5.01 & 7.43 & 1.26 & $4.6\pm1.8$ & C\\
118.0$-$08.6 & \nodata & 5.76 & 6.35 & \nodata & \nodata & \nodata & $6.0\pm2.4$ & C\\
118.7$+$08.2 & \nodata & 3.10 & \nodata & \nodata & \nodata & \nodata & $3.1\pm2.2$ & D\\
119.1$+$12.4 & \nodata & 2.54 & \nodata & 4.20 & 11.51 & 2.82 & $2.5\pm1.8$ & D\\
119.2$+$04.6 & \nodata & 13.42 & \nodata & \nodata & \nodata & \nodata & $13.4\pm9.4$ & D\\
119.3$+$00.3 & 2.93 & 4.80 & 5.07 & \nodata & \nodata & \nodata & $4.8\pm1.9$ & C\\
119.4$+$06.5 & 3.92 & 3.39 & 2.56 & \nodata & \nodata & \nodata & $3.4\pm1.4$ & C\\
119.6$-$06.1 & 4.33 & 5.91 & \nodata & \nodata & \nodata & \nodata & $5.1\pm2.0$ & C\\
119.6$-$06.7 & \nodata & \nodata & 7.55 & \nodata & \nodata & \nodata & $7.5\pm5.3$ & D\\
120.0$+$09.8 & 1.08 & 1.34 & 1.26 & \nodata & \nodata & \nodata & $1.26\pm0.50$ & C\\
120.2$-$05.3 & \nodata & 0.84 & \nodata & \nodata & \nodata & \nodata & $0.84\pm0.59$ & D\\
121.6$+$03.5 & 8.56 & \nodata & 5.86 & \nodata & \nodata & \nodata & $7.1\pm2.8$ & C\\
122.1$-$04.9 & 6.26 & 4.18 & 4.01 & \nodata & \nodata & \nodata & $4.2\pm1.7$ & C\\
123.0$+$04.6 & \nodata & 2.04 & \nodata & \nodata & \nodata & \nodata & $2.04\pm0.82$ & C\\
123.6$+$34.5 & \nodata & 2.27 & 2.77 & 2.13 & 2.41 & 0.09 & $2.4\pm1.0$ & A\\
124.3$-$07.7 & \nodata & 1.84 & \nodata & \nodata & \nodata & \nodata & $1.84\pm0.74$ & C\\
125.9$-$47.0 & 1.79 & \nodata & 0.84 & \nodata & \nodata & \nodata & $1.23\pm0.49$ & C\\
126.3$+$02.9 & 5.29 & 5.81 & 5.88 & \nodata & \nodata & \nodata & $5.8\pm2.3$ & C\\
127.6$-$13.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.82\pm0.57$ & D\\
128.0$-$04.1 & \nodata & 0.51 & \nodata & \nodata & \nodata & \nodata & $0.51\pm0.20$ & C\\
129.2$-$02.0 & 1.51 & 2.52 & \nodata & \nodata & \nodata & \nodata & $1.95\pm0.78$ & C\\
129.5$+$04.5 & 10.79 & 3.67 & 8.62 & \nodata & \nodata & \nodata & $8.6\pm3.4$ & C\\
129.6$+$03.4 & \nodata & 1.36 & \nodata & \nodata & \nodata & \nodata & $1.4\pm1.0$ & D\\
129.6$-$05.6 & \nodata & 3.46 & \nodata & \nodata & \nodata & \nodata & $3.5\pm2.4$ & D\\
130.2$+$01.3 & 2.40 & 2.58 & 3.03 & \nodata & \nodata & \nodata & $2.6\pm1.0$ & C\\
130.3$-$11.7 & 8.10 & 6.88 & 8.09 & \nodata & \nodata & \nodata & $8.1\pm3.2$ & C\\
130.4$+$03.1 & 8.95 & 6.49 & 6.95 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
130.9$-$10.5 & \nodata & 1.06 & 1.00 & \nodata & \nodata & \nodata & $1.03\pm0.41$ & C\\
131.4$-$05.4 & \nodata & 5.44 & 4.29 & \nodata & \nodata & \nodata & $4.8\pm1.9$ & C\\
131.5$+$02.6 & 4.69 & 2.47 & 2.61 & \nodata & \nodata & \nodata & $2.6\pm1.0$ & C\\
132.4$+$04.7 & \nodata & 8.75 & 9.39 & \nodata & \nodata & \nodata & $9.1\pm3.6$ & C\\
133.1$-$08.6 & \nodata & \nodata & 2.92 & \nodata & \nodata & \nodata & $2.9\pm2.0$ & D\\
134.3$-$43.2 & \nodata & \nodata & \nodata & 3.50 & 4.16 & 0.63 & $3.5\pm2.5$ & D\\
135.6$+$01.0 & \nodata & 4.41 & \nodata & \nodata & \nodata & \nodata & $4.4\pm1.8$ & C\\
135.9$+$55.9 & \nodata & 18.69 & \nodata & \nodata & \nodata & \nodata & $19\pm13$ & D\\
136.1$+$04.9 & \nodata & 1.30 & 0.98 & \nodata & \nodata & \nodata & $1.13\pm0.45$ & C\\
136.3$+$05.5 & \nodata & 0.46 & \nodata & \nodata & \nodata & \nodata & $0.46\pm0.18$ & C\\
136.6$+$61.9 & \nodata & 1.46 & \nodata & 1.17 & 1.14 & 0.06 & $1.46\pm0.58$ & C\\
136.8$-$13.2 & \nodata & 4.45 & \nodata & \nodata & \nodata & \nodata & $4.5\pm3.1$ & D\\
137.6$-$30.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.74\pm0.52$ & D\\
138.1$+$04.1 & \nodata & 0.82 & \nodata & \nodata & \nodata & \nodata & $0.82\pm0.57$ & D\\
138.8$+$02.8 & 1.38 & 1.54 & 1.47 & \nodata & \nodata & \nodata & $1.65\pm0.66$ & A\\
141.7$-$07.8 & 3.62 & 3.99 & 1.68 & \nodata & \nodata & \nodata & $3.6\pm1.4$ & C\\
142.1$+$03.4 & 7.12 & 8.48 & 6.65 & \nodata & \nodata & \nodata & $7.1\pm2.8$ & C\\
143.5$+$38.7 & \nodata & \nodata & \nodata & 0.96 & 0.98 & 0.02 & $0.98\pm0.69$ & D\\
144.1$+$06.1 & 1.21 & 1.01 & \nodata & \nodata & \nodata & \nodata & $1.11\pm0.44$ & C\\
144.3$-$15.5 & \nodata & 6.14 & 5.69 & \nodata & \nodata & \nodata & $5.9\pm2.4$ & C\\
144.5$+$06.5 & \nodata & \nodata & 1.18 & \nodata & \nodata & \nodata & $1.18\pm0.83$ & D\\
144.8$+$65.8 & \nodata & 2.51 & \nodata & \nodata & \nodata & \nodata & $2.5\pm1.0$ & C\\
146.1$-$08.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.23\pm0.16$ & D\\
146.7$+$07.6 & 6.67 & 7.68 & 9.24 & \nodata & \nodata & \nodata & $8.5\pm3.4$ & A\\
147.1$-$09.0 & \nodata & 7.46 & \nodata & \nodata & \nodata & \nodata & $7.5\pm5.2$ & D\\
147.4$-$02.3 & 3.50 & 4.42 & 6.68 & \nodata & \nodata & \nodata & $4.4\pm1.8$ & C\\
147.8$+$04.1 & 3.90 & 4.40 & 5.21 & \nodata & \nodata & \nodata & $4.4\pm1.8$ & C\\
148.4$+$57.0 & 1.01 & 0.79 & 0.63 & \nodata & \nodata & \nodata & $0.81\pm0.32$ & A\\
149.0$+$04.4 & 24.12 & \nodata & 10.36 & \nodata & \nodata & \nodata & $15.8\pm6.3$ & C\\
149.1$+$08.7 & \nodata & 3.03 & \nodata & \nodata & \nodata & \nodata & $3.0\pm2.1$ & D\\
149.4$-$09.2 & \nodata & 0.92 & \nodata & \nodata & \nodata & \nodata & $0.92\pm0.37$ & A\\
149.7$-$03.3 & \nodata & 0.70 & \nodata & \nodata & \nodata & \nodata & $0.70\pm0.28$ & C\\
150.1$-$04.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.4\pm1.7$ & D\\
151.4$+$00.5 & \nodata & 11.57 & 9.92 & \nodata & \nodata & \nodata & $10.7\pm4.3$ & C\\
153.7$+$22.8 & 2.82 & 2.00 & 1.38 & 1.50 & 1.29 & 0.22 & $1.73\pm0.69$ & B\\
153.7$-$01.4 & \nodata & 12.98 & 10.74 & \nodata & \nodata & \nodata & $11.8\pm4.7$ & C\\
156.3$+$12.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.29\pm0.20$ & D\\
158.6$+$00.7 & \nodata & 0.11 & \nodata & \nodata & \nodata & \nodata & $0.128\pm0.051$ & A\\
158.8$+$37.1 & 2.20 & 1.29 & 0.93 & 0.39 & 0.38 & 0.03 & $1.29\pm0.52$ & C\\
158.9$+$17.8 & 0.41 & 0.39 & \nodata & \nodata & \nodata & \nodata & $0.40\pm0.16$ & A\\
159.0$-$15.1 & 4.86 & 4.81 & 5.69 & \nodata & \nodata & \nodata & $4.9\pm1.9$ & C\\
160.5$-$00.5 & 0.49 & 3.13 & 2.15 & \nodata & \nodata & \nodata & $2.15\pm0.86$ & C\\
161.2$-$14.8 & 4.31 & 3.63 & 5.55 & \nodata & \nodata & \nodata & $4.3\pm1.7$ & C\\
162.1$+$47.9 & \nodata & \nodata & \nodata & 0.32 & 0.32 & 0.01 & $0.32\pm0.22$ & D\\
163.1$-$00.8 & \nodata & 4.25 & \nodata & \nodata & \nodata & \nodata & $4.2\pm3.0$ & D\\
164.8$+$31.1 & \nodata & 1.19 & \nodata & \nodata & \nodata & \nodata & $1.19\pm0.48$ & C\\
165.5$-$06.5 & 6.41 & \nodata & 3.47 & \nodata & \nodata & \nodata & $4.7\pm1.9$ & C\\
165.5$-$15.2 & 0.74 & 0.68 & 0.77 & \nodata & \nodata & \nodata & $0.74\pm0.30$ & C\\
166.1$+$10.4 & 2.08 & 2.37 & 3.13 & \nodata & \nodata & \nodata & $2.10\pm0.84$ & A\\
166.4$-$06.5 & 3.00 & \nodata & 3.61 & \nodata & \nodata & \nodata & $3.3\pm1.3$ & C\\
167.0$-$00.9 & 2.28 & 3.49 & 1.67 & \nodata & \nodata & \nodata & $2.28\pm0.91$ & C\\
167.4$-$09.1 & 8.54 & 7.95 & 13.00 & \nodata & \nodata & \nodata & $8.5\pm3.4$ & C\\
169.6$+$00.0 & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & $1.5\pm1.0$ & D\\
170.3$+$15.8 & \nodata & 4.73 & 4.74 & \nodata & \nodata & \nodata & $4.7\pm1.9$ & C\\
170.7$+$04.6 & 17.84 & \nodata & 17.77 & \nodata & \nodata & \nodata & $17.8\pm7.1$ & C\\
171.3$-$25.8 & 3.34 & 3.01 & 2.51 & \nodata & \nodata & \nodata & $3.0\pm1.2$ & C\\
172.1$+$00.8 & \nodata & 6.90 & \nodata & \nodata & \nodata & \nodata & $6.9\pm4.8$ & D\\
173.5$+$03.2 & \nodata & 5.51 & 7.07 & 3.99 & 78.74 & 30.63 & $6.2\pm2.5$ & C\\
173.7$+$02.7 & \nodata & \nodata & 1.37 & \nodata & \nodata & \nodata & $1.4\pm1.0$ & D\\
173.7$-$05.8 & \nodata & 1.46 & 1.08 & \nodata & \nodata & \nodata & $1.26\pm0.50$ & C\\
174.2$-$14.6 & 4.02 & 2.78 & 4.70 & \nodata & \nodata & \nodata & $4.0\pm1.6$ & C\\
176.7$-$33.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $0.15\pm0.10$ & D\\
177.0$+$00.5 & \nodata & 2.23 & \nodata & \nodata & \nodata & \nodata & $2.2\pm1.6$ & D\\
177.5$+$03.1 & \nodata & \nodata & \nodata & 1.27 & 0.98 & 0.31 & $1.27\pm0.89$ & D\\
178.1$-$04.0 & \nodata & \nodata & \nodata & 2.31 & 1.19 & 0.88 & $2.3\pm1.6$ & D\\
178.3$-$02.5 & \nodata & 6.04 & 6.07 & 4.27 & 1.64 & 0.71 & $6.1\pm2.4$ & C\\
181.5$+$00.9 & 3.36 & 4.10 & 2.05 & \nodata & \nodata & \nodata & $3.4\pm1.3$ & C\\
183.0$+$00.0 & \nodata & \nodata & \nodata & 2.80 & 3.10 & 0.27 & $2.8\pm2.0$ & D\\
183.8$+$05.5 & \nodata & 2.33 & \nodata & \nodata & \nodata & \nodata & $2.3\pm1.6$ & D\\
184.0$-$02.1 & 5.33 & 6.62 & 7.01 & 4.08 & 6.34 & 0.55 & $6.6\pm2.6$ & C\\
184.6$+$00.6 & \nodata & 15.85 & 19.61 & \nodata & \nodata & \nodata & $17.6\pm7.1$ & C\\
184.8$+$04.4 & \nodata & 15.08 & 17.40 & \nodata & \nodata & \nodata & $16.2\pm6.5$ & C\\
185.1$+$-0.9 & \nodata & \nodata & \nodata & 2.40 & 2.79 & 0.17 & $2.4\pm1.7$ & D\\
189.0$-$00.3 & \nodata & \nodata & \nodata & 2.23 & 0.56 & 0.77 & $2.2\pm1.6$ & D\\
189.1$+$19.8 & \nodata & 2.31 & 1.87 & \nodata & \nodata & \nodata & $1.79\pm0.71$ & A\\
189.1$-$07.6 & \nodata & 3.97 & \nodata & 2.22 & 9.14 & 7.31 & $4.0\pm2.8$ & D\\
189.8$+$07.7 & 5.22 & 6.54 & 6.74 & 2.55 & 0.73 & 0.88 & $6.5\pm2.6$ & C\\
190.3$-$17.7 & 5.09 & 4.83 & 6.19 & 2.74 & 3.79 & 0.22 & $5.1\pm2.0$ & C\\
191.4$+$33.1 & \nodata & 0.47 & \nodata & \nodata & \nodata & \nodata & $0.47\pm0.19$ & C\\
192.5$+$07.2 & \nodata & 4.18 & \nodata & 3.67 & 1.23 & 0.35 & $3.9\pm1.6$ & B\\
192.8$-$24.7 & \nodata & \nodata & \nodata & 0.44 & 0.44 & 0.03 & $0.44\pm0.31$ & D\\
193.0$-$04.5 & \nodata & 4.21 & \nodata & 1.64 & 0.96 & 0.48 & $4.2\pm2.9$ & D\\
193.6$-$09.5 & \nodata & 3.15 & 2.93 & 3.45 & 4.86 & 0.09 & $3.0\pm1.2$ & C\\
194.2$+$02.5 & 3.38 & 4.03 & 4.96 & 6.20 & 1.20 & 0.35 & $4.0\pm1.6$ & C\\
195.4$-$04.0 & \nodata & \nodata & \nodata & 4.73 & 8.21 & 0.25 & $4.7\pm3.3$ & D\\
196.6$-$10.9 & 2.27 & 2.14 & 2.55 & 2.14 & 2.50 & 0.13 & $2.5\pm1.0$ & A\\
197.0$+$05.8 & \nodata & \nodata & \nodata & 0.77 & 0.69 & 0.15 & $0.69\pm0.48$ & D\\
197.2$+$09.9 & \nodata & 4.23 & \nodata & \nodata & \nodata & \nodata & $4.2\pm3.0$ & D\\
197.2$-$14.2 & 6.33 & 4.05 & 3.90 & 3.23 & 14.41 & 3.33 & $4.0\pm1.6$ & C\\
197.4$-$06.4 & \nodata & 0.68 & \nodata & 0.59 & 0.58 & 0.06 & $0.68\pm0.27$ & C\\
197.8$+$17.3 & 1.21 & 1.38 & 1.27 & \nodata & \nodata & \nodata & $1.27\pm0.51$ & C\\
197.8$-$03.3 & 4.95 & 7.21 & 3.39 & 3.78 & 5.75 & 0.17 & $4.3\pm1.7$ & B\\
198.6$-$06.3 & 2.49 & 2.30 & 2.08 & 1.56 & 1.31 & 0.29 & $2.30\pm0.92$ & C\\
198.6$-$06.7 & \nodata & \nodata & \nodata & 4.58 & 5.21 & 0.58 & $4.6\pm3.2$ & D\\
199.4$+$14.3 & \nodata & \nodata & \nodata & 8.22 & 299.20 & 10.20 & $8.2\pm5.8$ & D\\
200.5$-$13.1 & \nodata & 1.49 & \nodata & 1.32 & 1.33 & 0.13 & $1.33\pm0.53$ & A\\
200.7$+$08.4 & 4.19 & 3.84 & 2.34 & 0.24 & 0.24 & 0.00 & $3.8\pm1.5$ & C\\
201.7$+$02.5 & 9.10 & \nodata & 13.68 & \nodata & \nodata & \nodata & $11.2\pm4.5$ & C\\
201.9$-$04.6 & \nodata & 6.13 & \nodata & \nodata & \nodata & \nodata & $6.1\pm4.3$ & D\\
202.9$+$07.4 & \nodata & \nodata & \nodata & 3.50 & 4.18 & 1.84 & $3.5\pm2.4$ & D\\
204.0$-$08.5 & 2.38 & 2.13 & 1.20 & 4.04 & 50.57 & 21.44 & $2.13\pm0.85$ & C\\
204.1$+$04.7 & \nodata & \nodata & 0.45 & \nodata & \nodata & \nodata & $0.45\pm0.32$ & D\\
204.4$-$00.4 & \nodata & \nodata & \nodata & 1.46 & 1.21 & 0.20 & $1.5\pm1.0$ & D\\
204.8$+$02.7 & \nodata & \nodata & \nodata & 4.73 & 0.84 & 0.74 & $4.7\pm3.3$ & D\\
204.8$-$03.5 & \nodata & 7.22 & 7.17 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
205.0$+$04.4 & \nodata & \nodata & \nodata & 1.50 & 1.24 & 0.20 & $1.5\pm1.0$ & D\\
205.1$+$14.2 & 0.44 & 0.55 & 0.25 & 0.58 & 0.60 & 0.04 & $0.60\pm0.24$ & A\\
205.8$-$26.7 & \nodata & 10.85 & 20.52 & 5.10 & 20.76 & 1.66 & $14.9\pm6.0$ & C\\
206.4$-$40.5 & 1.94 & 1.47 & 2.33 & 1.29 & 1.48 & 0.09 & $1.48\pm0.59$ & A\\
208.5$+$33.2 & 3.77 & 2.42 & 1.72 & \nodata & \nodata & \nodata & $2.4\pm1.0$ & A\\
208.9$-$07.8 & \nodata & 2.49 & \nodata & 2.02 & 1.68 & 0.33 & $2.5\pm1.7$ & D\\
209.1$-$08.2 & \nodata & 2.59 & \nodata & 4.45 & 10.82 & 9.12 & $2.6\pm1.8$ & D\\
209.4$+$09.4 & \nodata & \nodata & \nodata & 3.16 & 4.28 & 0.11 & $4.3\pm3.0$ & D\\
209.5$-$04.0 & \nodata & \nodata & \nodata & 2.45 & 0.81 & 0.56 & $2.5\pm1.7$ & D\\
210.0$+$03.9 & \nodata & 2.65 & \nodata & 2.63 & 1.07 & 0.78 & $2.6\pm1.1$ & B\\
210.3$+$01.9 & 3.62 & 4.57 & 4.05 & \nodata & \nodata & \nodata & $4.0\pm1.6$ & C\\
210.8$-$02.7 & \nodata & \nodata & \nodata & 3.24 & 1.69 & 1.66 & $3.2\pm2.3$ & D\\
211.2$-$03.5 & 4.61 & 5.18 & \nodata & 5.82 & 11.79 & 0.52 & $5.2\pm2.1$ & B\\
211.4$+$18.4 & \nodata & 3.04 & \nodata & 1.61 & 1.37 & 0.20 & $3.0\pm2.1$ & D\\
212.0$+$04.3 & 7.26 & 8.88 & 11.71 & 5.65 & 13.93 & 0.92 & $8.9\pm3.6$ & C\\
212.2$-$04.7 & \nodata & 5.35 & \nodata & \nodata & \nodata & \nodata & $5.3\pm3.7$ & D\\
212.6$-$00.0 & \nodata & 5.47 & \nodata & 4.57 & 6.85 & 0.44 & $5.5\pm3.8$ & D\\
214.9$+$07.8 & 3.38 & 2.74 & 2.00 & 1.85 & 1.86 & 0.11 & $1.86\pm0.74$ & A\\
215.2$-$24.2 & 1.08 & 1.35 & 1.55 & 1.32 & 1.40 & 0.04 & $1.40\pm0.56$ & A\\
215.5$-$30.8 & 0.41 & 0.58 & 0.22 & 0.51 & 0.52 & 0.02 & $0.52\pm0.21$ & A\\
215.6$+$03.6 & 1.60 & 1.57 & 1.69 & 1.31 & 1.47 & 0.03 & $1.47\pm0.59$ & A\\
215.6$+$11.1 & \nodata & 2.76 & \nodata & 1.85 & 0.87 & 0.34 & $2.8\pm1.9$ & D\\
215.7$-$03.9 & \nodata & 1.10 & \nodata & 0.73 & 0.70 & 0.19 & $1.10\pm0.77$ & D\\
216.0$+$07.4 & \nodata & 3.44 & \nodata & 4.26 & 6.49 & 0.14 & $3.4\pm1.4$ & C\\
216.0$-$00.2 & 2.42 & 2.64 & 1.61 & 4.89 & 28.70 & 7.00 & $2.4\pm1.0$ & C\\
216.2$-$19.9 & \nodata & \nodata & \nodata & 1.69 & 1.89 & 0.07 & $1.9\pm1.3$ & D\\
216.3$-$04.4 & \nodata & 4.44 & 8.22 & 1.53 & 1.49 & 0.31 & $6.0\pm2.4$ & C\\
216.9$-$05.2 & \nodata & \nodata & \nodata & 5.12 & 12.66 & 3.59 & $5.1\pm3.6$ & D\\
217.1$+$14.7 & \nodata & 1.15 & 0.54 & 0.75 & 0.71 & 0.07 & $0.79\pm0.32$ & C\\
217.2$+$00.9 & \nodata & \nodata & \nodata & 1.74 & 0.93 & 0.45 & $1.7\pm1.2$ & D\\
217.4$+$02.0 & \nodata & \nodata & 4.59 & \nodata & \nodata & \nodata & $4.6\pm3.2$ & D\\
218.9$-$10.7 & \nodata & \nodata & 1.31 & 1.05 & 1.12 & 0.05 & $1.12\pm0.45$ & A\\
219.1$+$03.0 & \nodata & 4.66 & \nodata & 3.45 & 1.32 & 1.64 & $4.7\pm3.3$ & D\\
219.1$+$31.2 & 0.54 & 0.58 & 0.24 & \nodata & \nodata & \nodata & $0.55\pm0.22$ & A\\
219.2$+$07.5 & \nodata & 9.77 & \nodata & 3.36 & 4.39 & 0.17 & $9.8\pm6.8$ & D\\
219.3$+$01.1 & \nodata & 7.61 & \nodata & 1.62 & 1.75 & 0.12 & $7.6\pm3.0$ & C\\
221.0$-$01.4 & \nodata & \nodata & \nodata & 2.77 & 3.62 & 0.05 & $3.6\pm2.5$ & D\\
221.3$-$12.3 & 2.53 & 2.71 & 3.70 & 1.96 & 1.26 & 0.43 & $2.7\pm1.1$ & C\\
221.5$+$46.3 & \nodata & \nodata & 0.26 & \nodata & \nodata & \nodata & $0.26\pm0.18$ & D\\
221.7$+$05.3 & 6.59 & 7.61 & 5.88 & \nodata & \nodata & \nodata & $6.6\pm2.6$ & C\\
221.8$-$04.2 & \nodata & \nodata & \nodata & 4.82 & 5.61 & 2.36 & $4.8\pm3.4$ & D\\
222.1$+$03.9 & \nodata & 0.58 & \nodata & 0.54 & 0.54 & 0.04 & $0.54\pm0.22$ & A\\
222.5$+$02.9 & \nodata & 4.51 & \nodata & 2.94 & 5.43 & 5.38 & $4.5\pm3.2$ & D\\
222.8$-$04.2 & \nodata & 4.21 & \nodata & 10.76 & 296.91 & 4.75 & $4.2\pm2.9$ & D\\
224.3$+$15.3 & 1.21 & 3.02 & 0.77 & 2.42 & 2.41 & 0.39 & $1.21\pm0.48$ & C\\
224.3$-$05.5 & \nodata & 1.64 & \nodata & 5.41 & 8.07 & 3.55 & $1.6\pm1.1$ & D\\
224.9$+$01.0 & 6.84 & 2.38 & 3.27 & 1.38 & 1.50 & 0.06 & $3.3\pm1.3$ & C\\
225.4$+$00.4 & \nodata & 3.28 & \nodata & \nodata & \nodata & \nodata & $3.3\pm2.3$ & D\\
225.5$-$02.5 & \nodata & \nodata & \nodata & 8.38 & 8.93 & 0.84 & $8.4\pm5.9$ & D\\
226.4$-$03.7 & \nodata & 4.93 & \nodata & 4.90 & 5.68 & 0.55 & $4.9\pm2.0$ & B\\
226.4$-$15.1 & \nodata & \nodata & \nodata & 5.26 & 7.86 & 0.67 & $5.3\pm3.7$ & D\\
226.7$+$05.6 & 5.91 & 6.33 & 9.55 & \nodata & \nodata & \nodata & $6.3\pm2.5$ & C\\
227.1$+$00.5 & \nodata & 2.52 & \nodata & 4.34 & 3.03 & 1.12 & $2.5\pm1.8$ & D\\
227.2$-$03.4 & \nodata & \nodata & \nodata & 7.87 & 137.67 & 11.01 & $7.9\pm5.5$ & D\\
227.3$+$12.9 & \nodata & 0.66 & \nodata & 0.82 & 0.83 & 0.06 & $0.66\pm0.26$ & C\\
228.2$-$22.1 & \nodata & 2.37 & \nodata & 1.79 & 1.85 & 0.03 & $2.37\pm0.95$ & C\\
228.5$-$11.4 & \nodata & 7.96 & \nodata & \nodata & \nodata & \nodata & $8.0\pm5.6$ & D\\
228.8$+$05.3 & 8.42 & 8.25 & 10.92 & \nodata & \nodata & \nodata & $8.4\pm3.4$ & C\\
229.6$-$02.7 & \nodata & 6.09 & \nodata & \nodata & \nodata & \nodata & $6.1\pm4.3$ & D\\
230.8$+$04.7 & \nodata & \nodata & \nodata & 3.55 & 1.75 & 0.93 & $3.6\pm2.5$ & D\\
231.1$+$03.9 & \nodata & 2.59 & \nodata & 2.10 & 2.35 & 0.10 & $2.35\pm0.94$ & A\\
231.4$+$04.3 & 7.39 & 5.05 & 4.48 & 3.74 & 1.31 & 0.97 & $5.0\pm2.0$ & C\\
231.8$+$04.1 & 1.51 & 1.75 & 1.23 & 0.79 & 0.73 & 0.16 & $1.51\pm0.60$ & C\\
232.0$+$05.7 & \nodata & 14.86 & \nodata & 7.54 & 20.74 & 0.46 & $15\pm10$ & D\\
232.1$-$00.1 & \nodata & \nodata & \nodata & 2.11 & 1.79 & 0.25 & $2.1\pm1.5$ & D\\
232.4$-$01.8 & 5.16 & 3.98 & 5.44 & 4.51 & 1.40 & 0.78 & $5.2\pm2.1$ & C\\
232.6$-$01.0 & \nodata & 4.34 & \nodata & \nodata & \nodata & \nodata & $4.3\pm3.0$ & D\\
233.0$-$10.1 & \nodata & \nodata & 3.77 & 3.01 & 4.23 & 2.96 & $3.8\pm2.6$ & D\\
233.5$-$16.3 & 2.94 & 4.61 & 3.73 & 4.87 & 6.60 & 0.28 & $4.1\pm1.7$ & B\\
234.3$-$07.2 & \nodata & 2.49 & \nodata & 2.30 & 1.58 & 0.50 & $2.4\pm1.0$ & B\\
234.8$+$02.4 & 1.49 & 1.35 & 1.48 & 4.58 & 0.68 & 0.31 & $1.48\pm0.59$ & C\\
234.9$-$09.7 & \nodata & 2.15 & \nodata & 3.62 & 3.02 & 0.60 & $2.1\pm1.5$ & D\\
235.3$-$03.9 & 6.94 & 8.41 & 9.24 & 3.94 & 5.58 & 0.16 & $8.4\pm3.4$ & C\\
235.7$+$07.1 & \nodata & 3.18 & \nodata & 4.21 & 8.93 & 3.15 & $3.2\pm2.2$ & D\\
235.9$+$23.2 & \nodata & \nodata & \nodata & 0.87 & 0.85 & 0.06 & $0.85\pm0.59$ & D\\
236.0$-$10.6 & \nodata & 1.91 & \nodata & 2.39 & 1.84 & 0.55 & $1.9\pm1.3$ & D\\
236.5$+$02.0 & \nodata & 1.32 & \nodata & \nodata & \nodata & \nodata & $1.32\pm0.92$ & D\\
236.7$+$03.5 & 3.67 & 5.23 & 2.69 & \nodata & \nodata & \nodata & $3.7\pm1.5$ & C\\
236.9$+$08.6 & \nodata & \nodata & \nodata & 3.76 & 3.45 & 0.36 & $3.8\pm2.6$ & D\\
237.0$+$00.7 & \nodata & 2.24 & \nodata & 1.75 & 1.51 & 0.18 & $2.2\pm1.6$ & D\\
237.3$-$08.4 & \nodata & 5.48 & \nodata & 2.11 & 1.71 & 0.25 & $5.5\pm3.8$ & D\\
237.4$-$09.6 & \nodata & 2.52 & \nodata & 1.99 & 1.36 & 0.25 & $2.5\pm1.8$ & D\\
237.9$-$07.2 & \nodata & \nodata & \nodata & 6.28 & 14.44 & 1.48 & $6.3\pm4.4$ & D\\
238.0$+$34.8 & 1.62 & 1.12 & 0.77 & 1.00 & 1.01 & 0.06 & $1.01\pm0.40$ & A\\
238.5$+$01.7 & \nodata & 3.52 & \nodata & \nodata & \nodata & \nodata & $3.5\pm2.5$ & D\\
238.9$+$07.3 & 5.63 & 4.31 & 3.41 & 3.26 & 9.56 & 3.79 & $3.8\pm1.5$ & B\\
239.6$+$13.9 & 2.33 & 2.10 & 2.24 & 1.72 & 1.78 & 0.11 & $2.24\pm0.90$ & C\\
239.6$-$12.0 & \nodata & 5.72 & 5.08 & 2.54 & 4.56 & 2.07 & $5.4\pm2.2$ & C\\
240.1$-$01.0 & \nodata & \nodata & \nodata & 4.20 & 5.23 & 0.24 & $4.2\pm2.9$ & D\\
240.3$+$07.0 & 8.22 & \nodata & 7.91 & 4.87 & 8.42 & 0.39 & $8.1\pm3.2$ & C\\
240.3$-$07.6 & 9.87 & 10.88 & 8.64 & 7.21 & 22.76 & 0.93 & $9.9\pm3.9$ & C\\
240.6$-$07.7 & \nodata & \nodata & \nodata & 3.89 & 5.23 & 0.55 & $3.9\pm2.7$ & D\\
241.0$+$02.3 & \nodata & 4.27 & 6.47 & 3.25 & 4.33 & 0.12 & $4.3\pm1.7$ & A\\
242.3$-$02.4 & \nodata & 1.63 & \nodata & 3.77 & 3.00 & 0.50 & $1.6\pm1.1$ & D\\
242.5$-$05.9 & \nodata & 9.14 & \nodata & \nodata & \nodata & \nodata & $9.1\pm6.4$ & D\\
242.6$-$04.4 & \nodata & \nodata & \nodata & 7.02 & 15.97 & 2.03 & $7.0\pm4.9$ & D\\
242.6$-$11.6 & 4.29 & 4.47 & 5.14 & 9.14 & 21.75 & 1.02 & $4.5\pm1.8$ & C\\
243.0$+$36.5 & \nodata & \nodata & \nodata & 0.40 & 0.40 & 0.06 & $0.40\pm0.28$ & D\\
243.3$-$01.0 & 2.64 & 3.32 & 2.87 & 3.06 & 3.04 & 0.24 & $3.0\pm1.2$ & B\\
243.8$-$37.1 & \nodata & 6.44 & \nodata & 6.25 & 8.50 & 0.30 & $6.3\pm2.5$ & B\\
244.2$+$06.2 & \nodata & \nodata & \nodata & 2.83 & 0.59 & 0.76 & $2.8\pm2.0$ & D\\
244.5$+$12.5 & \nodata & 1.37 & \nodata & 1.15 & 1.03 & 0.13 & $1.37\pm0.55$ & C\\
245.0$+$02.2 & \nodata & 2.30 & \nodata & 4.02 & 1.67 & 1.33 & $2.3\pm1.6$ & D\\
245.1$-$05.5 & \nodata & 1.34 & \nodata & 1.29 & 1.14 & 0.13 & $1.34\pm0.54$ & C\\
245.4$+$01.6 & 6.68 & 6.41 & 7.29 & \nodata & \nodata & \nodata & $6.7\pm2.7$ & C\\
246.8$-$20.2 & \nodata & \nodata & \nodata & 2.33 & 3.07 & 1.02 & $2.3\pm1.6$ & D\\
247.5$-$04.7 & \nodata & 1.72 & \nodata & 1.90 & 1.94 & 0.10 & $1.94\pm0.77$ & A\\
247.8$+$04.9 & \nodata & 3.50 & \nodata & 5.48 & 9.79 & 0.70 & $3.5\pm2.4$ & D\\
248.0$-$05.3 & \nodata & \nodata & \nodata & 3.78 & 28.81 & 15.56 & $3.8\pm2.6$ & D\\
248.5$+$10.5 & \nodata & 5.61 & \nodata & 3.44 & 3.13 & 1.09 & $5.6\pm3.9$ & D\\
248.7$+$29.5 & 1.59 & 1.22 & 0.74 & 1.19 & 1.18 & 0.08 & $1.18\pm0.47$ & A\\
248.8$-$08.5 & 5.75 & 5.72 & 7.05 & 1.13 & 1.06 & 0.23 & $5.8\pm2.3$ & C\\
249.3$-$05.4 & 3.62 & 2.92 & 2.32 & 3.75 & 4.98 & 3.10 & $3.3\pm1.3$ & B\\
249.8$+$07.1 & \nodata & 3.26 & \nodata & 3.80 & 4.27 & 0.69 & $3.5\pm1.4$ & B\\
249.8$-$02.7 & \nodata & 3.47 & \nodata & 1.15 & 1.16 & 0.02 & $3.5\pm1.4$ & C\\
250.3$+$00.1 & 5.63 & 3.76 & 3.41 & \nodata & \nodata & \nodata & $3.8\pm1.5$ & C\\
250.3$-$05.4 & \nodata & \nodata & \nodata & 3.73 & 2.19 & 0.91 & $3.7\pm2.6$ & D\\
250.4$-$01.3 & \nodata & 4.48 & \nodata & 3.80 & 1.39 & 0.47 & $4.5\pm3.1$ & D\\
250.5$+$01.9 & \nodata & \nodata & \nodata & 5.21 & 5.34 & 1.88 & $5.2\pm3.6$ & D\\
250.6$+$09.3 & \nodata & 3.04 & \nodata & 3.01 & 5.41 & 1.44 & $3.0\pm1.2$ & B\\
251.1$-$01.5 & 5.00 & 4.20 & 3.58 & \nodata & \nodata & \nodata & $4.2\pm1.7$ & C\\
252.3$-$01.2 & \nodata & \nodata & \nodata & 7.91 & 23.78 & 4.92 & $7.9\pm5.5$ & D\\
252.5$-$01.6 & \nodata & \nodata & \nodata & 7.31 & 22.25 & 1.74 & $7.3\pm5.1$ & D\\
252.6$+$04.4 & 3.34 & 4.78 & 2.39 & \nodata & \nodata & \nodata & $3.3\pm1.3$ & C\\
253.5$+$10.7 & \nodata & 2.84 & 2.59 & 2.73 & 2.99 & 0.22 & $2.7\pm1.1$ & B\\
253.9$+$05.7 & 2.98 & 3.05 & 4.27 & 2.57 & 3.26 & 0.11 & $3.3\pm1.3$ & A\\
254.5$-$02.7 & \nodata & \nodata & \nodata & 3.67 & 4.26 & 0.32 & $3.7\pm2.6$ & D\\
254.6$+$00.2 & \nodata & \nodata & 0.75 & \nodata & \nodata & \nodata & $0.75\pm0.52$ & D\\
254.7$-$18.2 & \nodata & 0.68 & \nodata & 2.30 & 2.77 & 0.05 & $0.68\pm0.27$ & C\\
255.3$-$59.6 & \nodata & 0.94 & \nodata & 0.80 & 0.82 & 0.03 & $0.82\pm0.33$ & A\\
255.7$+$03.3 & \nodata & 7.15 & \nodata & \nodata & \nodata & \nodata & $7.2\pm5.0$ & D\\
255.8$+$10.9 & \nodata & 0.62 & \nodata & 0.77 & 0.77 & 0.04 & $0.62\pm0.25$ & C\\
257.1$-$02.6 & \nodata & \nodata & 5.59 & \nodata & \nodata & \nodata & $5.6\pm3.9$ & D\\
257.5$+$00.6 & \nodata & 2.66 & 2.09 & \nodata & \nodata & \nodata & $2.36\pm0.94$ & C\\
257.8$-$06.9 & \nodata & 13.11 & \nodata & \nodata & \nodata & \nodata & $13.1\pm9.2$ & D\\
258.0$-$03.2 & \nodata & \nodata & \nodata & 5.27 & 46.41 & 16.71 & $5.3\pm3.7$ & D\\
258.1$-$00.3 & 3.05 & 3.32 & 4.67 & 4.82 & 5.80 & 0.30 & $3.9\pm1.6$ & B\\
258.4$+$02.3 & \nodata & \nodata & \nodata & 3.59 & 3.01 & 0.64 & $3.6\pm2.5$ & D\\
258.5$-$01.3 & \nodata & 0.95 & \nodata & 0.86 & 0.86 & 0.09 & $0.86\pm0.34$ & A\\
259.1$+$00.9 & 0.89 & 0.66 & 1.03 & 1.60 & 1.74 & 0.12 & $0.89\pm0.36$ & C\\
259.2$+$2.9 & \nodata & \nodata & \nodata & 1.29 & 1.00 & 0.30 & $1.29\pm0.90$ & D\\
259.6$+$13.2 & \nodata & \nodata & \nodata & 2.24 & 2.04 & 0.21 & $2.2\pm1.6$ & D\\
260.1$+$00.2 & \nodata & 2.84 & \nodata & \nodata & \nodata & \nodata & $2.8\pm2.0$ & D\\
260.7$-$03.3 & \nodata & \nodata & 2.81 & \nodata & \nodata & \nodata & $2.8\pm2.0$ & D\\
260.9$-$08.5 & \nodata & \nodata & \nodata & 3.13 & 2.44 & 0.72 & $3.1\pm2.2$ & D\\
261.0$+$32.0 & 0.86 & 0.86 & 1.11 & 1.28 & 1.41 & 0.07 & $0.86\pm0.34$ & C\\
261.2$-$04.6 & \nodata & \nodata & \nodata & 2.41 & 1.53 & 0.49 & $2.4\pm1.7$ & D\\
261.6$+$03.0 & 2.16 & 2.41 & 2.19 & \nodata & \nodata & \nodata & $2.19\pm0.88$ & C\\
261.9$+$08.5 & 2.25 & 2.44 & 2.51 & 4.17 & 60.28 & 12.72 & $2.4\pm1.0$ & C\\
261.9$-$05.3 & \nodata & \nodata & \nodata & 1.78 & 0.96 & 0.37 & $1.8\pm1.2$ & D\\
262.6$-$04.6 & \nodata & 4.49 & 4.20 & 4.87 & 1.34 & 0.64 & $4.5\pm1.8$ & B\\
263.0$-$05.5 & 5.82 & 9.83 & 9.80 & 3.71 & 4.65 & 0.31 & $9.8\pm3.9$ & C\\
263.2$+$00.4 & \nodata & \nodata & 0.66 & \nodata & \nodata & \nodata & $0.66\pm0.46$ & D\\
263.3$-$08.8 & \nodata & \nodata & 4.86 & \nodata & \nodata & \nodata & $4.9\pm3.4$ & D\\
264.1$-$08.1 & 3.26 & 3.29 & 1.76 & 4.66 & 6.11 & 0.52 & $3.3\pm1.3$ & C\\
264.4$-$12.7 & 6.45 & 6.81 & 10.60 & 6.59 & 17.47 & 0.73 & $6.7\pm2.7$ & B\\
264.5$+$05.0 & \nodata & \nodata & \nodata & 1.09 & 0.98 & 0.16 & $1.09\pm0.76$ & D\\
264.6$+$03.8 & \nodata & 1.37 & \nodata & 0.91 & 0.89 & 0.14 & $1.37\pm0.55$ & C\\
265.1$-$04.2 & \nodata & 4.48 & 3.46 & 3.41 & 2.50 & 2.53 & $3.5\pm1.4$ & B\\
265.4$+$04.2 & \nodata & \nodata & \nodata & 2.05 & 1.16 & 0.40 & $2.0\pm1.4$ & D\\
265.6$+$09.5 & \nodata & \nodata & \nodata & 4.54 & 19.74 & 3.79 & $4.5\pm3.2$ & D\\
265.7$+$04.1 & 1.50 & 2.43 & 3.09 & 2.60 & 2.62 & 0.15 & $2.6\pm1.0$ & A\\
268.4$+$02.4 & \nodata & 6.91 & \nodata & \nodata & \nodata & \nodata & $6.9\pm4.8$ & D\\
268.9$-$00.4 & \nodata & 2.00 & \nodata & 1.55 & 1.55 & 0.02 & $2.00\pm0.80$ & C\\
269.7$-$03.6 & 3.59 & 4.93 & 4.95 & \nodata & \nodata & \nodata & $4.9\pm2.0$ & C\\
270.1$+$24.8 & \nodata & 4.83 & \nodata & 2.09 & 2.03 & 0.14 & $4.8\pm1.9$ & C\\
270.1$-$02.9 & \nodata & 7.51 & \nodata & \nodata & \nodata & \nodata & $7.5\pm5.3$ & D\\
272.1$+$12.3 & 1.25 & 1.23 & 1.28 & 0.75 & 0.77 & 0.03 & $1.25\pm0.50$ & C\\
272.4$-$05.9 & \nodata & 2.17 & 1.70 & 4.88 & 19.69 & 4.71 & $1.92\pm0.77$ & C\\
272.8$+$01.0 & \nodata & \nodata & \nodata & 2.39 & 2.62 & 0.15 & $2.6\pm1.8$ & D\\
272.9$-$21.7 & \nodata & \nodata & \nodata & 4.01 & 4.06 & 0.31 & $4.0\pm2.8$ & D\\
273.2$-$00.3 & \nodata & \nodata & \nodata & 5.09 & 5.93 & 2.24 & $5.1\pm3.6$ & D\\
273.2$-$02.6 & \nodata & \nodata & \nodata & 7.05 & 29.71 & 2.84 & $7.1\pm4.9$ & D\\
273.2$-$03.7 & \nodata & 4.68 & 5.90 & \nodata & \nodata & \nodata & $5.3\pm2.1$ & C\\
273.5$+$08.7 & \nodata & \nodata & \nodata & 2.11 & 1.63 & 0.36 & $2.1\pm1.5$ & D\\
273.6$+$06.1 & \nodata & \nodata & \nodata & 0.72 & 0.77 & 0.03 & $0.77\pm0.54$ & D\\
274.2$-$09.7 & \nodata & \nodata & \nodata & 0.96 & 1.00 & 0.03 & $1.00\pm0.70$ & D\\
274.3$+$09.1 & \nodata & 4.45 & 3.92 & 3.06 & 3.02 & 0.16 & $4.2\pm1.7$ & C\\
274.6$+$02.1 & 6.04 & 6.65 & 7.50 & 6.79 & 15.20 & 0.73 & $6.7\pm2.7$ & B\\
274.6$+$03.5 & 3.36 & 4.01 & 3.04 & 1.04 & 0.46 & 0.39 & $3.4\pm1.3$ & C\\
274.8$-$04.2 & \nodata & \nodata & \nodata & 6.94 & 6.89 & 2.76 & $6.9\pm4.9$ & D\\
274.8$-$05.7 & \nodata & 7.08 & \nodata & 3.18 & 3.60 & 0.20 & $7.1\pm5.0$ & D\\
275.0$+$01.5 & \nodata & \nodata & \nodata & 1.89 & 2.02 & 0.16 & $1.9\pm1.3$ & D\\
275.0$-$04.1 & 3.05 & 3.60 & 3.72 & 5.42 & 5.68 & 0.26 & $3.6\pm1.4$ & C\\
275.1$-$03.5 & \nodata & \nodata & \nodata & 8.13 & 94.91 & 9.87 & $8.1\pm5.7$ & D\\
275.2$-$02.9 & 4.71 & 5.72 & 5.13 & 5.27 & 6.10 & 0.27 & $5.2\pm2.1$ & B\\
275.2$-$03.7 & 1.92 & \nodata & 3.38 & \nodata & \nodata & \nodata & $2.5\pm1.0$ & C\\
275.3$-$00.4 & \nodata & \nodata & \nodata & 3.59 & 1.81 & 0.95 & $3.6\pm2.5$ & D\\
275.3$-$04.7 & 8.45 & 9.25 & 10.25 & \nodata & \nodata & \nodata & $9.2\pm3.7$ & C\\
275.5$-$01.3 & \nodata & 4.05 & 5.11 & 4.34 & 1.16 & 0.85 & $4.5\pm1.8$ & C\\
275.6$-$00.5 & \nodata & \nodata & \nodata & 2.13 & 1.99 & 0.25 & $2.1\pm1.5$ & D\\
275.7$-$04.9 & \nodata & \nodata & \nodata & 7.88 & 12.34 & 0.46 & $7.9\pm5.5$ & D\\
275.8$-$02.9 & 3.94 & 4.32 & 4.04 & \nodata & \nodata & \nodata & $4.0\pm1.6$ & C\\
275.9$-$01.0 & \nodata & 4.59 & \nodata & 3.91 & 2.50 & 0.60 & $4.2\pm1.7$ & B\\
276.1$-$11.9 & \nodata & \nodata & \nodata & 6.29 & 8.29 & 0.39 & $6.3\pm4.4$ & D\\
276.2$+$00.4 & \nodata & 1.56 & \nodata & 4.93 & 0.86 & 0.82 & $1.6\pm1.1$ & D\\
276.2$-$06.6 & \nodata & 2.17 & \nodata & 1.68 & 1.41 & 0.21 & $2.2\pm1.5$ & D\\
276.5$+$03.1 & \nodata & \nodata & \nodata & 4.24 & 297.00 & 85.83 & $4.2\pm3.0$ & D\\
277.1$-$03.8 & 1.34 & 1.60 & 1.03 & 2.08 & 2.44 & 0.07 & $1.34\pm0.54$ & C\\
277.2$-$36.0 & \nodata & \nodata & \nodata & 0.31 & 0.26 & 0.19 & $0.31\pm0.22$ & D\\
277.5$-$01.9 & \nodata & \nodata & \nodata & 2.71 & 3.05 & 0.23 & $2.7\pm1.9$ & D\\
277.7$-$03.5 & \nodata & 2.12 & 1.46 & 1.41 & 1.35 & 0.11 & $1.35\pm0.54$ & A\\
278.1$-$05.9 & 1.80 & 2.23 & 2.25 & 2.81 & 3.16 & 0.18 & $2.23\pm0.89$ & C\\
278.3$-$04.3 & \nodata & \nodata & \nodata & 2.55 & 1.81 & 0.41 & $2.6\pm1.8$ & D\\
278.5$-$04.5 & \nodata & \nodata & 2.86 & \nodata & \nodata & \nodata & $2.9\pm2.0$ & D\\
278.6$-$06.7 & 2.33 & 8.83 & 10.57 & \nodata & \nodata & \nodata & $8.8\pm3.5$ & C\\
278.7$-$28.9 & \nodata & \nodata & \nodata & 4.46 & 3.28 & 1.22 & $4.5\pm3.1$ & D\\
278.8$+$04.9 & 4.00 & 5.79 & 4.47 & 5.62 & 7.16 & 0.46 & $5.0\pm2.0$ & B\\
279.0$+$00.6 & \nodata & \nodata & \nodata & 3.47 & 4.33 & 0.17 & $3.5\pm2.4$ & D\\
279.1$-$00.4 & \nodata & \nodata & \nodata & 4.58 & 2.48 & 1.98 & $4.6\pm3.2$ & D\\
279.1$-$03.1 & \nodata & \nodata & \nodata & 3.20 & 1.54 & 1.19 & $3.2\pm2.2$ & D\\
279.2$+$03.5 & \nodata & \nodata & \nodata & 4.46 & 5.97 & 2.40 & $4.5\pm3.1$ & D\\
279.6$+$02.2 & \nodata & \nodata & \nodata & 4.66 & 4.43 & 0.64 & $4.7\pm3.3$ & D\\
279.6$-$03.1 & 2.91 & 2.25 & 2.45 & 3.73 & 4.46 & 0.06 & $2.5\pm1.0$ & C\\
280.0$+$02.9 & \nodata & 5.48 & 2.91 & 5.27 & 5.35 & 0.47 & $5.3\pm2.1$ & B\\
280.1$-$05.1 & \nodata & 2.93 & \nodata & 4.85 & 1.47 & 1.87 & $2.9\pm2.1$ & D\\
280.5$+$01.8 & \nodata & 3.81 & \nodata & \nodata & \nodata & \nodata & $3.8\pm2.7$ & D\\
281.0$-$05.6 & 3.69 & 2.88 & 2.81 & 6.50 & 9.94 & 0.54 & $2.9\pm1.2$ & C\\
282.9$+$03.8 & \nodata & \nodata & 7.79 & 4.49 & 2.30 & 1.04 & $7.8\pm5.5$ & D\\
283.3$+$03.9 & \nodata & 5.20 & 5.21 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
283.3$-$03.4 & \nodata & \nodata & \nodata & 7.65 & 19.70 & 1.36 & $7.6\pm5.4$ & D\\
283.4$+$01.1 & \nodata & \nodata & \nodata & 4.06 & 1.15 & 0.64 & $4.1\pm2.8$ & D\\
283.4$+$02.8 & \nodata & \nodata & \nodata & 3.72 & 1.25 & 0.63 & $3.7\pm2.6$ & D\\
283.4$-$01.3 & \nodata & 1.43 & \nodata & 3.41 & 2.31 & 0.43 & $1.4\pm1.0$ & D\\
283.7$-$05.1 & \nodata & \nodata & \nodata & 6.90 & 9.37 & 0.65 & $6.9\pm4.8$ & D\\
283.8$+$02.2 & 3.69 & 3.33 & 4.86 & 2.89 & 2.53 & 0.33 & $3.5\pm1.4$ & B\\
283.8$-$04.2 & \nodata & 6.23 & 6.63 & 8.81 & 32.31 & 0.97 & $6.4\pm2.6$ & C\\
283.9$+$09.7 & \nodata & 0.64 & \nodata & 0.79 & 0.85 & 0.03 & $0.64\pm0.26$ & C\\
283.9$-$01.8 & \nodata & 2.88 & 3.25 & 3.58 & 3.48 & 0.55 & $3.2\pm1.3$ & B\\
284.0$-$03.2 & \nodata & \nodata & \nodata & 1.03 & 0.38 & 0.42 & $1.03\pm0.72$ & D\\
284.2$-$05.3 & \nodata & \nodata & \nodata & 3.87 & 3.82 & 0.18 & $3.9\pm2.7$ & D\\
284.4$+$07.8 & \nodata & \nodata & \nodata & 2.04 & 2.28 & 0.09 & $2.3\pm1.6$ & D\\
284.5$+$03.8 & \nodata & 2.14 & \nodata & 2.39 & 2.62 & 0.12 & $2.14\pm0.86$ & C\\
284.6$-$04.5 & \nodata & \nodata & \nodata & 7.31 & 209.16 & 82.20 & $7.3\pm5.1$ & D\\
285.4$+$01.2 & \nodata & 4.63 & \nodata & 2.06 & 0.82 & 0.50 & $4.6\pm3.2$ & D\\
285.4$+$01.5 & 4.04 & 5.39 & 5.81 & \nodata & \nodata & \nodata & $5.4\pm2.2$ & C\\
285.4$+$02.2 & \nodata & 6.38 & 10.14 & \nodata & \nodata & \nodata & $8.0\pm3.2$ & C\\
285.4$-$01.1 & \nodata & \nodata & 1.19 & \nodata & \nodata & \nodata & $1.19\pm0.83$ & D\\
285.4$-$05.3 & 3.03 & 3.31 & 3.72 & 4.92 & 3.96 & 0.49 & $3.3\pm1.3$ & C\\
285.4$-$12.2 & \nodata & \nodata & \nodata & 1.91 & 1.44 & 0.76 & $1.9\pm1.3$ & D\\
285.5$-$03.3 & \nodata & \nodata & \nodata & 5.36 & 3.77 & 0.45 & $5.4\pm3.7$ & D\\
285.6$-$02.7 & \nodata & 3.78 & \nodata & 4.20 & 4.82 & 0.11 & $3.8\pm1.5$ & C\\
285.6$-$23.0 & \nodata & \nodata & \nodata & 4.56 & 6.78 & 0.14 & $6.8\pm4.7$ & D\\
285.7$+$01.2 & \nodata & \nodata & 6.45 & \nodata & \nodata & \nodata & $6.5\pm4.5$ & D\\
285.7$-$14.9 & 3.19 & 2.22 & 4.03 & 3.15 & 4.02 & 0.13 & $4.0\pm1.6$ & A\\
286.0$-$06.5 & 3.74 & 8.88 & 10.91 & \nodata & \nodata & \nodata & $8.9\pm3.6$ & C\\
286.0$-$19.9 & \nodata & \nodata & \nodata & 6.26 & 7.16 & 0.63 & $6.3\pm4.4$ & D\\
286.1$-$02.0 & \nodata & \nodata & \nodata & 5.52 & 18.96 & 3.26 & $5.5\pm3.9$ & D\\
286.2$-$06.9 & \nodata & 2.59 & 2.12 & 2.68 & 2.61 & 0.11 & $2.6\pm1.0$ & A\\
286.3$+$02.8 & \nodata & 4.13 & 5.05 & 4.16 & 5.10 & 0.30 & $4.2\pm1.7$ & B\\
286.3$-$00.7 & \nodata & \nodata & \nodata & 4.85 & 2.94 & 2.63 & $4.9\pm3.4$ & D\\
286.3$-$03.1 & \nodata & \nodata & \nodata & 3.30 & 3.87 & 0.22 & $3.3\pm2.3$ & D\\
286.3$-$04.8 & 1.82 & 2.59 & 2.93 & 2.97 & 2.44 & 0.24 & $2.8\pm1.1$ & B\\
286.4$-$30.9 & \nodata & \nodata & \nodata & 4.59 & 24.95 & 7.38 & $4.6\pm3.2$ & D\\
286.5$+$11.6 & \nodata & 1.74 & 0.63 & 1.48 & 1.42 & 0.09 & $1.05\pm0.42$ & C\\
286.8$-$29.5 & \nodata & 4.22 & 3.61 & 3.76 & 4.03 & 0.14 & $4.0\pm1.6$ & A\\
287.9$-$04.4 & \nodata & 1.97 & \nodata & 6.16 & 3.88 & 0.81 & $2.0\pm1.4$ & D\\
288.2$+$00.4 & \nodata & \nodata & \nodata & 3.17 & 2.27 & 0.58 & $3.2\pm2.2$ & D\\
288.4$+$00.3 & \nodata & 2.43 & 2.74 & 4.95 & 1.11 & 0.59 & $2.6\pm1.0$ & C\\
288.4$-$01.8 & \nodata & \nodata & \nodata & 7.66 & 18.23 & 1.37 & $7.7\pm5.4$ & D\\
288.4$-$02.4 & \nodata & 7.18 & 5.66 & \nodata & \nodata & \nodata & $6.4\pm2.5$ & C\\
288.7$+$08.1 & \nodata & 5.70 & 4.44 & 3.43 & 3.92 & 0.14 & $3.9\pm1.6$ & A\\
288.8$-$05.2 & 3.50 & 5.53 & 4.44 & 3.33 & 4.22 & 0.11 & $4.2\pm1.7$ & A\\
288.9$-$00.8 & \nodata & \nodata & 0.52 & \nodata & \nodata & \nodata & $0.52\pm0.36$ & D\\
289.0$+$03.3 & \nodata & 1.72 & \nodata & 5.24 & 1.77 & 0.69 & $1.7\pm1.2$ & D\\
289.2$+$00.1 & \nodata & \nodata & \nodata & 5.35 & 11.97 & 1.20 & $5.3\pm3.7$ & D\\
289.5$-$00.8 & \nodata & \nodata & \nodata & 4.69 & 3.98 & 0.93 & $4.7\pm3.3$ & D\\
289.5$-$03.8 & \nodata & \nodata & \nodata & 12.21 & 25.13 & 1.43 & $12.2\pm8.5$ & D\\
289.6$-$01.6 & \nodata & \nodata & 2.58 & \nodata & \nodata & \nodata & $2.6\pm1.8$ & D\\
289.7$+$06.9 & \nodata & \nodata & \nodata & 2.85 & 2.70 & 0.31 & $2.9\pm2.0$ & D\\
289.8$+$01.2 & \nodata & \nodata & \nodata & 4.06 & 1.88 & 2.31 & $4.1\pm2.8$ & D\\
289.8$+$01.3 & \nodata & \nodata & \nodata & 3.86 & 4.44 & 0.75 & $3.9\pm2.7$ & D\\
289.8$+$07.7 & 8.55 & 12.02 & 12.82 & \nodata & \nodata & \nodata & $12.0\pm4.8$ & C\\
290.1$+$00.7 & \nodata & \nodata & \nodata & 4.22 & 2.38 & 3.04 & $4.2\pm3.0$ & D\\
290.1$-$00.4 & \nodata & 4.03 & 3.10 & \nodata & \nodata & \nodata & $3.5\pm1.4$ & C\\
290.1$-$02.5 & \nodata & \nodata & \nodata & 4.92 & 3.20 & 1.11 & $4.9\pm3.4$ & D\\
290.5$+$07.9 & 2.38 & 1.54 & 3.16 & 2.49 & 2.73 & 0.07 & $2.7\pm1.1$ & A\\
290.7$-$01.7 & \nodata & \nodata & \nodata & 2.25 & 2.65 & 0.08 & $2.7\pm1.9$ & D\\
290.8$+$00.5 & \nodata & \nodata & \nodata & 4.32 & 0.88 & 1.22 & $4.3\pm3.0$ & D\\
290.9$-$00.6 & \nodata & \nodata & \nodata & 2.99 & 1.65 & 0.69 & $3.0\pm2.1$ & D\\
291.3$+$08.4 & \nodata & 5.08 & \nodata & 10.72 & 268.60 & 4.83 & $5.1\pm3.6$ & D\\
291.4$+$08.5 & \nodata & 1.71 & \nodata & \nodata & \nodata & \nodata & $1.7\pm1.2$ & D\\
291.4$+$19.2 & \nodata & 5.41 & 4.40 & 4.96 & 7.17 & 0.47 & $5.0\pm2.0$ & B\\
291.4$-$00.3 & \nodata & \nodata & \nodata & 6.53 & 87.99 & 6.78 & $6.5\pm4.6$ & D\\
291.6$-$04.8 & 2.92 & 4.73 & 4.92 & \nodata & \nodata & \nodata & $4.7\pm1.9$ & C\\
291.7$+$03.7 & \nodata & 7.62 & 7.64 & 3.91 & 5.44 & 0.39 & $7.6\pm3.1$ & C\\
292.2$-$00.9 & \nodata & \nodata & \nodata & 1.24 & 0.78 & 0.24 & $1.24\pm0.87$ & D\\
292.4$+$04.1 & 5.49 & 4.51 & 7.38 & 5.02 & 7.43 & 0.19 & $5.2\pm2.1$ & B\\
292.5$+$03.9 & \nodata & 2.31 & \nodata & \nodata & \nodata & \nodata & $2.3\pm1.6$ & D\\
292.6$+$01.2 & 1.86 & 2.42 & 1.99 & 1.45 & 1.37 & 0.11 & $1.99\pm0.80$ & C\\
292.6$-$00.1 & \nodata & \nodata & \nodata & 3.01 & 3.12 & 0.16 & $3.0\pm2.1$ & D\\
292.7$+$01.9 & \nodata & 6.60 & 4.20 & 4.53 & 2.35 & 0.30 & $4.5\pm1.8$ & B\\
292.8$+$00.6 & \nodata & \nodata & \nodata & 6.35 & 1.42 & 1.10 & $6.3\pm4.4$ & D\\
292.8$+$01.1 & \nodata & 5.20 & \nodata & \nodata & \nodata & \nodata & $5.2\pm3.6$ & D\\
292.9$+$01.0 & \nodata & \nodata & \nodata & 3.05 & 3.17 & 0.20 & $3.1\pm2.1$ & D\\
293.2$-$09.5 & \nodata & \nodata & \nodata & 4.13 & 5.37 & 0.36 & $4.1\pm2.9$ & D\\
293.4$+$00.1 & \nodata & \nodata & \nodata & 3.59 & 2.87 & 0.58 & $3.6\pm2.5$ & D\\
293.6$+$01.2 & \nodata & 3.48 & 2.14 & 6.23 & 16.79 & 0.64 & $2.7\pm1.1$ & C\\
293.6$+$10.9 & \nodata & 2.03 & 1.54 & 1.44 & 1.38 & 0.18 & $1.54\pm0.62$ & B\\
294.1$+$14.4 & \nodata & 3.56 & 3.14 & 2.32 & 1.93 & 0.70 & $3.3\pm1.3$ & C\\
294.1$+$43.6 & 0.93 & 0.88 & 0.90 & 1.00 & 1.07 & 0.05 & $1.07\pm0.43$ & A\\
294.6$+$04.7 & 1.19 & 1.55 & 1.62 & 4.56 & 5.35 & 0.40 & $1.55\pm0.62$ & C\\
294.9$-$00.6 & \nodata & 1.95 & 1.55 & 3.76 & 2.54 & 0.63 & $1.74\pm0.70$ & C\\
294.9$-$04.3 & \nodata & 8.09 & 11.36 & 6.02 & 10.07 & 0.44 & $9.6\pm3.8$ & C\\
295.3$-$09.3 & \nodata & 10.93 & 21.22 & 2.73 & 3.90 & 1.60 & $15.2\pm6.1$ & C\\
295.4$-$04.0 & \nodata & \nodata & \nodata & 7.03 & 61.81 & 57.72 & $7.0\pm4.9$ & D\\
295.5$-$03.0 & \nodata & \nodata & \nodata & 2.22 & 0.81 & 0.38 & $2.2\pm1.6$ & D\\
296.0$-$06.2 & \nodata & 2.74 & \nodata & 3.57 & 6.15 & 3.51 & $2.7\pm1.9$ & D\\
296.2$-$00.4 & \nodata & \nodata & \nodata & 4.50 & 8.06 & 1.59 & $4.5\pm3.1$ & D\\
296.3$+$03.1 & \nodata & 3.41 & \nodata & 5.12 & 5.33 & 2.67 & $3.4\pm2.4$ & D\\
296.3$-$03.0 & 4.27 & 6.27 & 7.34 & \nodata & \nodata & \nodata & $6.3\pm2.5$ & C\\
296.5$+$02.7 & \nodata & 5.45 & \nodata & \nodata & \nodata & \nodata & $5.5\pm3.8$ & D\\
296.6$-$20.0 & 2.40 & 2.15 & 2.00 & 2.78 & 2.74 & 0.22 & $2.27\pm0.91$ & B\\
297.0$+$06.5 & \nodata & 10.93 & \nodata & 5.30 & 11.92 & 2.68 & $10.9\pm7.7$ & D\\
297.0$-$04.9 & \nodata & 4.77 & \nodata & 4.42 & 2.59 & 0.78 & $4.6\pm1.8$ & B\\
297.4$+$03.7 & \nodata & 13.94 & 9.60 & 9.26 & 323.21 & 9.05 & $9.6\pm3.8$ & B\\
297.5$+$01.0 & \nodata & 12.04 & \nodata & \nodata & \nodata & \nodata & $12.0\pm8.4$ & D\\
298.0$+$34.8 & \nodata & \nodata & 13.06 & \nodata & \nodata & \nodata & $13.1\pm9.1$ & D\\
298.1$-$00.7 & \nodata & \nodata & 1.21 & \nodata & \nodata & \nodata & $1.21\pm0.85$ & D\\
298.2$-$01.7 & \nodata & 4.36 & 2.96 & \nodata & \nodata & \nodata & $3.6\pm1.4$ & C\\
298.2$-$03.5 & \nodata & \nodata & \nodata & 7.16 & 32.80 & 4.30 & $7.2\pm5.0$ & D\\
298.3$+$06.6 & \nodata & \nodata & \nodata & 1.76 & 1.68 & 0.26 & $1.8\pm1.2$ & D\\
298.3$-$04.8 & 2.23 & 1.95 & 1.61 & 3.73 & 2.75 & 0.42 & $1.95\pm0.78$ & C\\
298.5$+$02.3 & \nodata & 4.81 & \nodata & 4.37 & 3.14 & 1.40 & $4.6\pm1.8$ & B\\
298.6$-$01.5 & \nodata & \nodata & \nodata & 2.93 & 2.50 & 0.58 & $2.9\pm2.1$ & D\\
298.7$-$07.5 & \nodata & 2.53 & \nodata & 4.42 & 3.39 & 1.30 & $2.5\pm1.8$ & D\\
299.0$+$03.5 & \nodata & \nodata & \nodata & 2.21 & 2.48 & 0.10 & $2.5\pm1.7$ & D\\
299.0$+$18.4 & \nodata & 2.93 & 2.61 & 2.73 & 3.19 & 0.69 & $2.7\pm1.1$ & B\\
299.0$-$02.3 & \nodata & \nodata & \nodata & 0.89 & 0.77 & 0.20 & $0.89\pm0.63$ & D\\
299.1$-$08.4 & \nodata & \nodata & \nodata & 6.25 & 13.60 & 1.07 & $6.2\pm4.4$ & D\\
299.2$+$01.0 & \nodata & 9.01 & \nodata & 4.47 & 1.24 & 1.59 & $9.0\pm6.3$ & D\\
299.2$-$04.1 & \nodata & \nodata & \nodata & 2.77 & 2.39 & 0.36 & $2.8\pm1.9$ & D\\
299.4$-$04.1 & \nodata & 2.59 & 2.00 & 6.59 & 10.16 & 0.77 & $2.28\pm0.91$ & C\\
299.5$+$02.4 & \nodata & 3.44 & 3.53 & \nodata & \nodata & \nodata & $3.5\pm1.4$ & C\\
299.8$-$01.3 & \nodata & 6.11 & 6.72 & \nodata & \nodata & \nodata & $6.4\pm2.6$ & C\\
300.1$+$04.1 & \nodata & \nodata & \nodata & 3.51 & 2.17 & 0.81 & $3.5\pm2.5$ & D\\
300.2$+$00.6 & \nodata & 5.31 & 4.56 & 3.57 & 3.84 & 0.40 & $4.9\pm2.0$ & C\\
300.4$-$00.9 & \nodata & 3.84 & 1.60 & 0.88 & 0.50 & 0.30 & $2.5\pm1.0$ & C\\
300.5$-$01.1 & 2.70 & 3.86 & 3.60 & 1.28 & 1.13 & 0.23 & $3.6\pm1.4$ & C\\
300.7$-$02.0 & 3.78 & 4.62 & 6.00 & \nodata & \nodata & \nodata & $4.6\pm1.8$ & C\\
300.8$-$03.4 & \nodata & \nodata & 6.99 & 5.72 & 1.88 & 0.90 & $7.0\pm4.9$ & D\\
301.3$+$09.0 & \nodata & \nodata & \nodata & 3.47 & 3.43 & 1.18 & $3.5\pm2.4$ & D\\
301.8$-$00.1 & \nodata & \nodata & \nodata & 3.20 & 2.49 & 1.74 & $3.2\pm2.2$ & D\\
302.1$+$00.3 & \nodata & 1.40 & \nodata & 2.67 & 1.74 & 0.47 & $1.4\pm1.0$ & D\\
302.1$-$05.3 & \nodata & \nodata & \nodata & 6.05 & 6.59 & 0.82 & $6.1\pm4.2$ & D\\
302.2$+$02.5 & \nodata & 4.23 & 4.40 & \nodata & \nodata & \nodata & $4.3\pm1.7$ & C\\
302.2$-$03.1 & \nodata & \nodata & \nodata & 2.52 & 3.04 & 0.06 & $3.0\pm2.1$ & D\\
302.3$-$00.5 & \nodata & \nodata & \nodata & 3.60 & 4.16 & 0.23 & $3.6\pm2.5$ & D\\
302.4$-$00.1 & \nodata & \nodata & \nodata & 3.76 & 3.15 & 0.81 & $3.8\pm2.6$ & D\\
302.6$-$00.9 & \nodata & 1.87 & 1.67 & 7.25 & 40.91 & 2.97 & $1.77\pm0.71$ & C\\
303.1$+$01.3 & \nodata & \nodata & \nodata & 3.10 & 4.28 & 0.12 & $4.3\pm3.0$ & D\\
303.6$+$00.5 & \nodata & \nodata & \nodata & 2.62 & 3.01 & 0.20 & $2.6\pm1.8$ & D\\
303.6$+$40.0 & 0.44 & \nodata & 0.23 & \nodata & \nodata & \nodata & $0.32\pm0.13$ & C\\
303.7$-$01.9 & \nodata & \nodata & \nodata & 4.92 & 4.45 & 2.41 & $4.9\pm3.4$ & D\\
304.2$+$05.9 & \nodata & 3.49 & 2.13 & 6.64 & 10.19 & 2.08 & $2.7\pm1.1$ & C\\
304.5$+$02.4 & \nodata & \nodata & \nodata & 2.73 & 3.14 & 0.14 & $3.1\pm2.2$ & D\\
304.5$-$04.8 & 2.10 & 3.93 & 2.82 & \nodata & \nodata & \nodata & $2.8\pm1.1$ & C\\
304.8$+$05.1 & \nodata & 14.60 & \nodata & 5.46 & 9.85 & 0.26 & $15\pm10$ & D\\
305.1$+$17.1 & \nodata & \nodata & \nodata & 7.39 & 10.51 & 0.79 & $7.4\pm5.2$ & D\\
305.1$-$03.8 & \nodata & \nodata & \nodata & 6.07 & 5.24 & 1.40 & $6.1\pm4.2$ & D\\
305.3$+$03.0 & \nodata & \nodata & \nodata & 4.82 & 6.05 & 0.46 & $4.8\pm3.4$ & D\\
305.3$-$03.1 & \nodata & 9.51 & \nodata & \nodata & \nodata & \nodata & $9.5\pm6.7$ & D\\
305.6$-$00.9 & \nodata & 8.68 & \nodata & \nodata & \nodata & \nodata & $8.7\pm6.1$ & D\\
305.6$-$13.1 & \nodata & 2.96 & 2.06 & 2.30 & 2.43 & 0.09 & $2.5\pm1.0$ & C\\
305.7$-$03.4 & \nodata & \nodata & 3.94 & 4.18 & 5.88 & 0.19 & $4.1\pm1.6$ & B\\
305.9$+$04.6 & \nodata & \nodata & \nodata & 4.38 & 4.95 & 0.38 & $4.4\pm3.1$ & D\\
305.9$-$01.2 & \nodata & \nodata & \nodata & 7.91 & 3.91 & 0.71 & $7.9\pm5.5$ & D\\
306.4$-$00.6 & 2.40 & 2.65 & 2.50 & 2.47 & 2.33 & 0.20 & $2.5\pm1.0$ & B\\
306.4$-$01.6 & \nodata & \nodata & \nodata & 3.87 & 3.63 & 0.75 & $3.9\pm2.7$ & D\\
306.4$-$02.1 & \nodata & \nodata & \nodata & 7.47 & 13.96 & 0.38 & $7.5\pm5.2$ & D\\
306.5$-$31.1 & \nodata & \nodata & \nodata & 1.55 & 1.62 & 0.07 & $1.6\pm1.1$ & D\\
306.7$+$06.6 & \nodata & 2.66 & \nodata & 1.39 & 0.58 & 0.37 & $2.7\pm1.9$ & D\\
306.9$-$00.7 & \nodata & \nodata & \nodata & 6.99 & 1.25 & 0.58 & $7.0\pm4.9$ & D\\
307.2$-$03.4 & 0.67 & 0.87 & 0.68 & 1.41 & 1.54 & 0.03 & $0.68\pm0.27$ & C\\
307.2$-$05.3 & \nodata & \nodata & \nodata & 6.22 & 1.64 & 0.65 & $6.2\pm4.4$ & D\\
307.2$-$09.0 & \nodata & 8.01 & \nodata & \nodata & \nodata & \nodata & $8.0\pm5.6$ & D\\
307.3$+$02.0 & \nodata & 2.08 & \nodata & 2.54 & 0.77 & 0.92 & $2.1\pm1.5$ & D\\
307.3$+$02.0 & \nodata & 2.08 & \nodata & 2.54 & 0.77 & 0.92 & $2.1\pm1.5$ & D\\
307.3$+$05.0 & \nodata & \nodata & 3.76 & 3.08 & 2.72 & 0.35 & $3.8\pm2.6$ & D\\
307.3$-$01.6 & \nodata & \nodata & \nodata & 3.38 & 1.43 & 0.62 & $3.4\pm2.4$ & D\\
307.5$-$04.9 & 3.32 & 2.75 & 3.34 & 4.81 & 4.74 & 0.37 & $3.3\pm1.3$ & C\\
307.7$-$01.3 & \nodata & \nodata & \nodata & 5.79 & 34.94 & 13.00 & $5.8\pm4.1$ & D\\
307.7$-$03.1 & \nodata & \nodata & \nodata & 5.07 & 2.57 & 0.90 & $5.1\pm3.5$ & D\\
307.8$-$02.5 & \nodata & \nodata & \nodata & 6.42 & 8.14 & 1.38 & $6.4\pm4.5$ & D\\
308.2$+$03.5 & \nodata & \nodata & \nodata & 7.28 & 0.59 & 0.21 & $7.3\pm5.1$ & D\\
308.2$+$07.7 & \nodata & 6.18 & 6.24 & 5.42 & 8.12 & 0.67 & $6.2\pm2.5$ & B\\
308.3$+$02.1 & \nodata & \nodata & \nodata & 4.75 & 5.82 & 0.76 & $4.8\pm3.3$ & D\\
308.4$+$00.4 & \nodata & \nodata & \nodata & 3.81 & 4.65 & 0.28 & $3.8\pm2.7$ & D\\
308.4$-$00.1 & \nodata & \nodata & \nodata & 3.87 & 7.99 & 2.03 & $3.9\pm2.7$ & D\\
308.5$+$02.5 & \nodata & \nodata & \nodata & 4.29 & 5.37 & 1.06 & $4.3\pm3.0$ & D\\
308.6$-$12.2 & 3.36 & 2.36 & 2.80 & 3.47 & 4.07 & 0.13 & $2.8\pm1.1$ & C\\
309.0$+$00.8 & \nodata & 5.75 & 4.77 & 0.46 & 0.31 & 0.21 & $5.2\pm2.1$ & C\\
309.0$-$04.2 & 4.02 & 3.11 & 3.81 & 4.08 & 5.96 & 0.08 & $3.8\pm1.5$ & C\\
309.1$-$04.3 & 2.09 & 2.03 & 3.44 & 1.12 & 1.00 & 0.20 & $2.09\pm0.84$ & C\\
309.2$+$01.3 & \nodata & \nodata & 1.52 & 3.79 & 1.53 & 1.71 & $1.5\pm1.1$ & D\\
309.5$-$02.9 & \nodata & \nodata & 10.96 & \nodata & \nodata & \nodata & $11.0\pm7.7$ & D\\
309.6$-$04.8 & \nodata & 4.58 & \nodata & 5.33 & 3.12 & 2.39 & $4.9\pm2.0$ & B\\
309.8$-$01.6 & \nodata & \nodata & \nodata & 4.61 & 20.30 & 16.58 & $4.6\pm3.2$ & D\\
310.1$-$03.7 & \nodata & \nodata & \nodata & 6.69 & 3.14 & 0.95 & $6.7\pm4.7$ & D\\
310.3$+$24.7 & \nodata & 2.49 & \nodata & 1.46 & 1.58 & 0.10 & $2.5\pm1.0$ & C\\
310.6$+$01.4 & \nodata & \nodata & \nodata & 2.15 & 2.04 & 0.23 & $2.1\pm1.5$ & D\\
310.7$-$02.9 & 3.79 & 3.39 & 3.46 & 7.34 & 2.62 & 2.88 & $3.5\pm1.4$ & C\\
310.8$-$05.9 & \nodata & \nodata & 4.12 & 7.27 & 5.56 & 1.40 & $4.1\pm2.9$ & D\\
311.0$+$02.4 & \nodata & 3.78 & \nodata & 2.09 & 2.47 & 0.04 & $3.8\pm1.5$ & C\\
311.1$-$06.0 & \nodata & \nodata & \nodata & 7.76 & 21.81 & 1.72 & $7.8\pm5.4$ & D\\
311.2$-$02.7 & \nodata & \nodata & \nodata & 3.00 & 3.07 & 0.31 & $3.0\pm2.1$ & D\\
311.4$+$02.8 & 4.17 & 3.56 & 4.95 & 6.16 & 9.51 & 0.72 & $4.2\pm1.7$ & C\\
311.5$-$01.2 & \nodata & \nodata & \nodata & 3.31 & 1.17 & 0.49 & $3.3\pm2.3$ & D\\
311.7$+$07.3 & \nodata & 5.91 & \nodata & 4.16 & 4.43 & 0.54 & $5.9\pm4.1$ & D\\
311.7$-$00.9 & \nodata & \nodata & \nodata & 5.00 & 26.55 & 41.97 & $5.0\pm3.5$ & D\\
312.0$+$04.1 & \nodata & \nodata & \nodata & 4.84 & 4.41 & 0.86 & $4.8\pm3.4$ & D\\
312.1$+$00.3 & \nodata & 1.23 & \nodata & 2.02 & 2.18 & 0.12 & $1.23\pm0.49$ & C\\
312.3$+$05.7 & \nodata & \nodata & \nodata & 4.11 & 3.36 & 0.72 & $4.1\pm2.9$ & D\\
312.3$+$10.5 & 2.63 & 2.63 & 3.27 & 3.16 & 4.00 & 0.22 & $2.9\pm1.2$ & B\\
312.6$-$01.8 & 3.23 & 3.80 & 4.06 & 3.37 & 4.51 & 0.09 & $4.5\pm1.8$ & A\\
313.0$+$03.2 & \nodata & \nodata & \nodata & 5.87 & 3.35 & 0.91 & $5.9\pm4.1$ & D\\
313.4$+$06.2 & \nodata & 13.38 & \nodata & 7.97 & 71.17 & 4.84 & $13.4\pm9.4$ & D\\
313.7$-$37.1 & \nodata & \nodata & \nodata & 3.12 & 3.73 & 0.12 & $3.7\pm2.6$ & D\\
313.8$+$10.3 & \nodata & 1.68 & \nodata & 2.08 & 2.30 & 0.10 & $1.68\pm0.67$ & C\\
313.8$-$01.0 & \nodata & \nodata & \nodata & 1.86 & 0.50 & 0.34 & $1.9\pm1.3$ & D\\
313.8$-$01.7 & \nodata & \nodata & \nodata & 4.91 & 6.31 & 2.13 & $4.9\pm3.4$ & D\\
313.8$-$05.7 & \nodata & 4.85 & \nodata & 5.33 & 1.57 & 0.99 & $4.8\pm3.4$ & D\\
313.8$-$12.6 & \nodata & 3.20 & \nodata & 1.76 & 1.46 & 0.17 & $3.2\pm2.2$ & D\\
313.9$+$01.4 & \nodata & \nodata & \nodata & 3.61 & 1.55 & 1.54 & $3.6\pm2.5$ & D\\
313.9$+$02.8 & \nodata & \nodata & \nodata & 5.38 & 7.28 & 0.34 & $5.4\pm3.8$ & D\\
314.0$+$10.6 & \nodata & 1.43 & \nodata & 1.24 & 1.17 & 0.13 & $1.43\pm0.57$ & C\\
314.3$+$00.4 & \nodata & \nodata & \nodata & 1.28 & 0.56 & 0.30 & $1.28\pm0.90$ & D\\
314.4$+$02.2 & \nodata & \nodata & \nodata & 1.37 & 1.49 & 0.07 & $1.5\pm1.0$ & D\\
314.5$+$00.1 & \nodata & \nodata & \nodata & 2.48 & 3.06 & 0.10 & $3.1\pm2.1$ & D\\
314.5$+$01.5 & \nodata & \nodata & \nodata & 2.93 & 1.04 & 0.69 & $2.9\pm2.1$ & D\\
314.5$-$01.0 & \nodata & 1.35 & \nodata & 2.56 & 2.21 & 0.35 & $1.35\pm0.94$ & D\\
314.6$-$00.1 & \nodata & \nodata & \nodata & 2.18 & 2.16 & 0.17 & $2.2\pm1.5$ & D\\
315.0$-$00.3 & 2.91 & 2.16 & 3.76 & 2.64 & 3.07 & 0.17 & $2.8\pm1.1$ & B\\
315.1$-$13.0 & 2.32 & 2.24 & 3.63 & 2.58 & 2.88 & 0.09 & $2.32\pm0.93$ & C\\
315.4$+$05.2 & 5.66 & 7.60 & 6.45 & \nodata & \nodata & \nodata & $6.5\pm2.6$ & C\\
315.4$-$08.4 & \nodata & 1.67 & \nodata & 1.08 & 1.18 & 0.03 & $1.67\pm0.67$ & C\\
315.7$+$05.5 & \nodata & 4.94 & 5.60 & 2.05 & 1.51 & 0.32 & $5.3\pm2.1$ & C\\
315.7$+$2.1 & \nodata & \nodata & \nodata & 3.85 & 1.49 & 0.44 & $3.9\pm2.7$ & D\\
315.7$+$42.0 & \nodata & \nodata & \nodata & 1.21 & 1.29 & 0.05 & $1.29\pm0.90$ & D\\
315.7$-$01.1 & \nodata & 6.85 & \nodata & \nodata & \nodata & \nodata & $6.8\pm4.8$ & D\\
315.7$-$01.2 & \nodata & \nodata & \nodata & 7.33 & 3.69 & 1.18 & $7.3\pm5.1$ & D\\
315.8$-$05.5 & \nodata & 8.19 & \nodata & \nodata & \nodata & \nodata & $8.2\pm5.7$ & D\\
315.9$+$00.3 & \nodata & 2.65 & \nodata & \nodata & \nodata & \nodata & $2.6\pm1.9$ & D\\
315.9$+$08.2 & \nodata & 2.17 & \nodata & 1.41 & 0.99 & 0.27 & $2.2\pm1.5$ & D\\
316.0$+$02.9 & \nodata & \nodata & \nodata & 3.97 & 2.24 & 0.94 & $4.0\pm2.8$ & D\\
316.1$+$08.4 & 3.91 & 3.63 & 4.39 & 3.64 & 5.01 & 0.11 & $5.0\pm2.0$ & A\\
316.2$+$00.8 & \nodata & 5.15 & \nodata & \nodata & \nodata & \nodata & $5.2\pm3.6$ & D\\
316.3$+$08.8 & \nodata & 1.24 & \nodata & 1.23 & 1.17 & 0.09 & $1.17\pm0.47$ & A\\
316.3$-$01.3 & \nodata & \nodata & \nodata & 6.54 & 13.26 & 1.42 & $6.5\pm4.6$ & D\\
316.3$-$01.6 & \nodata & \nodata & \nodata & 2.19 & 1.28 & 0.39 & $2.2\pm1.5$ & D\\
316.7$-$05.8 & \nodata & 6.83 & \nodata & 3.97 & 5.66 & 0.10 & $6.8\pm2.7$ & C\\
316.9$+$01.8 & \nodata & \nodata & \nodata & 3.68 & 0.78 & 1.08 & $3.7\pm2.6$ & D\\
316.9$+$03.7 & \nodata & \nodata & \nodata & 4.63 & 20.24 & 11.54 & $4.6\pm3.2$ & D\\
316.9$+$04.1 & \nodata & \nodata & \nodata & 3.11 & 3.19 & 0.39 & $3.1\pm2.2$ & D\\
317.0$-$04.0 & \nodata & \nodata & \nodata & 5.60 & 1.14 & 0.47 & $5.6\pm3.9$ & D\\
317.1$-$05.7 & 1.61 & 1.49 & 1.39 & 1.40 & 1.42 & 0.15 & $1.42\pm0.57$ & A\\
317.3$-$03.8 & \nodata & \nodata & \nodata & 1.76 & 1.29 & 0.30 & $1.8\pm1.2$ & D\\
317.5$+$00.8 & \nodata & \nodata & \nodata & 0.84 & 0.86 & 0.06 & $0.86\pm0.60$ & D\\
317.8$+$03.3 & \nodata & 2.97 & 2.71 & 4.57 & 4.80 & 0.38 & $2.8\pm1.1$ & C\\
318.2$-$02.3 & \nodata & \nodata & \nodata & 5.45 & 4.50 & 2.31 & $5.5\pm3.8$ & D\\
318.3$-$02.0 & 3.57 & 3.41 & 3.45 & 4.45 & 0.43 & 0.59 & $3.5\pm1.4$ & C\\
318.3$-$02.5 & 3.70 & 2.77 & 2.40 & 5.32 & 2.28 & 0.95 & $2.8\pm1.1$ & C\\
318.4$+$41.4 & \nodata & 0.78 & 0.38 & 0.41 & 0.43 & 0.03 & $0.43\pm0.17$ & A\\
318.4$-$03.0 & \nodata & \nodata & 4.42 & 6.59 & 1.48 & 2.20 & $4.4\pm3.1$ & D\\
318.5$-$02.3 & \nodata & \nodata & \nodata & 10.36 & 0.50 & 0.54 & $10.4\pm7.2$ & D\\
318.6$+$00.1 & \nodata & \nodata & \nodata & 1.94 & 1.44 & 0.38 & $1.9\pm1.4$ & D\\
318.8$+$01.8 & \nodata & \nodata & \nodata & 3.05 & 0.71 & 0.47 & $3.1\pm2.1$ & D\\
319.0$-$02.7 & \nodata & \nodata & \nodata & 4.50 & 3.63 & 0.57 & $4.5\pm3.2$ & D\\
319.1$+$02.1 & \nodata & \nodata & \nodata & 1.30 & 1.43 & 0.04 & $1.4\pm1.0$ & D\\
319.2$+$06.8 & 2.62 & 5.13 & 3.08 & \nodata & \nodata & \nodata & $3.1\pm1.2$ & C\\
319.5$-$01.0 & \nodata & 3.13 & \nodata & \nodata & \nodata & \nodata & $3.1\pm2.2$ & D\\
319.6$+$15.7 & 1.75 & 1.81 & 2.63 & 1.18 & 1.15 & 0.13 & $1.81\pm0.72$ & C\\
320.0$+$03.9 & \nodata & \nodata & \nodata & 5.80 & 96.58 & 26.37 & $5.8\pm4.1$ & D\\
320.1$-$09.6 & 3.49 & 3.89 & 4.87 & 4.43 & 5.58 & 0.14 & $5.6\pm2.2$ & A\\
320.3$-$28.8 & \nodata & 5.61 & \nodata & 5.46 & 9.34 & 0.37 & $5.5\pm2.2$ & B\\
320.6$-$04.8 & \nodata & 8.13 & \nodata & 7.53 & 34.87 & 1.78 & $7.8\pm3.1$ & B\\
320.7$+$04.2 & \nodata & \nodata & \nodata & 2.58 & 1.85 & 0.39 & $2.6\pm1.8$ & D\\
320.7$-$11.4 & \nodata & \nodata & \nodata & 7.79 & 8.38 & 0.65 & $7.8\pm5.5$ & D\\
320.9$+$00.0 & \nodata & \nodata & \nodata & 4.09 & 1.20 & 0.99 & $4.1\pm2.9$ & D\\
320.9$+$02.0 & 2.64 & 2.61 & 3.59 & 1.56 & 1.32 & 0.27 & $2.6\pm1.1$ & C\\
321.0$+$01.4 & \nodata & \nodata & \nodata & 5.66 & 68.95 & 20.68 & $5.7\pm4.0$ & D\\
321.0$+$03.9 & \nodata & 7.60 & \nodata & 1.94 & 2.22 & 0.06 & $7.6\pm3.0$ & C\\
321.0$+$08.3 & \nodata & \nodata & 5.87 & \nodata & \nodata & \nodata & $5.9\pm4.1$ & D\\
321.0$-$03.8 & \nodata & \nodata & 7.64 & 7.31 & 29.16 & 4.31 & $7.5\pm3.0$ & B\\
321.1$-$05.1 & \nodata & 2.81 & \nodata & 2.99 & 3.67 & 0.17 & $2.9\pm1.2$ & B\\
321.2$-$01.9 & \nodata & \nodata & \nodata & 3.75 & 2.85 & 1.23 & $3.8\pm2.6$ & D\\
321.3$+$02.8 & 3.76 & 5.01 & 4.72 & 7.61 & 2.35 & 0.46 & $4.7\pm1.9$ & C\\
321.3$-$16.7 & \nodata & 8.58 & \nodata & 4.59 & 2.02 & 0.78 & $8.6\pm6.0$ & D\\
321.4$-$05.1 & \nodata & \nodata & \nodata & 6.62 & 10.21 & 0.65 & $6.6\pm4.6$ & D\\
321.6$+$02.2 & \nodata & 1.56 & \nodata & 5.10 & 8.19 & 5.37 & $1.6\pm1.1$ & D\\
321.8$+$01.9 & 3.03 & 2.47 & 2.68 & 6.35 & 72.23 & 45.15 & $2.7\pm1.1$ & C\\
322.1$-$01.6 & \nodata & \nodata & \nodata & 2.85 & 2.38 & 0.27 & $2.8\pm2.0$ & D\\
322.1$-$06.6 & \nodata & 5.65 & \nodata & \nodata & \nodata & \nodata & $5.7\pm4.0$ & D\\
322.2$-$00.4 & \nodata & 5.36 & \nodata & \nodata & \nodata & \nodata & $5.4\pm3.8$ & D\\
322.2$-$00.7 & \nodata & 6.17 & \nodata & \nodata & \nodata & \nodata & $6.2\pm4.3$ & D\\
322.4$-$00.1 & 5.44 & \nodata & 5.06 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
322.4$-$00.1 & 5.44 & \nodata & 5.06 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
322.4$-$02.6 & 2.36 & 2.07 & 2.68 & 1.37 & 1.27 & 0.16 & $2.36\pm0.94$ & C\\
322.5$-$05.2 & 2.90 & 2.49 & 4.12 & 3.90 & 4.07 & 0.21 & $3.4\pm1.3$ & B\\
322.7$-$01.4 & \nodata & \nodata & \nodata & 5.30 & 3.64 & 1.72 & $5.3\pm3.7$ & D\\
323.1$-$02.5 & 3.55 & 2.86 & 3.47 & 3.72 & 4.22 & 0.27 & $3.5\pm1.4$ & B\\
323.7$-$04.8 & \nodata & \nodata & \nodata & 5.84 & 4.84 & 0.76 & $5.8\pm4.1$ & D\\
323.9$+$02.4 & 3.61 & 3.63 & 5.48 & 5.39 & 6.55 & 0.48 & $4.4\pm1.8$ & B\\
324.0$+$03.5 & \nodata & \nodata & \nodata & 2.89 & 3.95 & 0.09 & $3.9\pm2.8$ & D\\
324.0$-$01.6 & \nodata & \nodata & \nodata & 2.71 & 3.16 & 0.15 & $3.2\pm2.2$ & D\\
324.1$+$09.0 & \nodata & 7.38 & 5.57 & 4.14 & 3.97 & 0.29 & $6.4\pm2.6$ & C\\
324.2$+$02.5 & 7.22 & 7.13 & 10.53 & 7.00 & 13.56 & 0.61 & $7.2\pm2.9$ & B\\
324.3$-$11.9 & \nodata & \nodata & \nodata & 7.63 & 11.25 & 0.61 & $7.6\pm5.3$ & D\\
324.4$-$00.9 & \nodata & \nodata & \nodata & 2.83 & 3.04 & 0.22 & $2.8\pm2.0$ & D\\
324.8$-$01.1 & 3.09 & \nodata & 3.82 & 4.71 & 0.75 & 0.45 & $3.4\pm1.4$ & C\\
324.9$+$06.5 & \nodata & \nodata & \nodata & 2.82 & 0.72 & 0.61 & $2.8\pm2.0$ & D\\
325.0$+$03.2 & 7.62 & 7.05 & 10.33 & 8.59 & 2.00 & 0.32 & $7.6\pm3.0$ & C\\
325.3$-$02.9 & \nodata & 1.65 & \nodata & \nodata & \nodata & \nodata & $1.6\pm1.2$ & D\\
325.4$-$04.0 & 3.11 & 4.04 & 3.83 & 5.67 & 6.23 & 0.85 & $3.8\pm1.5$ & C\\
325.5$-$01.6 & \nodata & \nodata & \nodata & 4.54 & 1.90 & 0.61 & $4.5\pm3.2$ & D\\
325.6$-$01.8 & \nodata & 13.86 & \nodata & \nodata & \nodata & \nodata & $14\pm10$ & D\\
325.7$+$02.2 & \nodata & \nodata & \nodata & 5.86 & 12.16 & 0.78 & $5.9\pm4.1$ & D\\
325.8$-$05.4 & \nodata & \nodata & \nodata & 6.49 & 15.48 & 2.93 & $6.5\pm4.5$ & D\\
325.8$-$12.8 & \nodata & 6.49 & 8.43 & 12.49 & 6.21 & 0.35 & $7.4\pm3.0$ & C\\
325.9$+$09.4 & \nodata & \nodata & \nodata & 6.39 & 12.85 & 0.57 & $6.4\pm4.5$ & D\\
325.9$-$01.7 & \nodata & 5.16 & \nodata & 4.63 & 1.34 & 0.92 & $4.9\pm2.0$ & B\\
326.0$-$02.4 & \nodata & 3.61 & \nodata & 6.47 & 3.35 & 2.70 & $3.6\pm2.5$ & D\\
326.0$-$06.5 & \nodata & 12.70 & 10.28 & 3.43 & 3.51 & 0.48 & $11.4\pm4.6$ & C\\
326.1$-$01.9 & \nodata & 6.58 & 6.54 & 4.93 & 1.97 & 1.22 & $6.6\pm2.6$ & C\\
326.4$+$01.5 & \nodata & \nodata & \nodata & 3.37 & 1.35 & 0.94 & $3.4\pm2.4$ & D\\
326.4$+$07.0 & \nodata & 3.00 & \nodata & 3.56 & 4.99 & 0.15 & $3.0\pm1.2$ & C\\
326.5$-$03.4 & \nodata & \nodata & \nodata & 8.06 & 0.35 & 0.29 & $8.1\pm5.6$ & D\\
326.6$+$05.7 & \nodata & \nodata & \nodata & 7.62 & 8.81 & 4.64 & $7.6\pm5.3$ & D\\
326.6$+$42.2 & 3.81 & 4.02 & \nodata & 2.15 & 2.39 & 0.25 & $3.9\pm1.6$ & C\\
326.7$+$42.2 & \nodata & \nodata & 2.52 & \nodata & \nodata & \nodata & $2.5\pm1.8$ & D\\
326.9$+$02.2 & \nodata & \nodata & \nodata & 4.68 & 6.66 & 0.43 & $4.7\pm3.3$ & D\\
327.1$-$01.8 & 4.91 & 4.51 & 7.43 & 7.63 & 19.91 & 1.08 & $6.0\pm2.4$ & B\\
327.1$-$02.2 & 4.76 & 4.55 & 7.49 & 3.45 & 4.28 & 0.17 & $4.8\pm1.9$ & C\\
327.1$-$09.2 & \nodata & \nodata & \nodata & 5.42 & 5.85 & 0.61 & $5.4\pm3.8$ & D\\
327.2$-$02.5 & \nodata & \nodata & \nodata & 8.69 & 11.65 & 1.28 & $8.7\pm6.1$ & D\\
327.3$-$02.5 & \nodata & \nodata & \nodata & 5.81 & 0.38 & 0.87 & $5.8\pm4.1$ & D\\
327.5$+$13.3 & \nodata & 13.01 & \nodata & \nodata & \nodata & \nodata & $13.0\pm9.1$ & D\\
327.5$-$02.2 & \nodata & \nodata & \nodata & 4.40 & 6.86 & 0.26 & $4.4\pm3.1$ & D\\
327.7$-$05.4 & \nodata & 12.71 & \nodata & 4.71 & 2.23 & 0.43 & $12.7\pm8.9$ & D\\
327.8$+$10.0 & 1.69 & 1.67 & 2.39 & 2.00 & 2.39 & 0.07 & $2.4\pm1.0$ & A\\
327.8$-$01.6 & 3.36 & 5.68 & 5.31 & \nodata & \nodata & \nodata & $5.3\pm2.1$ & C\\
327.8$-$06.1 & 15.95 & 14.13 & 20.49 & 8.82 & 20.00 & 1.12 & $15.9\pm6.4$ & C\\
327.8$-$07.2 & 6.47 & 4.85 & 4.83 & 4.58 & 2.02 & 1.23 & $4.8\pm1.9$ & B\\
328.0$+$01.8 & \nodata & \nodata & \nodata & 4.60 & 1.96 & 0.90 & $4.6\pm3.2$ & D\\
328.1$-$01.9 & \nodata & \nodata & \nodata & 3.73 & 3.81 & 0.31 & $3.7\pm2.6$ & D\\
328.2$+$01.3 & \nodata & \nodata & \nodata & 3.61 & 10.85 & 6.55 & $3.6\pm2.5$ & D\\
328.2$+$14.3 & \nodata & 4.21 & \nodata & 5.55 & 4.55 & 0.70 & $4.2\pm2.9$ & D\\
328.5$+$06.0 & \nodata & 3.57 & \nodata & 3.15 & 1.24 & 0.30 & $3.4\pm1.3$ & B\\
328.5$+$06.2 & \nodata & 2.71 & \nodata & 4.50 & 2.18 & 0.70 & $2.7\pm1.9$ & D\\
328.7$-$04.6 & \nodata & \nodata & \nodata & 7.16 & 6.11 & 5.33 & $7.2\pm5.0$ & D\\
328.8$+$13.5 & \nodata & 3.12 & \nodata & 1.75 & 1.37 & 0.20 & $3.1\pm2.2$ & D\\
328.9$-$02.4 & 1.74 & \nodata & 2.05 & \nodata & \nodata & \nodata & $1.89\pm0.76$ & C\\
329.0$+$01.9 & 1.52 & 1.19 & 1.21 & 1.32 & 1.48 & 0.03 & $1.48\pm0.59$ & A\\
329.3$-$02.8 & 2.29 & 2.05 & 2.39 & 7.13 & 14.69 & 1.10 & $2.29\pm0.92$ & C\\
329.4$-$02.7 & 9.07 & \nodata & 13.12 & 5.46 & 3.39 & 2.34 & $10.9\pm4.4$ & C\\
329.5$+$01.7 & \nodata & 1.59 & \nodata & 2.31 & 1.25 & 0.46 & $1.6\pm1.1$ & D\\
329.5$-$00.8 & \nodata & 7.76 & \nodata & \nodata & \nodata & \nodata & $7.8\pm5.4$ & D\\
329.5$-$02.2 & \nodata & 6.11 & 5.19 & 2.92 & 3.73 & 0.15 & $5.6\pm2.3$ & C\\
329.6$-$02.7 & \nodata & \nodata & \nodata & 6.31 & 15.98 & 2.30 & $6.3\pm4.4$ & D\\
329.7$+$01.4 & \nodata & 5.31 & \nodata & 0.97 & 0.98 & 0.10 & $5.3\pm2.1$ & C\\
329.8$-$02.1 & \nodata & 2.19 & \nodata & 7.31 & 0.51 & 0.46 & $2.2\pm1.5$ & D\\
329.8$-$03.0 & \nodata & 7.39 & \nodata & \nodata & \nodata & \nodata & $7.4\pm5.2$ & D\\
329.9$+$03.7 & \nodata & \nodata & \nodata & 5.02 & 12.34 & 5.91 & $5.0\pm3.5$ & D\\
330.1$+$02.6 & \nodata & \nodata & \nodata & 6.95 & 1.88 & 0.59 & $7.0\pm4.9$ & D\\
330.2$+$05.9 & \nodata & \nodata & \nodata & 3.97 & 0.83 & 0.60 & $4.0\pm2.8$ & D\\
330.2$+$12.3 & \nodata & \nodata & \nodata & 5.61 & 9.73 & 2.75 & $5.6\pm3.9$ & D\\
330.6$-$02.1 & 10.84 & 4.74 & 7.83 & 5.32 & 1.04 & 1.00 & $6.5\pm2.6$ & B\\
330.6$-$03.6 & 4.38 & 3.86 & 4.91 & 5.85 & 7.42 & 1.53 & $4.4\pm1.8$ & C\\
330.7$+$02.7 & \nodata & \nodata & \nodata & 1.51 & 1.52 & 0.12 & $1.5\pm1.1$ & D\\
330.7$-$02.0 & \nodata & \nodata & \nodata & 5.69 & 15.07 & 3.97 & $5.7\pm4.0$ & D\\
330.9$+$04.3 & \nodata & 4.04 & 2.77 & 4.59 & 2.37 & 0.45 & $4.0\pm1.6$ & B\\
331.0$-$02.7 & 6.38 & 8.35 & 9.75 & 6.33 & 5.55 & 0.57 & $7.3\pm2.9$ & B\\
331.2$+$00.0 & \nodata & \nodata & \nodata & 5.17 & 1.97 & 1.23 & $5.2\pm3.6$ & D\\
331.3$+$16.8 & 4.44 & 4.55 & 5.51 & 8.99 & 5.67 & 0.66 & $4.5\pm1.8$ & C\\
331.3$-$12.1 & \nodata & 5.00 & \nodata & 4.98 & 0.28 & 0.21 & $5.0\pm3.5$ & D\\
331.4$+$00.5 & \nodata & \nodata & 1.81 & 2.73 & 2.34 & 0.43 & $1.8\pm1.3$ & D\\
331.4$-$03.5 & \nodata & \nodata & 7.27 & 11.99 & 5.53 & 0.42 & $7.3\pm5.1$ & D\\
331.5$-$02.7 & 4.05 & 3.85 & 5.37 & 5.45 & 6.48 & 0.43 & $4.7\pm1.9$ & B\\
331.5$-$03.9 & 2.84 & 2.80 & 2.05 & 6.28 & 2.95 & 3.32 & $2.8\pm1.1$ & C\\
331.7$-$01.0 & 1.11 & \nodata & 1.50 & 2.65 & 3.09 & 0.27 & $1.29\pm0.52$ & C\\
332.0$+$04.2 & \nodata & \nodata & \nodata & 3.53 & 0.95 & 0.65 & $3.5\pm2.5$ & D\\
332.0$-$03.3 & 2.40 & 3.06 & 2.82 & 4.23 & 3.69 & 0.42 & $2.8\pm1.1$ & C\\
332.1$-$05.8 & \nodata & \nodata & \nodata & 1.10 & 1.08 & 0.13 & $1.08\pm0.75$ & D\\
332.2$+$03.5 & \nodata & 3.20 & \nodata & 5.00 & 6.54 & 0.66 & $3.2\pm2.2$ & D\\
332.3$-$00.9 & \nodata & 4.96 & \nodata & \nodata & \nodata & \nodata & $5.0\pm3.5$ & D\\
332.3$-$04.2 & \nodata & 13.76 & \nodata & \nodata & \nodata & \nodata & $14\pm10$ & D\\
332.4$-$01.4 & \nodata & \nodata & \nodata & 4.29 & 2.55 & 0.43 & $4.3\pm3.0$ & D\\
332.5$-$02.2 & \nodata & \nodata & \nodata & 5.00 & 5.99 & 1.05 & $5.0\pm3.5$ & D\\
332.5$-$16.9 & \nodata & 1.44 & \nodata & 1.61 & 1.70 & 0.06 & $1.44\pm0.58$ & C\\
332.8$-$16.4 & \nodata & 6.82 & 4.49 & 3.63 & 2.94 & 1.35 & $5.5\pm2.2$ & C\\
332.9$-$09.9 & \nodata & 9.84 & \nodata & 1.48 & 1.53 & 0.07 & $9.8\pm3.9$ & C\\
333.0$+$05.0 & \nodata & \nodata & \nodata & 3.70 & 1.74 & 0.58 & $3.7\pm2.6$ & D\\
333.4$+$01.1 & 2.19 & 2.78 & 3.07 & \nodata & \nodata & \nodata & $2.8\pm1.1$ & C\\
333.4$-$04.0 & \nodata & \nodata & 2.80 & 3.52 & 2.02 & 0.59 & $2.8\pm2.0$ & D\\
333.4$-$04.3 & \nodata & 6.87 & \nodata & 7.69 & 15.22 & 1.02 & $7.3\pm2.9$ & B\\
333.7$-$05.9 & \nodata & \nodata & \nodata & 3.56 & 4.99 & 0.08 & $5.0\pm3.5$ & D\\
333.8$-$11.2 & \nodata & 1.06 & \nodata & 4.59 & 2.51 & 1.58 & $1.06\pm0.74$ & D\\
334.0$+$00.7 & \nodata & \nodata & \nodata & 3.64 & 3.28 & 0.58 & $3.6\pm2.6$ & D\\
334.2$-$06.2 & \nodata & \nodata & \nodata & 7.83 & 5.23 & 1.11 & $7.8\pm5.5$ & D\\
334.3$-$09.3 & 2.84 & 2.63 & 3.04 & 4.04 & 4.83 & 0.29 & $2.8\pm1.1$ & C\\
334.3$-$13.4 & \nodata & \nodata & \nodata & 3.63 & 2.42 & 0.51 & $3.6\pm2.5$ & D\\
334.4$+$02.3 & \nodata & \nodata & \nodata & 5.21 & 2.58 & 1.72 & $5.2\pm3.6$ & D\\
334.6$+$01.3 & \nodata & \nodata & \nodata & 4.36 & 1.12 & 1.90 & $4.4\pm3.0$ & D\\
334.6$-$06.7 & \nodata & \nodata & \nodata & 8.18 & 19.82 & 0.85 & $8.2\pm5.7$ & D\\
334.8$-$03.6 & \nodata & \nodata & \nodata & 6.97 & 19.73 & 1.09 & $7.0\pm4.9$ & D\\
334.8$-$07.4 & \nodata & 3.89 & 13.51 & 5.47 & 7.71 & 0.40 & $7.2\pm2.9$ & C\\
334.9$-$12.8 & \nodata & \nodata & \nodata & 4.91 & 2.26 & 1.64 & $4.9\pm3.4$ & D\\
335.2$-$03.6 & \nodata & 3.04 & 4.03 & 3.19 & 3.71 & 0.23 & $3.2\pm1.3$ & B\\
335.4$+$09.2 & \nodata & 6.10 & 3.71 & 4.55 & 0.23 & 0.39 & $4.8\pm1.9$ & C\\
335.4$-$01.1 & 2.82 & 1.97 & 2.68 & \nodata & \nodata & \nodata & $2.7\pm1.1$ & C\\
335.4$-$01.9 & \nodata & 3.25 & \nodata & \nodata & \nodata & \nodata & $3.2\pm2.3$ & D\\
335.5$+$12.4 & \nodata & 1.56 & \nodata & 0.80 & 0.85 & 0.04 & $1.56\pm0.62$ & C\\
335.6$+$01.7 & \nodata & \nodata & \nodata & 2.94 & 3.85 & 0.13 & $3.9\pm2.7$ & D\\
335.6$-$04.0 & 6.19 & \nodata & \nodata & 8.40 & 57.00 & 6.95 & $6.2\pm4.3$ & D\\
335.7$+$01.7 & \nodata & \nodata & \nodata & 4.70 & 47.34 & 9.80 & $4.7\pm3.3$ & D\\
335.9$-$01.3 & \nodata & \nodata & \nodata & 6.61 & 8.47 & 0.92 & $6.6\pm4.6$ & D\\
335.9$-$03.6 & \nodata & \nodata & 9.01 & 6.70 & 41.88 & 7.58 & $9.0\pm6.3$ & D\\
336.0$-$00.4 & \nodata & \nodata & \nodata & 2.24 & 1.89 & 0.38 & $2.2\pm1.6$ & D\\
336.0$-$02.3 & \nodata & \nodata & \nodata & 7.21 & 5.25 & 0.98 & $7.2\pm5.0$ & D\\
336.1$+$03.2 & \nodata & \nodata & \nodata & 5.46 & 9.55 & 0.80 & $5.5\pm3.8$ & D\\
336.2$+$01.9 & 4.25 & 3.86 & 5.44 & 5.56 & 1.61 & 0.90 & $4.2\pm1.7$ & C\\
336.2$-$06.9 & 4.70 & 5.02 & 6.15 & 2.88 & 2.25 & 0.50 & $5.0\pm2.0$ & C\\
336.3$+$08.0 & \nodata & \nodata & \nodata & 5.20 & 5.66 & 1.74 & $5.2\pm3.6$ & D\\
336.3$+$21.4 & \nodata & \nodata & \nodata & 3.48 & 3.52 & 2.09 & $3.5\pm2.4$ & D\\
336.3$-$05.6 & 7.15 & 6.94 & 10.27 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
336.5$+$05.5 & \nodata & 9.61 & \nodata & 4.69 & 6.50 & 0.75 & $9.6\pm6.7$ & D\\
336.5$-$05.8 & \nodata & \nodata & \nodata & 6.63 & 3.54 & 0.90 & $6.6\pm4.6$ & D\\
336.8$-$07.2 & \nodata & 3.96 & \nodata & 6.32 & 16.15 & 1.34 & $4.0\pm2.8$ & D\\
336.9$+$08.3 & \nodata & \nodata & 9.64 & 5.30 & 10.08 & 0.44 & $9.6\pm6.7$ & D\\
336.9$-$11.5 & \nodata & 4.07 & \nodata & 2.87 & 1.47 & 0.35 & $4.1\pm2.8$ & D\\
337.0$+$08.4 & \nodata & 1.73 & \nodata & 0.67 & 0.68 & 0.06 & $1.73\pm0.69$ & C\\
337.1$-$05.2 & \nodata & \nodata & \nodata & 6.23 & 12.15 & 1.40 & $6.2\pm4.4$ & D\\
337.2$-$04.6 & \nodata & \nodata & \nodata & 4.99 & 2.17 & 0.52 & $5.0\pm3.5$ & D\\
337.3$+$00.6 & \nodata & \nodata & \nodata & 2.77 & 1.47 & 1.62 & $2.8\pm1.9$ & D\\
337.3$+$47.4 & \nodata & \nodata & \nodata & 0.33 & 0.35 & 0.02 & $0.35\pm0.24$ & D\\
337.3$-$02.3 & \nodata & \nodata & \nodata & 5.00 & 3.95 & 2.74 & $5.0\pm3.5$ & D\\
337.4$+$02.6 & \nodata & \nodata & \nodata & 1.49 & 1.56 & 0.13 & $1.6\pm1.1$ & D\\
337.4$-$09.1 & \nodata & \nodata & 5.98 & 3.37 & 2.50 & 0.33 & $6.0\pm4.2$ & D\\
337.5$-$05.1 & \nodata & 5.17 & 6.24 & 4.09 & 6.10 & 0.13 & $6.1\pm2.4$ & A\\
337.6$+$00.7 & \nodata & \nodata & \nodata & 1.81 & 1.75 & 0.21 & $1.8\pm1.3$ & D\\
337.6$-$04.2 & \nodata & \nodata & 5.96 & \nodata & \nodata & \nodata & $6.0\pm4.2$ & D\\
337.9$+$01.4 & \nodata & \nodata & \nodata & 6.02 & 1.30 & 0.59 & $6.0\pm4.2$ & D\\
337.9$+$43.5 & \nodata & \nodata & \nodata & 2.16 & 2.32 & 0.13 & $2.3\pm1.6$ & D\\
338.1$-$04.8 & \nodata & \nodata & \nodata & 3.85 & 0.55 & 0.82 & $3.8\pm2.7$ & D\\
338.1$-$08.3 & 2.97 & 3.14 & 3.55 & 4.92 & 5.44 & 0.33 & $3.1\pm1.3$ & C\\
338.4$+$03.6 & \nodata & \nodata & \nodata & 5.67 & 149.50 & 20.93 & $5.7\pm4.0$ & D\\
338.4$-$02.0 & \nodata & \nodata & \nodata & 6.03 & 0.65 & 0.93 & $6.0\pm4.2$ & D\\
338.5$-$02.1 & \nodata & \nodata & \nodata & 6.95 & 2.50 & 1.80 & $6.9\pm4.9$ & D\\
338.6$+$01.1 & \nodata & 8.20 & \nodata & \nodata & \nodata & \nodata & $8.2\pm5.7$ & D\\
338.8$+$05.6 & 2.75 & 2.85 & 3.18 & 4.70 & 4.90 & 0.37 & $2.9\pm1.1$ & C\\
338.8$+$07.8 & \nodata & \nodata & \nodata & 3.28 & 1.54 & 0.44 & $3.3\pm2.3$ & D\\
338.9$+$04.6 & \nodata & \nodata & \nodata & 2.93 & 0.61 & 0.65 & $2.9\pm2.1$ & D\\
339.1$+$00.9 & \nodata & \nodata & \nodata & 3.66 & 2.69 & 1.38 & $3.7\pm2.6$ & D\\
339.4$-$03.7 & \nodata & \nodata & \nodata & 5.07 & 9.22 & 4.94 & $5.1\pm3.6$ & D\\
339.4$-$06.5 & \nodata & \nodata & \nodata & 5.48 & 7.64 & 1.76 & $5.5\pm3.8$ & D\\
339.4$-$09.5 & \nodata & \nodata & \nodata & 5.10 & 5.94 & 0.43 & $5.1\pm3.6$ & D\\
339.9$+$88.4 & 6.93 & 0.70 & \nodata & 0.45 & 0.46 & 0.02 & $2.20\pm0.88$ & C\\
340.0$+$02.9 & \nodata & \nodata & \nodata & 5.33 & 5.89 & 0.77 & $5.3\pm3.7$ & D\\
340.2$+$06.4 & \nodata & \nodata & \nodata & 3.86 & 2.68 & 1.23 & $3.9\pm2.7$ & D\\
340.4$-$07.6 & \nodata & \nodata & \nodata & 1.25 & 1.02 & 0.26 & $1.25\pm0.87$ & D\\
340.4$-$14.1 & \nodata & \nodata & 6.76 & 6.33 & 8.13 & 0.39 & $6.5\pm2.6$ & B\\
340.8$+$10.8 & \nodata & 2.91 & \nodata & 2.41 & 1.18 & 0.45 & $2.9\pm2.0$ & D\\
340.8$+$12.3 & 4.34 & 3.70 & 2.48 & 5.23 & 4.45 & 0.88 & $3.7\pm1.5$ & C\\
340.9$-$04.6 & \nodata & \nodata & 12.47 & \nodata & \nodata & \nodata & $12.5\pm8.7$ & D\\
341.0$-$02.6 & \nodata & \nodata & \nodata & 7.39 & 5.03 & 1.06 & $7.4\pm5.2$ & D\\
341.2$-$24.6 & \nodata & 7.04 & \nodata & 3.18 & 1.98 & 2.31 & $7.0\pm4.9$ & D\\
341.5$+$12.1 & \nodata & \nodata & \nodata & 1.17 & 1.30 & 0.03 & $1.30\pm0.91$ & D\\
341.5$-$09.1 & \nodata & \nodata & 12.17 & 8.91 & 8.67 & 0.75 & $12.2\pm8.5$ & D\\
341.6$+$13.7 & 2.72 & 1.96 & 2.43 & 2.62 & 3.30 & 0.06 & $2.4\pm1.0$ & C\\
341.6$-$03.8 & \nodata & \nodata & \nodata & 5.99 & 11.51 & 0.47 & $6.0\pm4.2$ & D\\
341.7$-$06.0 & \nodata & \nodata & \nodata & 6.35 & 11.04 & 1.25 & $6.3\pm4.4$ & D\\
341.8$+$05.4 & 1.26 & 1.32 & 1.50 & 1.33 & 1.48 & 0.07 & $1.48\pm0.59$ & A\\
341.8$-$05.6 & \nodata & \nodata & \nodata & 9.17 & 1.15 & 0.21 & $9.2\pm6.4$ & D\\
342.0$-$01.7 & \nodata & \nodata & \nodata & 4.89 & 8.82 & 10.26 & $4.9\pm3.4$ & D\\
342.1$+$10.8 & 1.19 & 1.32 & 1.24 & 1.05 & 0.93 & 0.19 & $1.21\pm0.49$ & B\\
342.1$+$27.5 & 4.70 & 4.48 & 6.74 & 3.69 & 8.13 & 2.76 & $4.7\pm1.9$ & C\\
342.2$-$02.0 & \nodata & \nodata & \nodata & 4.09 & 5.34 & 0.70 & $4.1\pm2.9$ & D\\
342.3$-$06.0 & \nodata & \nodata & \nodata & 5.37 & 4.39 & 2.17 & $5.4\pm3.8$ & D\\
342.5$-$05.4 & \nodata & \nodata & \nodata & 6.79 & 1.63 & 0.64 & $6.8\pm4.8$ & D\\
342.5$-$14.3 & 2.09 & 2.11 & 1.92 & 8.67 & 10.87 & 1.13 & $2.09\pm0.84$ & C\\
342.7$+$00.7 & 1.39 & 3.14 & 2.14 & \nodata & \nodata & \nodata & $2.14\pm0.86$ & C\\
342.7$-$02.3 & \nodata & \nodata & \nodata & 5.86 & 2.28 & 1.18 & $5.9\pm4.1$ & D\\
342.8$-$06.6 & \nodata & \nodata & 6.29 & \nodata & \nodata & \nodata & $6.3\pm4.4$ & D\\
342.9$+$05.6 & \nodata & \nodata & \nodata & 4.54 & 4.51 & 1.26 & $4.5\pm3.2$ & D\\
342.9$-$02.0 & \nodata & 1.73 & 3.00 & 4.37 & 8.79 & 3.11 & $2.28\pm0.91$ & C\\
342.9$-$04.9 & \nodata & 3.47 & 2.12 & 0.97 & 0.70 & 0.24 & $2.7\pm1.1$ & C\\
343.2$-$10.8 & \nodata & \nodata & \nodata & 8.82 & 23.26 & 1.21 & $8.8\pm6.2$ & D\\
343.3$+$05.9 & \nodata & \nodata & \nodata & 8.37 & 1.00 & 1.00 & $8.4\pm5.9$ & D\\
343.3$-$00.6 & \nodata & 2.05 & \nodata & 1.09 & 1.18 & 0.05 & $2.05\pm0.82$ & C\\
343.3$-$07.5 & \nodata & \nodata & \nodata & 2.19 & 2.41 & 0.16 & $2.2\pm1.5$ & D\\
343.4$+$11.9 & \nodata & 11.76 & 14.29 & 6.93 & 26.23 & 3.36 & $13.0\pm5.2$ & C\\
343.5$-$07.8 & 6.67 & \nodata & 8.28 & 4.94 & 6.90 & 0.38 & $7.4\pm3.0$ & C\\
343.6$+$01.1 & \nodata & \nodata & \nodata & 1.41 & 1.61 & 0.04 & $1.6\pm1.1$ & D\\
343.6$+$03.7 & \nodata & 6.16 & 5.98 & 6.05 & 7.54 & 2.13 & $6.1\pm2.4$ & C\\
343.6$+$03.7 & \nodata & 6.16 & 5.98 & 6.05 & 7.54 & 2.13 & $6.1\pm2.4$ & C\\
343.9$+$00.8 & \nodata & \nodata & 1.13 & 3.38 & 42.55 & 45.96 & $1.13\pm0.79$ & D\\
343.9$-$05.8 & \nodata & 6.91 & \nodata & \nodata & \nodata & \nodata & $6.9\pm4.8$ & D\\
344.0$+$02.5 & \nodata & \nodata & \nodata & 4.92 & 2.51 & 1.03 & $4.9\pm3.4$ & D\\
344.2$+$04.7 & \nodata & \nodata & 14.06 & 7.08 & 6.04 & 0.94 & $14\pm10$ & D\\
344.2$-$01.2 & \nodata & \nodata & 3.95 & 1.64 & 1.49 & 0.29 & $4.0\pm2.8$ & D\\
344.4$-$06.1 & \nodata & \nodata & \nodata & 5.28 & 6.50 & 0.52 & $5.3\pm3.7$ & D\\
344.5$-$12.5 & \nodata & \nodata & \nodata & 6.48 & 8.00 & 0.24 & $6.5\pm4.5$ & D\\
344.6$-$04.5 & \nodata & \nodata & \nodata & 6.28 & 28.85 & 6.55 & $6.3\pm4.4$ & D\\
344.8$+$03.4 & \nodata & \nodata & 14.28 & 5.03 & 3.92 & 0.51 & $14\pm10$ & D\\
344.8$+$06.2 & \nodata & \nodata & \nodata & 5.36 & 18.91 & 3.80 & $5.4\pm3.7$ & D\\
344.8$-$02.6 & \nodata & \nodata & \nodata & 4.81 & 81.75 & 48.72 & $4.8\pm3.4$ & D\\
344.8$-$03.5 & \nodata & \nodata & \nodata & 6.08 & 9.37 & 2.63 & $6.1\pm4.3$ & D\\
344.9$+$03.0 & \nodata & 1.39 & \nodata & 2.95 & 1.68 & 0.36 & $1.4\pm1.0$ & D\\
344.9$-$01.9 & \nodata & \nodata & \nodata & 5.21 & 1.37 & 0.82 & $5.2\pm3.6$ & D\\
345.0$+$03.4 & \nodata & \nodata & 10.43 & \nodata & \nodata & \nodata & $10.4\pm7.3$ & D\\
345.0$+$04.3 & \nodata & \nodata & 11.32 & 9.09 & 16.52 & 0.89 & $11.3\pm7.9$ & D\\
345.0$-$04.9 & \nodata & 8.29 & \nodata & 7.13 & 2.65 & 0.60 & $8.3\pm5.8$ & D\\
345.2$-$01.2 & \nodata & 2.66 & 2.50 & 1.05 & 1.08 & 0.10 & $2.6\pm1.0$ & C\\
345.2$-$08.8 & 1.47 & 2.67 & 2.70 & 3.26 & 4.61 & 0.16 & $2.7\pm1.1$ & C\\
345.3$-$10.2 & \nodata & 3.62 & \nodata & 6.04 & 5.24 & 0.59 & $3.6\pm2.5$ & D\\
345.4$+$00.1 & 2.06 & 1.75 & 2.42 & 1.38 & 1.51 & 0.02 & $1.51\pm0.61$ & A\\
345.4$-$02.3 & \nodata & \nodata & \nodata & 1.67 & 0.88 & 0.37 & $1.7\pm1.2$ & D\\
345.5$+$15.1 & \nodata & 3.32 & \nodata & 3.44 & 2.33 & 0.30 & $3.4\pm1.4$ & B\\
345.5$-$08.1 & \nodata & \nodata & \nodata & 1.25 & 0.90 & 0.23 & $1.25\pm0.87$ & D\\
345.6$+$05.1 & \nodata & \nodata & \nodata & 3.64 & 2.64 & 0.38 & $3.6\pm2.5$ & D\\
345.6$+$06.7 & 4.98 & \nodata & 6.21 & \nodata & \nodata & \nodata & $5.6\pm2.2$ & C\\
345.6$-$07.4 & \nodata & \nodata & \nodata & 1.90 & 1.15 & 0.30 & $1.9\pm1.3$ & D\\
345.8$+$02.7 & \nodata & \nodata & \nodata & 3.03 & 2.24 & 0.30 & $3.0\pm2.1$ & D\\
345.9$+$03.0 & \nodata & 3.83 & 2.90 & 3.87 & 2.71 & 0.73 & $3.8\pm1.5$ & B\\
346.1$+$02.8 & \nodata & \nodata & \nodata & 5.66 & 2.15 & 1.09 & $5.7\pm4.0$ & D\\
346.2$-$02.6 & \nodata & \nodata & \nodata & 0.71 & 0.34 & 0.27 & $0.71\pm0.50$ & D\\
346.2$-$05.5 & \nodata & \nodata & \nodata & 5.43 & 23.83 & 5.84 & $5.4\pm3.8$ & D\\
346.2$-$08.2 & 3.19 & 2.80 & 3.51 & 2.75 & 2.70 & 0.21 & $3.0\pm1.2$ & B\\
346.3$-$06.8 & \nodata & 6.30 & \nodata & \nodata & \nodata & \nodata & $6.3\pm4.4$ & D\\
346.5$+$02.7 & \nodata & \nodata & \nodata & 7.18 & 7.84 & 7.12 & $7.2\pm5.0$ & D\\
346.5$+$13.5 & \nodata & \nodata & \nodata & 3.74 & 5.41 & 0.16 & $3.7\pm2.6$ & D\\
346.9$+$12.4 & 0.58 & 3.16 & 0.61 & 6.20 & 3.27 & 1.31 & $0.61\pm0.24$ & C\\
346.9$-$08.9 & \nodata & \nodata & \nodata & 7.55 & 14.29 & 2.09 & $7.5\pm5.3$ & D\\
347.0$+$12.9 & \nodata & \nodata & \nodata & 6.31 & 2.83 & 1.46 & $6.3\pm4.4$ & D\\
347.2$-$00.8 & \nodata & 4.45 & \nodata & \nodata & \nodata & \nodata & $4.5\pm3.1$ & D\\
347.3$+$05.0 & \nodata & \nodata & \nodata & 5.06 & 10.94 & 3.36 & $5.1\pm3.5$ & D\\
347.4$+$05.8 & 8.14 & 6.77 & 5.42 & \nodata & \nodata & \nodata & $6.8\pm2.7$ & C\\
347.6$-$14.5 & \nodata & \nodata & \nodata & 2.60 & 2.83 & 0.14 & $2.8\pm2.0$ & D\\
347.7$+$02.0 & \nodata & 7.26 & \nodata & \nodata & \nodata & \nodata & $7.3\pm5.1$ & D\\
347.8$-$03.9 & \nodata & \nodata & \nodata & 3.82 & 3.29 & 0.63 & $3.8\pm2.7$ & D\\
347.8$-$03.9a & \nodata & \nodata & \nodata & 3.47 & 1.23 & 0.43 & $3.5\pm2.4$ & D\\
348.0$+$06.3 & \nodata & \nodata & \nodata & 4.56 & 11.54 & 9.08 & $4.6\pm3.2$ & D\\
348.0$-$00.3 & \nodata & \nodata & \nodata & 4.68 & 1.40 & 1.19 & $4.7\pm3.3$ & D\\
348.0$-$13.8 & 5.41 & 5.19 & 7.78 & 5.78 & 6.67 & 0.33 & $5.6\pm2.2$ & B\\
348.4$+$04.9 & \nodata & 8.64 & \nodata & 7.61 & 14.13 & 1.29 & $8.6\pm6.0$ & D\\
348.4$-$04.1 & \nodata & \nodata & 11.27 & 1.56 & 1.58 & 0.25 & $11.3\pm7.9$ & D\\
348.7$-$02.5 & \nodata & \nodata & \nodata & 5.45 & 1.46 & 0.70 & $5.5\pm3.8$ & D\\
348.8$-$09.0 & \nodata & \nodata & \nodata & 6.10 & 7.41 & 0.45 & $6.1\pm4.3$ & D\\
348.9$+$04.6 & \nodata & \nodata & \nodata & 5.74 & 0.47 & 0.41 & $5.7\pm4.0$ & D\\
349.1$-$01.7 & \nodata & 3.29 & \nodata & 2.42 & 2.78 & 0.15 & $3.3\pm1.3$ & C\\
349.2$-$03.5 & \nodata & \nodata & 4.49 & 3.50 & 2.89 & 0.51 & $4.5\pm3.1$ & D\\
349.3$+$07.4 & \nodata & \nodata & \nodata & 4.69 & 3.04 & 1.20 & $4.7\pm3.3$ & D\\
349.3$-$00.5 & \nodata & \nodata & \nodata & 2.78 & 2.94 & 0.29 & $2.8\pm1.9$ & D\\
349.3$-$01.1 & 1.60 & 1.45 & 1.37 & 1.58 & 1.82 & 0.07 & $1.82\pm0.73$ & A\\
349.3$-$04.2 & \nodata & 1.07 & 1.01 & 1.76 & 1.97 & 0.09 & $1.04\pm0.42$ & C\\
349.5$+$01.0 & 0.55 & 0.65 & 0.75 & \nodata & \nodata & \nodata & $0.65\pm0.26$ & C\\
349.6$+$03.1 & \nodata & 3.24 & \nodata & \nodata & \nodata & \nodata & $3.2\pm2.3$ & D\\
349.7$+$06.2 & \nodata & \nodata & \nodata & 6.05 & 7.29 & 2.26 & $6.0\pm4.2$ & D\\
349.8$+$04.4 & 7.11 & 7.67 & \nodata & 6.95 & 8.37 & 1.30 & $7.1\pm2.8$ & B\\
350.1$-$03.9 & \nodata & 2.02 & 3.19 & 7.92 & 66.22 & 6.09 & $2.5\pm1.0$ & C\\
350.3$+$06.4 & \nodata & \nodata & \nodata & 5.79 & 6.34 & 1.25 & $5.8\pm4.1$ & D\\
350.5$+$03.0 & \nodata & \nodata & \nodata & 6.29 & 0.45 & 0.44 & $6.3\pm4.4$ & D\\
350.5$-$05.0 & \nodata & \nodata & 8.11 & \nodata & \nodata & \nodata & $8.1\pm5.7$ & D\\
350.8$+$01.7 & \nodata & 6.34 & \nodata & \nodata & \nodata & \nodata & $6.3\pm4.4$ & D\\
350.8$-$02.4 & \nodata & 7.59 & \nodata & 1.68 & 1.54 & 0.30 & $7.6\pm5.3$ & D\\
350.8$-$07.4 & \nodata & \nodata & \nodata & 6.21 & 4.48 & 1.68 & $6.2\pm4.3$ & D\\
350.9$+$04.4 & 5.68 & 5.17 & 5.82 & 2.66 & 3.32 & 0.08 & $5.7\pm2.3$ & C\\
350.9$-$02.9 & \nodata & 3.67 & \nodata & 1.25 & 0.90 & 0.26 & $3.7\pm2.6$ & D\\
351.0$+$03.1 & \nodata & \nodata & \nodata & 4.84 & 1.40 & 1.10 & $4.8\pm3.4$ & D\\
351.0$-$10.4 & \nodata & 1.83 & \nodata & 0.95 & 0.84 & 0.16 & $1.8\pm1.3$ & D\\
351.1$+$02.6 & \nodata & \nodata & \nodata & 1.86 & 1.56 & 0.27 & $1.9\pm1.3$ & D\\
351.1$+$04.8 & 7.65 & 6.28 & 10.93 & 7.13 & 13.21 & 0.94 & $7.4\pm3.0$ & B\\
351.1$+$04.8 & 7.65 & 6.28 & 10.93 & 7.13 & 13.21 & 0.94 & $7.4\pm3.0$ & B\\
351.1$-$03.9 & \nodata & 3.75 & \nodata & \nodata & \nodata & \nodata & $3.8\pm2.6$ & D\\
351.2$+$05.2 & 6.92 & 5.57 & 8.23 & 8.24 & 8.40 & 0.88 & $6.9\pm2.8$ & C\\
351.2$-$06.3 & \nodata & \nodata & \nodata & 5.77 & 2.33 & 1.22 & $5.8\pm4.0$ & D\\
351.3$+$07.6 & \nodata & \nodata & 23.90 & 5.22 & 6.40 & 0.59 & $24\pm17$ & D\\
351.5$+$02.5 & \nodata & \nodata & \nodata & 5.75 & 3.07 & 1.30 & $5.7\pm4.0$ & D\\
351.5$-$06.5 & \nodata & 7.52 & \nodata & 7.73 & 6.90 & 0.95 & $7.5\pm5.3$ & D\\
351.6$-$06.2 & \nodata & \nodata & 6.83 & 6.17 & 47.62 & 20.71 & $6.8\pm4.8$ & D\\
351.7$-$06.6 & \nodata & 8.30 & \nodata & 6.53 & 9.43 & 0.35 & $8.3\pm5.8$ & D\\
351.7$-$10.9 & \nodata & \nodata & 8.26 & 8.39 & 22.73 & 1.75 & $8.3\pm3.3$ & B\\
351.9$+$09.0 & \nodata & 5.88 & 6.64 & 6.75 & 9.55 & 0.78 & $6.6\pm2.7$ & B\\
351.9$-$05.6 & \nodata & \nodata & \nodata & 5.30 & 0.63 & 0.53 & $5.3\pm3.7$ & D\\
352.0$-$04.6 & 5.81 & \nodata & 8.05 & \nodata & \nodata & \nodata & $6.8\pm2.7$ & C\\
352.1$+$05.1 & 6.97 & 6.88 & 9.37 & \nodata & \nodata & \nodata & $7.0\pm2.8$ & C\\
352.1$-$02.6 & \nodata & \nodata & \nodata & 3.85 & 5.56 & 0.21 & $3.8\pm2.7$ & D\\
352.2$-$04.3 & \nodata & \nodata & \nodata & 3.02 & 1.59 & 0.46 & $3.0\pm2.1$ & D\\
352.2$-$05.1 & \nodata & \nodata & \nodata & 5.90 & 3.16 & 2.56 & $5.9\pm4.1$ & D\\
352.3$+$12.2 & \nodata & \nodata & \nodata & 8.21 & 1.54 & 0.38 & $8.2\pm5.7$ & D\\
352.3$-$00.9 & \nodata & \nodata & \nodata & 20.53 & 42.28 & 11.69 & $21\pm14$ & D\\
352.4$+$04.0 & \nodata & \nodata & \nodata & 8.43 & 43.60 & 1.40 & $8.4\pm5.9$ & D\\
352.4$-$02.7 & \nodata & \nodata & \nodata & 9.01 & 2.47 & 0.48 & $9.0\pm6.3$ & D\\
352.6$+$00.1 & 1.45 & 2.07 & 2.26 & 3.57 & 7.94 & 2.63 & $2.07\pm0.83$ & C\\
352.6$+$02.2 & \nodata & \nodata & \nodata & 7.64 & 0.81 & 0.47 & $7.6\pm5.3$ & D\\
352.6$+$03.0 & \nodata & \nodata & 8.98 & \nodata & \nodata & \nodata & $9.0\pm6.3$ & D\\
352.6$-$04.9 & \nodata & \nodata & \nodata & 6.76 & 0.39 & 0.49 & $6.8\pm4.7$ & D\\
352.7$-$02.5 & \nodata & \nodata & \nodata & 7.02 & 56.81 & 7.21 & $7.0\pm4.9$ & D\\
352.7$-$08.4 & \nodata & \nodata & \nodata & 7.38 & 20.00 & 2.20 & $7.4\pm5.2$ & D\\
352.8$+$08.4 & \nodata & \nodata & \nodata & 7.80 & 12.50 & 2.05 & $7.8\pm5.5$ & D\\
352.8$-$00.2 & \nodata & 1.74 & 2.65 & 2.41 & 1.83 & 0.42 & $2.4\pm1.0$ & B\\
352.8$-$04.6 & \nodata & \nodata & \nodata & 7.27 & 21.81 & 2.07 & $7.3\pm5.1$ & D\\
352.9$+$11.4 & \nodata & 5.92 & \nodata & 4.82 & 7.54 & 0.18 & $5.9\pm4.1$ & D\\
352.9$-$07.5 & 4.91 & 5.72 & 8.37 & 7.20 & 4.67 & 0.96 & $5.7\pm2.3$ & C\\
352.9$-$09.8 & \nodata & \nodata & \nodata & 10.91 & 27.03 & 1.08 & $10.9\pm7.6$ & D\\
353.0$+$08.3 & \nodata & 8.22 & \nodata & \nodata & \nodata & \nodata & $8.2\pm5.8$ & D\\
353.2$+$05.7 & \nodata & \nodata & \nodata & 6.74 & 11.44 & 2.57 & $6.7\pm4.7$ & D\\
353.2$-$05.2 & \nodata & 7.07 & 12.15 & \nodata & \nodata & \nodata & $9.3\pm3.7$ & C\\
353.2$-$10.4 & \nodata & \nodata & \nodata & 4.51 & 3.69 & 0.30 & $4.5\pm3.2$ & D\\
353.3$+$06.3 & \nodata & \nodata & 6.06 & 7.35 & 23.83 & 2.26 & $6.1\pm4.2$ & D\\
353.3$-$08.3 & \nodata & 2.80 & \nodata & 3.65 & 1.75 & 0.27 & $2.8\pm2.0$ & D\\
353.4$-$04.5 & \nodata & \nodata & \nodata & 5.40 & 6.33 & 3.87 & $5.4\pm3.8$ & D\\
353.5$+$06.9 & \nodata & \nodata & \nodata & 6.96 & 34.00 & 7.62 & $7.0\pm4.9$ & D\\
353.5$-$04.9 & \nodata & \nodata & 5.82 & \nodata & \nodata & \nodata & $5.8\pm4.1$ & D\\
353.5$-$05.0 & \nodata & 19.00 & \nodata & 0.58 & 0.45 & 0.20 & $19\pm13$ & D\\
353.6$+$01.7 & \nodata & 9.31 & \nodata & \nodata & \nodata & \nodata & $9.3\pm6.5$ & D\\
353.6$-$01.3 & \nodata & \nodata & \nodata & 6.93 & 11.69 & 1.64 & $6.9\pm4.8$ & D\\
353.6$-$02.6 & \nodata & \nodata & \nodata & 5.86 & 10.87 & 1.88 & $5.9\pm4.1$ & D\\
353.6$-$03.6 & \nodata & \nodata & \nodata & 4.77 & 4.61 & 0.56 & $4.8\pm3.3$ & D\\
353.7$+$06.3 & 7.14 & \nodata & 7.24 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
353.7$-$01.1 & \nodata & \nodata & \nodata & 7.62 & 4.50 & 1.30 & $7.6\pm5.3$ & D\\
353.7$-$12.8 & \nodata & 4.90 & 4.20 & 5.17 & 4.83 & 0.44 & $4.9\pm2.0$ & B\\
353.9$+$02.7 & \nodata & \nodata & \nodata & 5.37 & 1.17 & 0.89 & $5.4\pm3.8$ & D\\
353.9$+$03.6 & \nodata & \nodata & \nodata & 5.72 & 3.33 & 3.12 & $5.7\pm4.0$ & D\\
353.9$-$00.7 & \nodata & \nodata & \nodata & 0.25 & 0.18 & 0.23 & $0.25\pm0.17$ & D\\
353.9$-$05.8 & \nodata & \nodata & \nodata & 5.37 & 1.28 & 0.58 & $5.4\pm3.8$ & D\\
354.0$+$04.7 & \nodata & \nodata & \nodata & 0.66 & 0.49 & 0.25 & $0.66\pm0.46$ & D\\
354.0$-$00.8 & \nodata & \nodata & \nodata & 5.96 & 11.40 & 4.33 & $6.0\pm4.2$ & D\\
354.0$-$01.3 & \nodata & \nodata & \nodata & 7.12 & 24.38 & 4.71 & $7.1\pm5.0$ & D\\
354.0$-$05.8 & \nodata & \nodata & \nodata & 5.87 & 0.95 & 1.09 & $5.9\pm4.1$ & D\\
354.1$-$01.1 & \nodata & \nodata & \nodata & 1.49 & 1.59 & 0.13 & $1.6\pm1.1$ & D\\
354.2$+$04.3 & 10.45 & 6.04 & 10.41 & 3.54 & 2.79 & 0.28 & $10.4\pm4.2$ & C\\
354.3$-$06.8 & \nodata & \nodata & \nodata & 6.06 & 2.90 & 0.87 & $6.1\pm4.2$ & D\\
354.4$-$07.8 & \nodata & \nodata & 6.63 & 5.53 & 3.70 & 1.47 & $6.6\pm4.6$ & D\\
354.5$-$03.9 & \nodata & 2.53 & \nodata & 1.37 & 1.27 & 0.17 & $2.5\pm1.8$ & D\\
354.7$+$02.8a & \nodata & \nodata & \nodata & 5.97 & 1.39 & 1.55 & $6.0\pm4.2$ & D\\
354.7$-$07.2 & \nodata & \nodata & \nodata & 5.07 & 2.92 & 0.43 & $5.1\pm3.5$ & D\\
354.7$-$10.0 & \nodata & \nodata & \nodata & 6.46 & 2.75 & 0.54 & $6.5\pm4.5$ & D\\
354.8$+$04.2 & \nodata & \nodata & \nodata & 8.79 & 13.96 & 1.24 & $8.8\pm6.2$ & D\\
354.9$+$03.5 & \nodata & \nodata & \nodata & 5.62 & 2.34 & 1.04 & $5.6\pm3.9$ & D\\
354.9$-$05.7 & \nodata & \nodata & \nodata & 6.75 & 4.81 & 0.99 & $6.7\pm4.7$ & D\\
355.0$+$02.6 & \nodata & 11.12 & \nodata & \nodata & \nodata & \nodata & $11.1\pm7.8$ & D\\
355.0$+$05.8 & \nodata & \nodata & \nodata & 6.09 & 6.23 & 1.28 & $6.1\pm4.3$ & D\\
355.0$-$03.3 & \nodata & \nodata & \nodata & 7.77 & 6.35 & 1.02 & $7.8\pm5.4$ & D\\
355.0$-$03.7 & \nodata & \nodata & \nodata & 6.48 & 5.32 & 4.18 & $6.5\pm4.5$ & D\\
355.1$+$02.3 & \nodata & \nodata & \nodata & 7.07 & 8.85 & 4.77 & $7.1\pm5.0$ & D\\
355.1$+$04.7 & \nodata & 4.80 & \nodata & \nodata & \nodata & \nodata & $4.8\pm3.4$ & D\\
355.1$-$02.9 & 13.17 & 10.45 & \nodata & \nodata & \nodata & \nodata & $11.7\pm4.7$ & C\\
355.1$-$06.9 & 5.31 & 7.73 & \nodata & \nodata & \nodata & \nodata & $6.4\pm2.6$ & C\\
355.2$+$03.7 & \nodata & 6.16 & \nodata & \nodata & \nodata & \nodata & $6.2\pm4.3$ & D\\
355.2$+$04.1 & \nodata & \nodata & \nodata & 7.15 & 0.87 & 0.42 & $7.1\pm5.0$ & D\\
355.2$-$02.0 & \nodata & \nodata & \nodata & 7.54 & 1.00 & 0.63 & $7.5\pm5.3$ & D\\
355.2$-$02.5 & \nodata & 10.18 & \nodata & 10.61 & 0.67 & 0.13 & $10.2\pm7.1$ & D\\
355.3$+$03.1 & \nodata & \nodata & \nodata & 8.44 & 7.65 & 1.25 & $8.4\pm5.9$ & D\\
355.3$+$03.8 & \nodata & \nodata & \nodata & 1.48 & 1.68 & 0.07 & $1.7\pm1.2$ & D\\
355.3$-$03.2 & \nodata & 6.43 & \nodata & 8.85 & 1.24 & 0.28 & $6.4\pm4.5$ & D\\
355.3$-$07.5 & \nodata & \nodata & \nodata & 7.02 & 31.25 & 4.78 & $7.0\pm4.9$ & D\\
355.3$-$12.9 & \nodata & \nodata & \nodata & 7.62 & 5.32 & 0.72 & $7.6\pm5.3$ & D\\
355.4$-$02.4 & 6.54 & 5.03 & 5.76 & \nodata & \nodata & \nodata & $5.8\pm2.3$ & C\\
355.4$-$02.6 & \nodata & \nodata & \nodata & 5.67 & 1.08 & 0.75 & $5.7\pm4.0$ & D\\
355.4$-$04.3 & \nodata & \nodata & \nodata & 7.25 & 2.40 & 1.53 & $7.2\pm5.1$ & D\\
355.4$-$05.7 & \nodata & \nodata & \nodata & 1.06 & 0.22 & 0.25 & $1.06\pm0.74$ & D\\
355.5$+$03.6 & \nodata & \nodata & \nodata & 7.11 & 4.19 & 1.85 & $7.1\pm5.0$ & D\\
355.5$-$02.8 & \nodata & \nodata & \nodata & 7.04 & 18.26 & 0.84 & $7.0\pm4.9$ & D\\
355.5$-$03.7 & \nodata & \nodata & \nodata & 6.63 & 11.49 & 27.17 & $6.6\pm4.6$ & D\\
355.6$+$03.6 & \nodata & \nodata & \nodata & 5.87 & 0.24 & 0.42 & $5.9\pm4.1$ & D\\
355.6$+$05.1 & \nodata & \nodata & \nodata & 8.20 & 4.04 & 0.54 & $8.2\pm5.7$ & D\\
355.6$-$02.3 & \nodata & 4.18 & \nodata & 5.21 & 4.37 & 0.61 & $4.2\pm2.9$ & D\\
355.6$-$02.7 & \nodata & 7.78 & \nodata & \nodata & \nodata & \nodata & $7.8\pm5.4$ & D\\
355.7$-$03.0 & 8.88 & 7.04 & 12.20 & \nodata & \nodata & \nodata & $8.9\pm3.6$ & C\\
355.8$+$04.5 & \nodata & \nodata & \nodata & 6.52 & 5.84 & 2.58 & $6.5\pm4.6$ & D\\
355.9$+$02.7 & 7.42 & 7.79 & 12.47 & \nodata & \nodata & \nodata & $7.8\pm3.1$ & C\\
355.9$+$03.6 & 11.42 & 5.72 & 10.05 & 7.24 & 22.01 & 5.08 & $10.1\pm4.0$ & C\\
355.9$+$06.1 & \nodata & \nodata & \nodata & 8.12 & 6.70 & 0.83 & $8.1\pm5.7$ & D\\
355.9$-$04.2 & 5.80 & 6.49 & \nodata & 5.66 & 5.08 & 0.41 & $5.8\pm2.3$ & B\\
355.9$-$04.4 & \nodata & 4.08 & \nodata & 2.80 & 2.03 & 0.24 & $4.1\pm2.9$ & D\\
356.0$-$04.2 & \nodata & 6.58 & \nodata & 6.52 & 3.21 & 0.63 & $6.5\pm2.6$ & B\\
356.1$+$02.7 & \nodata & 10.79 & \nodata & \nodata & \nodata & \nodata & $10.8\pm7.6$ & D\\
356.1$-$03.3 & \nodata & 13.69 & 16.03 & 10.24 & 1.88 & 0.23 & $14.8\pm5.9$ & C\\
356.1$-$08.6 & \nodata & \nodata & \nodata & 6.72 & 100.00 & 19.50 & $6.7\pm4.7$ & D\\
356.2$-$04.4 & 6.69 & 6.40 & 8.10 & \nodata & \nodata & \nodata & $6.7\pm2.7$ & C\\
356.2$-$05.1 & \nodata & \nodata & \nodata & 6.93 & 10.87 & 0.82 & $6.9\pm4.9$ & D\\
356.2$-$08.9 & \nodata & \nodata & \nodata & 7.75 & 11.24 & 0.52 & $7.8\pm5.4$ & D\\
356.3$-$02.0 & \nodata & \nodata & \nodata & 7.05 & 8.39 & 2.27 & $7.1\pm4.9$ & D\\
356.3$-$06.2 & \nodata & \nodata & 9.09 & \nodata & \nodata & \nodata & $9.1\pm6.4$ & D\\
356.4$+$04.8 & \nodata & \nodata & \nodata & 7.08 & 10.15 & 2.32 & $7.1\pm5.0$ & D\\
356.5$+$01.5 & \nodata & \nodata & 10.43 & 5.71 & 4.38 & 1.03 & $10.4\pm7.3$ & D\\
356.5$+$02.2 & \nodata & 6.76 & \nodata & \nodata & \nodata & \nodata & $6.8\pm4.7$ & D\\
356.5$+$05.1 & \nodata & \nodata & 4.18 & \nodata & \nodata & \nodata & $4.2\pm2.9$ & D\\
356.5$+$19.1 & \nodata & \nodata & \nodata & 4.99 & 3.78 & 0.86 & $5.0\pm3.5$ & D\\
356.5$-$01.8 & \nodata & \nodata & \nodata & 8.30 & 2.54 & 1.28 & $8.3\pm5.8$ & D\\
356.5$-$02.3 & 3.53 & 3.39 & 4.67 & 3.21 & 4.41 & 0.10 & $4.4\pm1.8$ & A\\
356.5$-$03.6 & \nodata & 8.92 & \nodata & 6.38 & 5.38 & 1.07 & $8.9\pm6.2$ & D\\
356.5$-$03.9 & 10.23 & 9.46 & 14.72 & 8.64 & 32.26 & 1.45 & $9.8\pm3.9$ & B\\
356.5$-$04.1 & \nodata & \nodata & \nodata & 6.08 & 4.00 & 0.46 & $6.1\pm4.3$ & D\\
356.6$+$05.9 & \nodata & \nodata & \nodata & 5.00 & 4.01 & 0.36 & $5.0\pm3.5$ & D\\
356.6$-$01.9 & \nodata & 2.68 & \nodata & 6.51 & 1.54 & 0.58 & $2.7\pm1.9$ & D\\
356.6$-$04.7 & \nodata & 5.96 & \nodata & \nodata & \nodata & \nodata & $6.0\pm4.2$ & D\\
356.6$-$07.8 & \nodata & \nodata & 7.39 & \nodata & \nodata & \nodata & $7.4\pm5.2$ & D\\
356.7$+$05.4 & \nodata & \nodata & \nodata & 6.61 & 15.67 & 0.56 & $6.6\pm4.6$ & D\\
356.7$-$02.6 & \nodata & \nodata & \nodata & 6.44 & 2.94 & 1.54 & $6.4\pm4.5$ & D\\
356.7$-$04.8 & 5.55 & 4.44 & 5.75 & 5.19 & 3.82 & 0.34 & $5.4\pm2.1$ & B\\
356.7$-$06.4 & \nodata & 7.20 & 9.30 & \nodata & \nodata & \nodata & $8.2\pm3.3$ & C\\
356.8$+$03.3 & \nodata & 16.33 & \nodata & 4.97 & 2.78 & 1.29 & $16\pm11$ & D\\
356.8$-$03.0 & \nodata & \nodata & \nodata & 6.20 & 2.73 & 0.68 & $6.2\pm4.3$ & D\\
356.8$-$03.6 & \nodata & \nodata & \nodata & 9.28 & 25.64 & 0.82 & $9.3\pm6.5$ & D\\
356.8$-$05.4 & \nodata & 11.32 & 7.83 & \nodata & \nodata & \nodata & $9.4\pm3.8$ & C\\
356.8$-$11.7 & \nodata & 2.58 & \nodata & 5.16 & 3.53 & 0.55 & $2.6\pm1.8$ & D\\
356.9$+$04.4 & 8.60 & 11.73 & 14.22 & \nodata & \nodata & \nodata & $11.7\pm4.7$ & C\\
356.9$+$04.5 & 7.32 & 6.08 & 10.87 & \nodata & \nodata & \nodata & $7.3\pm2.9$ & C\\
356.9$-$05.8 & \nodata & \nodata & 9.46 & \nodata & \nodata & \nodata & $9.5\pm6.6$ & D\\
357.0$+$02.4 & \nodata & 7.23 & 7.60 & \nodata & \nodata & \nodata & $7.4\pm3.0$ & C\\
357.0$-$04.4 & \nodata & 6.24 & \nodata & 4.09 & 1.53 & 0.34 & $6.2\pm4.4$ & D\\
357.1$+$01.9 & \nodata & 8.74 & \nodata & \nodata & \nodata & \nodata & $8.7\pm6.1$ & D\\
357.1$+$03.6 & 5.02 & 5.19 & 6.39 & 5.63 & 7.14 & 0.39 & $5.4\pm2.2$ & B\\
357.1$+$04.4 & \nodata & 5.20 & 8.02 & \nodata & \nodata & \nodata & $6.5\pm2.6$ & C\\
357.1$-$04.7 & 10.68 & 12.50 & 13.45 & 1.66 & 1.75 & 0.11 & $12.5\pm5.0$ & C\\
357.1$-$06.1 & \nodata & 12.90 & 14.38 & \nodata & \nodata & \nodata & $13.6\pm5.4$ & C\\
357.2$+$01.4 & \nodata & \nodata & \nodata & 0.45 & 0.32 & 0.21 & $0.45\pm0.32$ & D\\
357.2$+$01.5 & \nodata & \nodata & \nodata & 2.74 & 3.80 & 0.11 & $3.8\pm2.7$ & D\\
357.2$+$02.0 & \nodata & 6.86 & \nodata & \nodata & \nodata & \nodata & $6.9\pm4.8$ & D\\
357.2$-$02.6 & \nodata & \nodata & \nodata & 5.52 & 1.96 & 1.03 & $5.5\pm3.9$ & D\\
357.2$-$04.5 & 4.59 & 5.15 & 6.20 & \nodata & \nodata & \nodata & $5.2\pm2.1$ & C\\
357.3$+$01.3 & \nodata & \nodata & \nodata & 6.29 & 1.60 & 0.84 & $6.3\pm4.4$ & D\\
357.3$+$02.3 & \nodata & \nodata & \nodata & 7.85 & 0.37 & 0.57 & $7.8\pm5.5$ & D\\
357.3$+$02.8 & \nodata & \nodata & \nodata & 6.67 & 1.81 & 2.07 & $6.7\pm4.7$ & D\\
357.3$+$03.3 & 4.22 & 5.94 & 6.63 & 8.01 & 0.51 & 0.29 & $5.9\pm2.4$ & C\\
357.3$+$04.0 & 8.38 & 6.04 & 10.13 & 7.11 & 78.37 & 19.91 & $8.4\pm3.4$ & C\\
357.3$+$05.7 & \nodata & \nodata & \nodata & 6.62 & 53.08 & 37.95 & $6.6\pm4.6$ & D\\
357.3$-$02.0 & \nodata & \nodata & \nodata & 3.00 & 1.28 & 0.51 & $3.0\pm2.1$ & D\\
357.3$-$06.5 & \nodata & \nodata & \nodata & 6.81 & 55.56 & 18.28 & $6.8\pm4.8$ & D\\
357.4$+$22.8 & \nodata & \nodata & \nodata & 6.02 & 5.90 & 0.54 & $6.0\pm4.2$ & D\\
357.4$-$03.2 & 5.49 & 6.15 & 7.12 & \nodata & \nodata & \nodata & $6.2\pm2.5$ & C\\
357.4$-$03.5 & 9.82 & 9.71 & 15.92 & 6.10 & 14.93 & 2.84 & $9.8\pm3.9$ & C\\
357.4$-$04.6 & 8.66 & 7.39 & 8.65 & 7.93 & 11.63 & 1.28 & $8.7\pm3.5$ & C\\
357.4$-$07.2 & \nodata & 8.67 & \nodata & 6.76 & 23.81 & 6.31 & $8.7\pm6.1$ & D\\
357.5$+$03.1 & \nodata & \nodata & 8.93 & 7.48 & 19.85 & 0.73 & $8.9\pm6.3$ & D\\
357.5$+$03.2 & 8.32 & 8.25 & 6.98 & \nodata & \nodata & \nodata & $8.2\pm3.3$ & C\\
357.5$+$04.5 & \nodata & \nodata & \nodata & 2.25 & 2.31 & 0.20 & $2.2\pm1.6$ & D\\
357.5$-$02.4 & \nodata & 8.51 & \nodata & \nodata & \nodata & \nodata & $8.5\pm6.0$ & D\\
357.5$-$05.1 & \nodata & \nodata & \nodata & 6.23 & 6.49 & 0.43 & $6.2\pm4.4$ & D\\
357.5$-$05.5 & \nodata & \nodata & \nodata & 6.47 & 5.85 & 1.27 & $6.5\pm4.5$ & D\\
357.6$+$01.7 & 6.24 & 6.20 & 9.86 & \nodata & \nodata & \nodata & $6.2\pm2.5$ & C\\
357.6$+$02.6 & 7.94 & \nodata & \nodata & \nodata & \nodata & \nodata & $7.9\pm5.6$ & D\\
357.6$-$03.0 & \nodata & \nodata & \nodata & 5.81 & 3.34 & 1.41 & $5.8\pm4.1$ & D\\
357.6$-$03.3 & \nodata & 6.41 & 13.36 & 5.88 & 1.05 & 0.47 & $6.4\pm2.6$ & B\\
357.7$-$04.8 & \nodata & 0.91 & \nodata & 0.93 & 0.88 & 0.12 & $0.88\pm0.35$ & A\\
357.8$+$01.6 & \nodata & 5.65 & \nodata & \nodata & \nodata & \nodata & $5.7\pm4.0$ & D\\
357.8$+$04.9 & \nodata & \nodata & \nodata & 6.69 & 13.16 & 4.44 & $6.7\pm4.7$ & D\\
357.8$-$04.4 & \nodata & 6.79 & \nodata & \nodata & \nodata & \nodata & $6.8\pm4.8$ & D\\
357.9$+$01.7 & \nodata & \nodata & \nodata & 6.49 & 0.94 & 0.86 & $6.5\pm4.5$ & D\\
357.9$-$03.8 & \nodata & 6.96 & 5.75 & 7.71 & 0.42 & 0.14 & $6.3\pm2.5$ & C\\
357.9$-$05.1 & 4.99 & 5.32 & 5.10 & \nodata & \nodata & \nodata & $5.1\pm2.0$ & C\\
358.0$+$01.5 & \nodata & 15.69 & \nodata & \nodata & \nodata & \nodata & $16\pm11$ & D\\
358.0$+$07.5 & \nodata & \nodata & \nodata & 8.01 & 1.11 & 1.03 & $8.0\pm5.6$ & D\\
358.0$+$09.3 & \nodata & \nodata & 7.30 & 7.56 & 13.20 & 1.29 & $7.4\pm3.0$ & B\\
358.0$-$02.4 & \nodata & \nodata & \nodata & 5.30 & 1.57 & 0.69 & $5.3\pm3.7$ & D\\
358.0$-$02.7 & \nodata & \nodata & \nodata & 5.65 & 6.58 & 0.41 & $5.7\pm4.0$ & D\\
358.0$-$04.6 & \nodata & \nodata & \nodata & 7.92 & 33.33 & 2.47 & $7.9\pm5.5$ & D\\
358.0$-$05.1 & 6.56 & \nodata & 6.57 & \nodata & \nodata & \nodata & $6.6\pm2.6$ & C\\
358.2$+$01.4 & \nodata & \nodata & \nodata & 9.07 & 2.59 & 0.78 & $9.1\pm6.3$ & D\\
358.2$+$03.5 & 8.41 & 7.03 & 14.23 & 8.89 & 0.62 & 0.30 & $8.4\pm3.4$ & C\\
358.2$+$03.6 & 6.30 & 5.45 & 9.44 & \nodata & \nodata & \nodata & $6.3\pm2.5$ & C\\
358.2$+$04.2 & 7.35 & 6.62 & 7.29 & 6.43 & 2.24 & 0.62 & $6.9\pm2.8$ & B\\
358.3$+$03.0 & 9.37 & 7.22 & 26.00 & \nodata & \nodata & \nodata & $9.4\pm3.7$ & C\\
358.3$-$21.6 & 3.60 & 3.78 & 4.96 & 4.29 & 5.36 & 0.29 & $4.0\pm1.6$ & B\\
358.4$+$01.6 & \nodata & 5.70 & \nodata & 7.70 & 3.83 & 1.94 & $5.7\pm4.0$ & D\\
358.4$+$01.7 & \nodata & 8.98 & \nodata & 6.43 & 0.44 & 0.45 & $9.0\pm6.3$ & D\\
358.4$+$02.7 & \nodata & \nodata & \nodata & 1.29 & 1.33 & 0.14 & $1.33\pm0.93$ & D\\
358.4$+$03.3 & 13.85 & \nodata & 18.42 & \nodata & \nodata & \nodata & $16.0\pm6.4$ & C\\
358.4$-$04.5 & \nodata & \nodata & \nodata & 8.03 & 22.22 & 1.40 & $8.0\pm5.6$ & D\\
358.5$+$02.6 & \nodata & 1.58 & 1.30 & 8.07 & 5.05 & 1.10 & $1.43\pm0.57$ & C\\
358.5$+$02.9 & \nodata & 10.74 & \nodata & 1.22 & 0.78 & 0.31 & $10.7\pm7.5$ & D\\
358.5$+$05.4 & 1.58 & \nodata & 2.12 & \nodata & \nodata & \nodata & $1.83\pm0.73$ & C\\
358.5$-$01.7 & \nodata & \nodata & \nodata & 4.14 & 0.64 & 0.57 & $4.1\pm2.9$ & D\\
358.5$-$02.5 & 4.91 & 5.34 & 6.44 & 6.90 & 6.99 & 1.69 & $5.9\pm2.3$ & B\\
358.5$-$04.2 & 7.91 & 7.11 & 8.13 & 7.19 & 2.24 & 0.54 & $7.9\pm3.2$ & C\\
358.5$-$07.3 & 1.84 & 1.94 & 1.67 & 0.99 & 0.93 & 0.12 & $1.84\pm0.74$ & C\\
358.6$+$01.7 & \nodata & 5.24 & \nodata & \nodata & \nodata & \nodata & $5.2\pm3.7$ & D\\
358.6$+$01.8 & 6.63 & 7.17 & \nodata & \nodata & \nodata & \nodata & $6.9\pm2.8$ & C\\
358.6$+$02.0 & \nodata & 2.75 & \nodata & \nodata & \nodata & \nodata & $2.8\pm1.9$ & D\\
358.6$+$07.8 & 12.40 & \nodata & 12.64 & 8.84 & 18.56 & 1.36 & $12.5\pm5.0$ & C\\
358.6$-$02.4 & \nodata & \nodata & \nodata & 6.34 & 6.85 & 2.24 & $6.3\pm4.4$ & D\\
358.6$-$03.6 & \nodata & \nodata & \nodata & 6.54 & 2.40 & 1.57 & $6.5\pm4.6$ & D\\
358.6$-$05.5 & \nodata & 5.72 & 8.77 & 5.96 & 2.78 & 0.57 & $6.0\pm2.4$ & B\\
358.7$+$05.2 & 8.17 & \nodata & 11.76 & 6.87 & 9.01 & 0.76 & $9.8\pm3.9$ & C\\
358.7$-$02.7 & \nodata & 10.71 & \nodata & \nodata & \nodata & \nodata & $10.7\pm7.5$ & D\\
358.7$-$03.0 & \nodata & 4.94 & \nodata & \nodata & \nodata & \nodata & $4.9\pm3.5$ & D\\
358.7$-$05.2 & 8.31 & \nodata & 10.68 & \nodata & \nodata & \nodata & $9.4\pm3.8$ & C\\
358.7$-$08.8 & \nodata & \nodata & \nodata & 6.50 & 9.35 & 1.77 & $6.5\pm4.5$ & D\\
358.8$+$01.7 & \nodata & 7.49 & \nodata & 8.09 & 2.01 & 1.67 & $7.5\pm5.2$ & D\\
358.8$+$03.0 & 6.86 & 5.76 & 7.57 & \nodata & \nodata & \nodata & $6.9\pm2.7$ & C\\
358.8$+$04.0 & \nodata & \nodata & \nodata & 0.62 & 0.51 & 0.22 & $0.62\pm0.43$ & D\\
358.8$+$04.1 & \nodata & \nodata & 2.33 & \nodata & \nodata & \nodata & $2.3\pm1.6$ & D\\
358.8$-$06.0 & \nodata & \nodata & \nodata & 8.04 & 111.11 & 8.89 & $8.0\pm5.6$ & D\\
358.8$-$07.6 & \nodata & \nodata & \nodata & 2.93 & 2.69 & 0.22 & $2.9\pm2.0$ & D\\
358.9$+$03.2 & 5.09 & 6.19 & 7.60 & \nodata & \nodata & \nodata & $6.2\pm2.5$ & C\\
358.9$+$03.4 & 8.79 & 9.38 & 12.07 & \nodata & \nodata & \nodata & $9.4\pm3.8$ & C\\
358.9$-$01.9 & \nodata & \nodata & \nodata & 7.17 & 1.33 & 0.63 & $7.2\pm5.0$ & D\\
358.9$-$02.1 & \nodata & 9.45 & \nodata & \nodata & \nodata & \nodata & $9.4\pm6.6$ & D\\
358.9$-$03.7 & \nodata & 9.10 & 11.29 & 6.50 & 2.08 & 0.56 & $10.1\pm4.1$ & C\\
359.0$+$03.9 & \nodata & \nodata & \nodata & 8.72 & 35.82 & 3.22 & $8.7\pm6.1$ & D\\
359.0$+$09.0 & \nodata & \nodata & \nodata & 7.39 & 26.96 & 1.43 & $7.4\pm5.2$ & D\\
359.0$-$04.1 & \nodata & 13.38 & 15.60 & \nodata & \nodata & \nodata & $14.4\pm5.8$ & C\\
359.0$-$04.8 & \nodata & 4.91 & 4.86 & \nodata & \nodata & \nodata & $4.9\pm2.0$ & C\\
359.1$+$15.1 & \nodata & 4.03 & 3.90 & 6.49 & 19.80 & 4.36 & $4.0\pm1.6$ & C\\
359.1$-$01.7 & 3.23 & 3.32 & 4.17 & \nodata & \nodata & \nodata & $3.3\pm1.3$ & C\\
359.1$-$02.3 & 5.91 & 4.18 & 6.80 & 8.11 & 66.67 & 7.53 & $5.9\pm2.4$ & C\\
359.1$-$02.9 & \nodata & \nodata & 13.40 & \nodata & \nodata & \nodata & $13.4\pm9.4$ & D\\
359.2$+$01.2 & \nodata & \nodata & 3.62 & \nodata & \nodata & \nodata & $3.6\pm2.5$ & D\\
359.2$+$01.3 & \nodata & 8.46 & \nodata & \nodata & \nodata & \nodata & $8.5\pm5.9$ & D\\
359.2$+$04.7 & \nodata & 12.15 & \nodata & 8.14 & 50.66 & 1.87 & $12.2\pm8.5$ & D\\
359.2$-$33.5 & \nodata & \nodata & \nodata & 2.76 & 3.20 & 0.13 & $3.2\pm2.2$ & D\\
359.3$+$03.6 & \nodata & 6.33 & \nodata & \nodata & \nodata & \nodata & $6.3\pm4.4$ & D\\
359.3$-$00.9 & 1.27 & 1.22 & 1.71 & \nodata & \nodata & \nodata & $1.27\pm0.51$ & C\\
359.3$-$01.8 & \nodata & 5.17 & 7.51 & 8.17 & 12.05 & 0.75 & $7.5\pm3.0$ & B\\
359.3$-$03.1 & \nodata & 8.29 & 11.71 & 5.74 & 5.13 & 0.32 & $9.9\pm3.9$ & C\\
359.4$+$02.3 & \nodata & 11.53 & \nodata & \nodata & \nodata & \nodata & $11.5\pm8.1$ & D\\
359.4$-$03.4 & 7.95 & 6.09 & 7.74 & 7.33 & 1.12 & 0.46 & $7.7\pm3.1$ & C\\
359.4$-$05.6 & \nodata & \nodata & \nodata & 3.66 & 2.37 & 0.28 & $3.7\pm2.6$ & D\\
359.4$-$06.3 & \nodata & \nodata & \nodata & 6.66 & 7.69 & 0.61 & $6.7\pm4.7$ & D\\
359.4$-$08.5 & \nodata & 8.05 & \nodata & 5.77 & 6.02 & 0.36 & $8.1\pm5.6$ & D\\
359.5$-$01.2 & \nodata & 7.10 & \nodata & 6.42 & 3.68 & 3.47 & $7.1\pm5.0$ & D\\
359.6$+$02.2 & \nodata & \nodata & \nodata & 5.20 & 1.47 & 0.53 & $5.2\pm3.6$ & D\\
359.6$-$04.8 & \nodata & 5.70 & 7.94 & 5.87 & 3.25 & 1.08 & $5.9\pm2.3$ & B\\
359.7$+$06.0 & \nodata & \nodata & \nodata & 6.43 & 2.39 & 0.72 & $6.4\pm4.5$ & D\\
359.7$-$01.4 & \nodata & 21.46 & \nodata & 8.62 & 7.87 & 1.08 & $21\pm15$ & D\\
359.7$-$01.7 & \nodata & \nodata & \nodata & 6.75 & 17.24 & 2.64 & $6.8\pm4.7$ & D\\
359.7$-$01.8 & \nodata & 4.42 & 6.71 & 6.77 & 7.41 & 0.93 & $6.7\pm2.7$ & B\\
359.7$-$02.6 & 8.53 & 7.95 & 7.28 & 9.06 & 0.74 & 0.24 & $8.0\pm3.2$ & C\\
359.7$-$04.4 & \nodata & 7.19 & 7.30 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
359.7$-$04.4 & \nodata & 7.19 & 7.30 & \nodata & \nodata & \nodata & $7.2\pm2.9$ & C\\
359.7$-$05.0 & \nodata & \nodata & \nodata & 7.40 & 19.61 & 2.00 & $7.4\pm5.2$ & D\\
359.7$-$05.7 & \nodata & 1.86 & \nodata & 1.61 & 1.71 & 0.08 & $1.71\pm0.68$ & A\\
359.8$+$02.4 & \nodata & \nodata & 4.68 & \nodata & \nodata & \nodata & $4.7\pm3.3$ & D\\
359.8$+$03.7 & 9.03 & 6.91 & 14.67 & 7.45 & 7.45 & 1.64 & $8.2\pm3.3$ & B\\
359.8$+$05.2 & \nodata & \nodata & \nodata & 7.53 & 0.77 & 0.27 & $7.5\pm5.3$ & D\\
359.8$+$05.6 & \nodata & 7.37 & \nodata & 5.10 & 7.93 & 0.25 & $7.4\pm5.2$ & D\\
359.8$+$06.9 & 12.66 & \nodata & 16.80 & \nodata & \nodata & \nodata & $14.6\pm5.8$ & C\\
359.8$-$07.2 & \nodata & 7.39 & \nodata & 8.34 & 19.23 & 1.25 & $7.4\pm5.2$ & D\\
359.9$+$03.7 & \nodata & \nodata & \nodata & 6.73 & 8.64 & 0.96 & $6.7\pm4.7$ & D\\
359.9$+$05.1 & 3.27 & 3.22 & 3.36 & 1.60 & 1.59 & 0.21 & $3.3\pm1.3$ & C\\
359.9$-$01.8 & \nodata & \nodata & \nodata & 7.99 & 1.41 & 0.99 & $8.0\pm5.6$ & D\\
359.9$-$04.5 & 5.96 & 6.26 & 12.54 & \nodata & \nodata & \nodata & $6.3\pm2.5$ & C\\
359.9$-$05.4 & \nodata & \nodata & 6.75 & 6.89 & 3.40 & 0.94 & $6.8\pm4.7$ & D\\
359.9$-$07.4 & \nodata & \nodata & \nodata & 6.41 & 5.88 & 0.74 & $6.4\pm4.5$ & D\\
J15 & \nodata & \nodata & \nodata & 6.33 & 49.79 & 4.23 & $6.3\pm4.4$ & D\\
J16 & \nodata & \nodata & \nodata & 2.15 & 1.96 & 1.23 & $2.1\pm1.5$ & D\\

\hline
\end{longtable}
\begin{longtable}{l l l r}
%\label{tab:Z}
\hline
PN G & Type & Spectral Type & $z_{\rm G}~(kpc) $   \\
\hline \hline
\endfirsthead
\hline
PN G & Type & Spectral Type & $z_{\rm G}~ (kpc)$  \\
\hline \hline
\endhead

\hline
\multicolumn{4}{c}{Continue on the next page.}
\endfoot
\endlastfoot

002.2$-$09.4 &[WR]& [WO 4]pec & $-0.74\pm0.30$ \\
002.4$+$05.8 &[WR]& [WO 3] & $0.116\pm0.046$ \\
003.1$+$02.9 &[WR]& [WO 3] & $0.146\pm0.058$ \\
011.9$+$04.2 &[WR]& [WO 4]pec & $0.26\pm0.10$ \\
017.9$-$04.8 &[WR]& [WO 2] & $-0.40\pm0.16$ \\
020.9$-$01.1 &[WR]& [WO 4]pec & $-0.044\pm0.017$ \\
027.6$+$04.2 &[WR]& [WC 7-8] & $0.31\pm0.13$ \\
029.2$-$05.9 &[WR]& [WO 4] & $-0.26\pm0.10$ \\
048.7$+$01.9 &[WR]& [WC 4] & $0.147\pm0.059$ \\
061.4$-$09.5 &[WR]& [WO 2] & $-0.29\pm0.12$ \\
064.7$+$05.0 &[WR]& [WC 9] & $0.193\pm0.077$ \\
089.0$+$00.3 &[WR]& [WO 3] & $0.0104\pm0.0042$ \\
089.8$-$05.1 &[WR]& [WR] & $-0.44\pm0.17$ \\
093.9$-$00.1 &[WR]& [WC 11] & $-0.0073\pm0.0029$ \\
103.7$+$00.4 &[WR]& [WR] & $0.033\pm0.013$ \\
120.0$+$09.8 &[WR]& [WC 8] & $0.214\pm0.086$ \\
130.2$+$01.3 &[WR]& [WO 4] & $0.059\pm0.023$ \\
189.1$+$19.8 &[WR]& [WO 1] & $0.61\pm0.24$ \\
216.0$+$07.4 &[WR]& [WC 4]: & $0.44\pm0.18$ \\
243.3$-$01.0 &[WR]& [WO 1] & $-0.052\pm0.021$ \\
278.1$-$05.9 &[WR]& [WO 2] & $-0.229\pm0.092$ \\
286.3$+$02.8 &[WR]& [WO 3] & $0.203\pm0.081$ \\
300.7$-$02.0 &[WR]& [WC 5-6] & $-0.161\pm0.064$ \\
306.4$-$00.6 &[WR]& [WO 3]pec & $-0.026\pm0.010$ \\
307.2$-$03.4 &[WR]& [WO 1] & $-0.040\pm0.016$ \\
309.0$-$04.2 &[WR]& [WC 9] & $-0.28\pm0.11$ \\
309.1$-$04.3 &[WR]& [WO 4] & $-0.157\pm0.063$ \\
319.6$+$15.7 &[WR]& [WR] & $0.49\pm0.20$ \\
320.9$+$02.0 &[WR]& [WC 5-6] & $0.092\pm0.037$ \\
327.1$-$02.2 &[WR]& [WC 9] & $-0.183\pm0.073$ \\
346.2$-$08.2 &[WR]& [WN 3] & $-0.43\pm0.17$ \\
350.1$-$03.9 &[WR]& [WC 4-5] & $-0.173\pm0.069$ \\
358.3$-$21.6 &[WR]& [WO 3] & $-1.48\pm0.59$ \\
042.5$-$14.5 &HP non-[WR]& PG 1159 & $-0.78\pm0.31$ \\
046.8$+$03.8 &HP non-[WR]& PG 1159 & $0.046\pm0.019$ \\
059.7$-$18.7 &HP non-[WR]& PG 1159 & $-0.59\pm0.24$ \\
062.4$+$09.5 &HP non-[WR]& PG 1159 & $0.55\pm0.22$ \\
080.3$-$10.4 &HP non-[WR]& PG 1159 & $-0.092\pm0.037$ \\
081.2$-$14.9 &HP non-[WR]& [WC]-PG 1159 & $-0.45\pm0.18$ \\
094.0$+$27.4 &HP non-[WR]& PG 1159 (lg E) & $1.00\pm0.40$ \\
104.2$-$29.6 &HP non-[WR]& PG 1159 (E) & $-0.49\pm0.20$ \\
130.9$-$10.5 &HP non-[WR]& PG 1159 (E) & $-0.188\pm0.075$ \\
149.7$-$03.3 &HP non-[WR]& PG 1159 (A) & $-0.040\pm0.016$ \\
164.8$+$31.1 &HP non-[WR]& PG 1159 (E:) & $0.61\pm0.25$ \\
165.5$-$06.5 &HP non-[WR]& O(C) & $-0.53\pm0.21$ \\
205.1$+$14.2 &HP non-[WR]& PG 1159 (E) & $0.147\pm0.059$ \\
208.5$+$33.2 &HP non-[WR]& [WC]-PG 1159 & $1.30\pm0.52$ \\
274.3$+$09.1 &HP non-[WR]& PG 1159 & $0.66\pm0.26$ \\
286.8$-$29.5 &HP non-[WR]& O(He) & $-1.98\pm0.79$ \\
291.4$+$19.2 &HP non-[WR]& O(He) & $1.63\pm0.65$ \\
000.3$+$12.2 & HR & O(H)3 If* & $0.65\pm0.26$ \\
002.0$-$13.4 & HR & O & $-1.09\pm0.44$ \\
002.7$-$52.4 & HR & hgO(H) & $-0.93\pm0.37$ \\
003.3$-$04.6 & HR & B0 I-III & $-0.37\pm0.15$ \\
003.5$-$02.4 & HR & O(H)8 & $-0.113\pm0.045$ \\
005.0$+$03.0 & HR & O(H) & $0.24\pm0.10$ \\
005.1$-$08.9 & HR & O(H)3 & $-0.65\pm0.26$ \\
009.6$+$10.5 & HR & sdO & $0.89\pm0.36$ \\
010.8$-$01.8 & HR & Of & $-0.085\pm0.034$ \\
011.4$+$17.9 & HR & DAO & $1.34\pm0.54$ \\
015.4$-$04.5 & HR & O(H)3 If & $-0.38\pm0.15$ \\
016.4$-$01.9 & HR & O(H)7 I(fc) & $-0.080\pm0.032$ \\
017.3$-$21.9 & HR & O(H) & $-0.61\pm0.24$ \\
017.6$-$10.2 & HR & O(H)3-5Vz & $-0.41\pm0.16$ \\
020.7$-$05.9 & HR & O(H)4-8 III & $-0.49\pm0.20$ \\
020.7$-$08.0 & HR & O(H)3-5Vz & $-0.28\pm0.11$ \\
025.3$+$40.8 & HR & O(H)5f & $2.06\pm0.82$ \\
025.4$-$04.7 & HR & hgO(H) & $-0.126\pm0.051$ \\
027.6$+$16.9 & HR & sdO & $0.73\pm0.29$ \\
034.1$-$10.5 & HR & hgO(H) & $-0.46\pm0.19$ \\
034.5$-$06.7 & HR & O(H)3-4 & $-0.34\pm0.13$ \\
034.6$+$11.8 & HR & Of-WR(H) & $0.38\pm0.15$ \\
035.9$-$01.1 & HR & B8V & $-0.026\pm0.010$ \\
036.1$-$57.1 & HR & DAO & $-0.202\pm0.081$ \\
037.7$-$34.5 & HR & O(H) & $-0.73\pm0.29$ \\
038.1$-$25.4 & HR & G8 IV-V + hot WD & $-1.49\pm0.59$ \\
039.5$-$02.7 & HR & O3-6 & $-0.217\pm0.087$ \\
041.8$-$02.9 & HR & DAO & $-0.038\pm0.015$ \\
043.1$+$37.7 & HR & O(H)3 & $1.34\pm0.54$ \\
045.4$-$02.7 & HR & B[e] & $-0.207\pm0.083$ \\
045.7$-$04.5 & HR & O9 & $-0.122\pm0.049$ \\
047.0$+$42.4 & HR & DAO & $0.80\pm0.32$ \\
051.9$-$03.8 & HR & O(H)3.5 If & $-0.29\pm0.12$ \\
052.2$+$07.6 & HR & O3-4 & $0.52\pm0.21$ \\
053.8$-$03.0 & HR & sdO & $-0.158\pm0.063$ \\
054.1$-$12.1 & HR & O(H)3 Ib(f*) & $-0.59\pm0.24$ \\
055.4$+$16.0 & HR & O(H)3 & $0.68\pm0.27$ \\
058.6$+$06.1 & HR & O(H) & $0.35\pm0.14$ \\
060.8$-$03.6 & HR & DAO + & $-0.025\pm0.010$ \\
063.1$+$13.9 & HR & hgO(H) & $0.192\pm0.077$ \\
064.6$+$48.2 & HR & O(H)3 & $2.7\pm1.1$ \\
072.7$-$17.1 & HR & DAO & $-0.24\pm0.10$ \\
075.9$+$11.6 & HR & O(H)3 Vz & $0.32\pm0.13$ \\
076.3$+$14.1 & HR & O(H) & $0.43\pm0.17$ \\
077.6$+$14.7 & HR & DAO & $0.38\pm0.15$ \\
078.5$+$18.7 & HR & O(H) III-V & $1.45\pm0.58$ \\
083.5$+$12.7 & HR & O(H)3f & $0.29\pm0.12$ \\
089.3$-$02.2 & HR & B1 & $-0.182\pm0.073$ \\
093.4$+$05.4 & HR & O7 & $0.083\pm0.033$ \\
096.4$+$29.9 & HR & Of-WR(H) & $0.57\pm0.23$ \\
106.5$-$17.6 & HR & O(H) & $-0.56\pm0.23$ \\
107.7$+$07.8 & HR & DA & $0.083\pm0.033$ \\
123.6$+$34.5 & HR & O(H)3 & $1.36\pm0.55$ \\
125.9$-$47.0 & HR & hgO(H) & $-0.90\pm0.36$ \\
128.0$-$04.1 & HR & DAO & $-0.036\pm0.015$ \\
136.3$+$05.5 & HR & sdO & $0.044\pm0.018$ \\
138.8$+$02.8 & HR & O(H) & $0.080\pm0.032$ \\
144.8$+$65.8 & HR & sdO & $2.29\pm0.92$ \\
147.4$-$02.3 & HR & Of & $-0.177\pm0.071$ \\
148.4$+$57.0 & HR & DAO & $0.68\pm0.27$ \\
149.4$-$09.2 & HR & DAO & $-0.147\pm0.059$ \\
158.6$+$00.7 & HR & DAO & $0.00157\pm0.00063$ \\
158.8$+$37.1 & HR & DAH: & $0.78\pm0.31$ \\
158.9$+$17.8 & HR & DAO & $0.121\pm0.048$ \\
159.0$-$15.1 & HR & O(H)f & $-1.27\pm0.51$ \\
165.5$-$15.2 & HR & A0 + sdO & $-0.194\pm0.078$ \\
166.1$+$10.4 & HR & O(H)4f & $0.38\pm0.15$ \\
170.3$+$15.8 & HR & O(H) & $1.29\pm0.52$ \\
191.4$+$33.1 & HR & DAO & $0.26\pm0.10$ \\
193.6$-$09.5 & HR & G-K & $-0.50\pm0.20$ \\
196.6$-$10.9 & HR & O(H) & $-0.47\pm0.19$ \\
197.4$-$06.4 & HR & DA & $-0.076\pm0.030$ \\
197.8$+$17.3 & HR & O(H)6f & $0.38\pm0.15$ \\
197.8$-$03.3 & HR & A5 & $-0.25\pm0.10$ \\
206.4$-$40.5 & HR & O(H)5 & $-0.96\pm0.38$ \\
214.9$+$07.8 & HR & O(H) & $0.25\pm0.10$ \\
215.2$-$24.2 & HR & O(H)f & $-0.57\pm0.23$ \\
215.5$-$30.8 & HR & DAO & $-0.27\pm0.11$ \\
215.6$+$03.6 & HR & A5 IV + sdO & $0.092\pm0.037$ \\
218.9$-$10.7 & HR & hgO(H) & $-0.208\pm0.083$ \\
219.1$+$31.2 & HR & DAO & $0.28\pm0.11$ \\
224.9$+$01.0 & HR & hgO(H) & $0.057\pm0.023$ \\
231.8$+$04.1 & HR & O(H) & $0.108\pm0.043$ \\
233.5$-$16.3 & HR & O(H) & $-1.16\pm0.47$ \\
238.0$+$34.8 & HR & DAO & $0.58\pm0.23$ \\
242.6$-$11.6 & HR & O(H) & $-0.90\pm0.36$ \\
248.7$+$29.5 & HR & hgO(H) & $0.58\pm0.23$ \\
249.8$+$07.1 & HR & DAO & $0.43\pm0.17$ \\
252.6$+$04.4 & HR & G-K & $0.26\pm0.10$ \\
253.5$+$10.7 & HR & O(H) + K2 V & $0.51\pm0.20$ \\
253.9$+$05.7 & HR & O(H)3I(f*) & $0.32\pm0.13$ \\
255.3$-$59.6 & HR & hgO(H) & $-0.70\pm0.28$ \\
258.5$-$01.3 & HR & DA & $-0.0194\pm0.0078$ \\
259.1$+$00.9 & HR & O & $0.0140\pm0.0056$ \\
261.0$+$32.0 & HR & O(H) & $0.46\pm0.18$ \\
272.1$+$12.3 & HR & A2 V & $0.27\pm0.11$ \\
279.6$-$03.1 & HR & A2 III + sdO & $-0.132\pm0.053$ \\
281.0$-$05.6 & HR & O3-6 & $-0.28\pm0.11$ \\
283.9$+$09.7 & HR & sdO & $0.108\pm0.043$ \\
285.6$-$02.7 & HR & O(H)7-9 I & $-0.178\pm0.071$ \\
285.7$-$14.9 & HR & O(H)3 III-V & $-1.03\pm0.41$ \\
288.7$+$08.1 & HR & O(H)4-5 V & $0.55\pm0.22$ \\
290.5$+$07.9 & HR & O(H)3-4 & $0.37\pm0.15$ \\
293.6$+$10.9 & HR & O(H) & $0.29\pm0.12$ \\
294.1$+$43.6 & HR & O(H)6 & $0.74\pm0.29$ \\
303.6$+$40.0 & HR & DAO & $0.204\pm0.082$ \\
307.5$-$04.9 & HR & O(H)f & $-0.28\pm0.11$ \\
308.6$-$12.2 & HR & O & $-0.59\pm0.24$ \\
310.3$+$24.7 & HR & O(H)3 Vz & $1.04\pm0.42$ \\
311.0$+$02.4 & HR & A + A & $0.158\pm0.063$ \\
312.3$+$10.5 & HR & O(H)3.5 V & $0.53\pm0.21$ \\
312.6$-$01.8 & HR & O(H)4 Ifc & $-0.142\pm0.057$ \\
315.1$-$13.0 & HR & O(H) & $-0.52\pm0.21$ \\
315.4$-$08.4 & HR & O(H)e & $-0.24\pm0.10$ \\
318.4$+$41.4 & HR & sdO & $0.28\pm0.11$ \\
322.5$-$05.2 & HR & O(H)3-4 & $-0.30\pm0.12$ \\
323.9$+$02.4 & HR & O3-4 & $0.185\pm0.074$ \\
326.4$+$07.0 & HR & O(H)4 Vz & $0.37\pm0.15$ \\
327.8$+$10.0 & HR & O(H) f & $0.42\pm0.17$ \\
329.0$+$01.9 & HR & O(H)3-5 (fc) & $0.049\pm0.020$ \\
331.5$-$02.7 & HR & O(H)3-4 & $-0.220\pm0.088$ \\
332.5$-$16.9 & HR & DAO & $-0.42\pm0.17$ \\
335.5$+$12.4 & HR & O(H) & $0.33\pm0.13$ \\
337.0$+$08.4 & HR & O & $0.25\pm0.10$ \\
338.1$-$08.3 & HR & O(H)5-8 ((fc)) & $-0.45\pm0.18$ \\
338.8$+$05.6 & HR & O(H)3-5 & $0.28\pm0.11$ \\
339.9$+$88.4 & HR & G5 III + sdO & $2.20\pm0.88$ \\
341.6$+$13.7 & HR & O(H)7 V & $0.58\pm0.23$ \\
342.5$-$14.3 & HR & O3 & $-0.52\pm0.21$ \\
345.2$-$08.8 & HR & O(H)5-9 f & $-0.41\pm0.16$ \\
345.4$+$00.1 & HR & O(H) & $0.0026\pm0.0011$ \\
345.5$+$15.1 & HR & O(H) & $0.88\pm0.35$ \\
349.3$-$04.2 & HR & O(H)3-4 Vz((fc)) & $-0.076\pm0.030$ \\
349.5$+$01.0 & HR & G V & $0.0113\pm0.0045$ \\
\hline
\end{longtable}
